Measurement of inclusive jet and dijet production in pp collisions at sqrt(s) = 7 TeV using the ATLAS detector

Inclusive jet and dijet cross sections have been measured in proton-proton collisions at a centre-of-mass energy of 7 TeV using the ATLAS detector at the Large Hadron Collider. The cross sections were measured using jets clustered with the anti-kT algorithm with parameters R=0.4 and R=0.6. These measurements are based on the 2010 data sample, consisting of a total integrated luminosity of 37 inverse picobarns. Inclusive jet double-differential cross sections are presented as a function of jet transverse momentum, in bins of jet rapidity. Dijet double-differential cross sections are studied as a function of the dijet invariant mass, in bins of half the rapidity separation of the two leading jets. The measurements are performed in the jet rapidity range |y|<4.4, covering jet transverse momenta from 20 GeV to 1.5 TeV and dijet invariant masses from 70 GeV to 5 TeV. The data are compared to expectations based on next-to-leading order QCD calculations corrected for non-perturbative effects, as well as to next-to-leading order Monte Carlo predictions. In addition to a test of the theory in a new kinematic regime, the data also provide sensitivity to parton distribution functions in a region where they are currently not well-constrained.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ &
$\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ &
$\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ &
$\gamma_{68}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{76}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 0.98(11) &
$4.61\cdot 10^{ 6}$ & 0.61 & $^{+ 10}_{-9.5}$ & $^{+ 8.1}_{-8.3}$ &
$^{+ 10}_{-9.6}$ & $\pm 7.3$ & $\pm 4.2$ & 0.0 & $\pm 2.1$ & $\pm 4.3$
& $^{+ 4.6}_{-4.5}$ & 0.0 & 0.0 & $\pm 2.9$ & 0.0 & 0.0 & $\pm 1.3$ &
$\pm 3.9$ & $\pm 0.2$ & $\pm 2.0$ & 0.70 & 1.00 & 0.30\\ $ 30$-$45$ &
0.99(7) & $7.30\cdot 10^{ 5}$ & 1.19 & $^{+ 4.9}_{-4.7}$ & $^{+
11}_{-9.5}$ & $^{+ 6.8}_{-6.3}$ & $^{+ 8.8}_{-7.5}$ & $^{+
2.4}_{-2.1}$ & 0.0 & $\pm 2.4$ & $\pm 3.2$ & $^{+ 4.6}_{-4.4}$ & 0.0 &
0.0 & $\pm 3.2$ & $^{-0.2}_{+ 0.1}$ & 0.0 & $\pm 1.0$ & $\pm 1.7$ &
0.0 & $\pm 1.0$ & 0.43 & 1.00 & 0.20\\ $ 45$-$60$ & 0.99(6) &
$1.49\cdot 10^{ 5}$ & 2.15 & $^{+ 2.0}_{-1.5}$ & $^{+ 7.5}_{-6.7}$ &
$^{+ 6.0}_{-5.3}$ & $^{+ 4.9}_{-4.2}$ & $^{+ 1.7}_{-1.1}$ & 0.0 & $^{+
3.2}_{-2.6}$ & $^{+ 1.9}_{-1.3}$ & $^{+ 4.4}_{-3.8}$ & $^{+ 0.1}_{+
0.2}$ & $^{+ 0.3}_{+ 0.0}$ & $^{+ 2.7}_{-2.3}$ & $^{+ 0.3}_{+ 0.1}$ &
$\pm 0.1$ & $\pm 0.5$ & $\pm 1.2$ & 0.0 & $\pm 1.0$ & 0.28 & 1.00 &
0.19\\ $ 60$-$80$ & 0.99(5) & $3.71\cdot 10^{ 4}$ & 0.83 & $\mp 0.6$ &
$^{+ 6.2}_{-5.3}$ & $^{+ 5.1}_{-4.4}$ & $^{+ 3.9}_{-3.4}$ & $^{+
2.4}_{-2.1}$ & 0.0 & $^{+ 3.2}_{-2.7}$ & $^{+ 1.5}_{-1.2}$ & $^{+
4.6}_{-3.9}$ & $^{+ 0.5}_{-0.2}$ & 0.0 & $^{+ 0.9}_{-0.7}$ & $^{+
1.6}_{-1.3}$ & 0.0 & 0.0 & $\pm 0.6$ & 0.0 & $\pm 1.0$ & 0.30 & 1.00 &
0.16\\ $ 80$-$110$ & 0.99(4) & $8.35\cdot 10^{ 3}$ & 0.56 & $\mp 0.4$
& $\pm 5.8$ & $^{+ 3.6}_{-3.8}$ & $^{+ 2.7}_{-3.0}$ & $^{+
0.5}_{-0.9}$ & 0.0 & $^{+ 2.5}_{-2.8}$ & $^{+ 0.8}_{-1.3}$ & $^{+
4.6}_{-4.8}$ & $^{+ 0.8}_{-1.2}$ & 0.0 & $\mp 0.3$ & $^{+ 3.6}_{-3.7}$
& 0.0 & $\pm 0.3$ & $\pm 0.7$ & 0.0 & $\pm 1.0$ & 0.38 & 1.00 & 0.11\\
$ 110$-$160$ & 0.99(3) & $1.44\cdot 10^{ 3}$ & 0.44 & 0.0 & $^{+
5.6}_{-5.4}$ & $^{+ 3.8}_{-3.5}$ & $^{+ 3.4}_{-3.2}$ & $\pm 0.8$ & 0.0
& $^{+ 2.5}_{-2.4}$ & $^{+ 0.8}_{-0.7}$ & $^{+ 5.2}_{-4.7}$ & $^{+
1.6}_{-1.5}$ & 0.0 & $\mp 0.1$ & $^{+ 5.0}_{-4.9}$ & 0.0 & 0.0 & $\pm
1.3$ & 0.0 & $\pm 1.0$ & 0.35 & 1.00 & 0.08\\ $ 160$-$210$ & 0.99(3) &
$2.41\cdot 10^{ 2}$ & 0.58 & 0.0 & $^{+ 4.6}_{-4.0}$ & $^{+
3.8}_{-3.4}$ & $^{+ 3.0}_{-2.6}$ & $^{+ 1.7}_{-1.1}$ & 0.0 & $^{+
2.4}_{-1.9}$ & $^{+ 1.1}_{-0.4}$ & $^{+ 5.7}_{-5.4}$ & $^{+
2.5}_{-1.9}$ & $^{+ 0.4}_{+ 0.1}$ & 0.0 & $^{+ 6.7}_{-5.9}$ & $\pm
0.1$ & 0.0 & $\pm 0.7$ & 0.0 & $\pm 1.0$ & 0.39 & 1.00 & 0.07\\ $
210$-$260$ & 1.00(3) & $6.06\cdot 10^{ 1}$ & 0.72 & 0.0 & $^{+
4.0}_{-4.6}$ & $^{+ 3.3}_{-3.9}$ & $^{+ 2.2}_{-2.3}$ & $^{+
1.5}_{-2.1}$ & 0.0 & $^{+ 1.8}_{-2.0}$ & 0.0 & $^{+ 6.2}_{-6.4}$ &
$^{+ 3.0}_{-3.5}$ & 0.0 & 0.0 & $^{+ 7.8}_{-7.6}$ & $\pm 0.1$ & 0.0 &
$\pm 0.4$ & 0.0 & $\pm 1.0$ & 0.30 & 1.00 & 0.07\\ $ 260$-$310$ &
1.00(3) & $1.96\cdot 10^{ 1}$ & 0.68 & 0.0 & $^{+ 4.1}_{-3.2}$ & $^{+
3.1}_{-2.1}$ & $^{+ 2.0}_{-1.2}$ & $^{+ 3.0}_{-2.2}$ & 0.0 & $^{+
2.1}_{-1.4}$ & $^{+ 0.7}_{-0.2}$ & $^{+ 6.9}_{-6.2}$ & $^{+
3.9}_{-3.3}$ & $^{+ 0.3}_{ 0.0}$ & 0.0 & $^{+ 8.8}_{-7.6}$ & $\pm 0.2$
& 0.0 & $\pm 0.7$ & 0.0 & $\pm 1.0$ & 0.25 & 1.00 & 0.07\\ $
310$-$400$ & 1.00(2) & $5.64\cdot 10^{ 0}$ & 0.92 & 0.0 & $^{+
3.6}_{-3.0}$ & $^{+ 2.6}_{-2.4}$ & $^{+ 1.8}_{-1.6}$ & $^{+
3.3}_{-2.7}$ & 0.0 & $^{+ 1.9}_{-1.3}$ & $^{+ 0.4}_{-0.3}$ & $^{+
7.1}_{-6.3}$ & $^{+ 4.3}_{-4.2}$ & $^{+ 0.5}_{+ 0.1}$ & 0.0 & $^{+
9.4}_{-8.8}$ & $\pm 0.1$ & 0.0 & $\pm 0.7$ & 0.0 & $\pm 1.0$ & 0.30 &
1.00 & 0.07\\ $ 400$-$500$ & 1.00(2) & $1.19\cdot 10^{ 0}$ & 1.76 &
0.0 & $^{+ 3.5}_{-3.6}$ & $^{+ 2.5}_{-2.9}$ & $^{+ 1.0}_{-1.5}$ & $^{+
2.5}_{-2.9}$ & 0.0 & $^{+ 0.9}_{-1.4}$ & $\pm 0.3$ & $\pm 6.4$ & $^{+
4.3}_{-4.5}$ & 0.0 & 0.0 & $^{+ 9.4}_{-9.0}$ & $\pm 0.3$ & 0.0 & $\pm
0.4$ & 0.0 & $\pm 1.0$ & 0.24 & 1.00 & 0.07\\ $ 500$-$600$ & 1.00(2) &
$3.16\cdot 10^{-1}$ & 3.23 & 0.0 & $^{+ 3.3}_{-2.9}$ & $^{+
2.4}_{-2.2}$ & $\pm 0.6$ & $^{+ 2.0}_{-1.9}$ & 0.0 & $^{+ 1.1}_{-0.9}$
& $^{+ 0.4}_{-0.3}$ & $^{+ 6.7}_{-6.9}$ & $^{+ 5.2}_{-4.9}$ & $^{+
0.5}_{-0.3}$ & 0.0 & $^{+ 11}_{ -10}$ & $\pm 0.2$ & 0.0 & $\pm 0.4$ &
0.0 & $\pm 1.0$ & 0.21 & 1.00 & 0.25\\ $ 600$-$800$ & 1.00(2) &
$6.60\cdot 10^{-2}$ & 4.20 & 0.0 & $^{+ 3.1}_{-3.6}$ & $^{+
0.7}_{-1.2}$ & $^{+ 0.7}_{-0.6}$ & $^{+ 2.1}_{-2.0}$ & 0.0 & $^{+
0.7}_{-1.2}$ & $\pm 0.4$ & $^{+ 7.4}_{-7.3}$ & $^{+ 6.3}_{-5.9}$ &
$^{+ 0.9}_{-1.3}$ & 0.0 & $^{+ 13}_{ -12}$ & $\pm 0.2$ & 0.0 & $\pm
0.2$ & 0.0 & $\pm 1.0$ & 0.14 & 1.00 & 0.25\\ $ 800$-$1000$ & 1.00(2)
& $7.80\cdot 10^{-3}$ & 11.9 & 0.0 & $^{+ 5.5}_{-5.2}$ & $^{+
3.6}_{-2.7}$ & $^{+ 1.4}_{-0.9}$ & $^{+ 3.0}_{-2.9}$ & 0.0 & $^{+
0.9}_{-0.2}$ & $^{+ 0.4}_{+ 0.1}$ & $^{+ 9.0}_{-8.0}$ & $^{+
7.1}_{-6.7}$ & $^{+ 3.2}_{-2.9}$ & 0.0 & $^{+ 16}_{ -14}$ & $\pm 0.5$
& 0.0 & $\pm 1.0$ & 0.0 & $\pm 1.0$ & 0.13 & 1.00 & 0.25\\
$1000$-$1200$ & 1.00(2) & $1.38\cdot 10^{-3}$ & 30.6 & 0.0 & $^{+
5.7}_{-5.2}$ & $^{+ 3.5}_{-3.7}$ & $^{+ 0.5}_{-0.4}$ & $^{+
3.6}_{-3.4}$ & 0.0 & $^{+ 0.5}_{-0.9}$ & $^{+ 0.6}_{-0.5}$ & $^{+
10}_{-8.5}$ & $^{+ 8.4}_{-7.7}$ & $^{+ 6.5}_{-6.1}$ & 0.0 & $^{+ 19}_{
-16}$ & $\pm 0.6$ & 0.0 & $\pm 2.2$ & 0.0 & $\pm 1.0$ & 0.14 & 1.00 &
0.25\\ $1200$-$1500$ & 1.00(2) & $2.35\cdot 10^{-4}$ & 66.6 & 0.0 &
$^{+ 6.8}_{-7.1}$ & $^{+ 4.4}_{-5.6}$ & $^{+ 0.4}_{-1.2}$ & $^{+
3.3}_{-3.5}$ & 0.0 & $^{+ 0.4}_{-1.3}$ & 0.0 & $\pm 11$ & $^{+
9.4}_{-9.7}$ & $^{+ 11}_{ -12}$ & 0.0 & $^{+ 23}_{ -21}$ & $\pm 0.5$ &
0.0 & $\pm 2.4$ & $\pm 0.1$ & $\pm 1.0$ & 0.15 & 1.00 & 0.25\\
\hline\hline
  \end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{2}$ & $\gamma_{8}$ & $\gamma_{14}$ & $\gamma_{20}$ &
$\gamma_{26}$ & $\gamma_{31}$ & $\gamma_{33}$ & $\gamma_{39}$ &
$\gamma_{45}$ & $\gamma_{51}$ & $\gamma_{57}$ & $\gamma_{63}$ &
$\gamma_{69}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{77}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 0.98(11) &
$3.92\cdot 10^{ 6}$ & 0.68 & $\pm 9.1$ & $^{+ 7.0}_{-8.0}$ & $^{+
8.9}_{-9.3}$ & $\pm 13$ & $^{+ 3.7}_{-3.9}$ & $^{+ 7.0}_{-7.5}$ & $^{+
1.8}_{-1.9}$ & $^{+ 3.9}_{-4.1}$ & $^{+ 4.1}_{-4.4}$ & 0.0 & 0.0 &
$^{+ 2.5}_{-2.8}$ & 0.0 & 0.0 & $\pm 1.0$ & $\pm 9.4$ & $\pm 1.2$ &
$\pm 2.0$ & 1.02 & 1.00 & 0.25\\ $ 30$-$45$ & 0.98(7) & $6.66\cdot
10^{ 5}$ & 1.51 & $^{+ 5.0}_{-4.5}$ & $^{+ 11}_{-9.4}$ & $^{+
7.2}_{-6.2}$ & $^{+ 5.7}_{-4.8}$ & $^{+ 2.5}_{-1.9}$ & $^{+
8.7}_{-7.4}$ & $^{+ 2.6}_{-2.3}$ & $^{+ 3.4}_{-3.0}$ & $^{+
4.9}_{-4.3}$ & 0.0 & 0.0 & $^{+ 3.4}_{-3.0}$ & $^{-0.2}_{+ 0.1}$ & 0.0
& $\pm 0.7$ & $\pm 6.5$ & $\pm 0.2$ & $\pm 1.0$ & 0.72 & 1.00 & 0.20\\
$ 45$-$60$ & 0.99(6) & $1.39\cdot 10^{ 5}$ & 2.59 & $^{+ 1.9}_{-1.4}$
& $^{+ 8.2}_{-6.7}$ & $^{+ 6.3}_{-5.3}$ & $^{+ 2.0}_{-1.2}$ & $^{+
1.8}_{-1.2}$ & $^{+ 7.2}_{-6.0}$ & $^{+ 3.2}_{-2.6}$ & $^{+
1.9}_{-1.4}$ & $^{+ 4.7}_{-3.8}$ & $^{+ 0.2}_{+ 0.2}$ & $^{+ 0.3}_{+
0.0}$ & $^{+ 2.7}_{-2.2}$ & $^{+ 0.2}_{+ 0.1}$ & 0.0 & $\pm 0.5$ &
$\pm 3.1$ & $\pm 0.3$ & $\pm 1.0$ & 0.46 & 1.00 & 0.21\\ $ 60$-$80$ &
0.99(5) & $3.39\cdot 10^{ 4}$ & 0.99 & $\mp 0.7$ & $^{+ 6.0}_{-5.3}$ &
$^{+ 4.8}_{-4.5}$ & $\pm 2.4$ & $^{+ 2.3}_{-2.2}$ & $^{+ 5.3}_{-5.0}$
& $\pm 2.8$ & $^{+ 1.5}_{-1.3}$ & $^{+ 4.4}_{-4.1}$ & $^{+
0.3}_{-0.2}$ & 0.0 & $\pm 0.8$ & $^{+ 1.6}_{-1.5}$ & 0.0 & $\pm 0.1$ &
$\pm 1.5$ & $\pm 0.2$ & $\pm 1.0$ & 0.47 & 1.00 & 0.18\\ $ 80$-$110$ &
0.99(4) & $7.55\cdot 10^{ 3}$ & 0.71 & $^{-0.5}_{+ 0.4}$ & $^{+
5.7}_{-5.8}$ & $^{+ 3.8}_{-3.9}$ & $^{+ 2.6}_{-2.8}$ & $^{+
0.6}_{-1.0}$ & $^{+ 4.3}_{-4.1}$ & $^{+ 2.7}_{-2.9}$ & $^{+
1.0}_{-1.3}$ & $\pm 4.8$ & $^{+ 1.0}_{-1.3}$ & 0.0 & $\mp 0.3$ & $^{+
3.9}_{-3.8}$ & $\pm 0.2$ & $\pm 0.3$ & $\pm 1.4$ & $\pm 0.2$ & $\pm
1.0$ & 0.70 & 1.00 & 0.12\\ $ 110$-$160$ & 0.99(3) & $1.28\cdot 10^{
3}$ & 0.50 & 0.0 & $^{+ 5.6}_{-5.9}$ & $^{+ 3.7}_{-3.8}$ & $\pm 2.5$ &
$^{+ 0.8}_{-1.0}$ & $\pm 3.0$ & $^{+ 2.5}_{-2.6}$ & $^{+ 0.7}_{-0.9}$
& $^{+ 5.2}_{-5.1}$ & $^{+ 1.6}_{-1.8}$ & 0.0 & $\mp 0.1$ & $^{+
5.0}_{-5.3}$ & $\pm 0.2$ & 0.0 & $\pm 1.7$ & $\pm 0.1$ & $\pm 1.0$ &
0.63 & 1.00 & 0.08\\ $ 160$-$210$ & 0.99(3) & $2.05\cdot 10^{ 2}$ &
0.58 & 0.0 & $^{+ 4.8}_{-4.0}$ & $^{+ 3.9}_{-3.3}$ & $^{+ 2.3}_{-1.9}$
& $^{+ 1.8}_{-1.3}$ & $^{+ 3.6}_{-3.1}$ & $^{+ 2.3}_{-1.9}$ & $^{+
1.0}_{-0.4}$ & $^{+ 5.9}_{-5.6}$ & $^{+ 2.6}_{-2.0}$ & $^{+ 0.4}_{+
0.1}$ & 0.0 & $^{+ 6.8}_{-6.1}$ & $\pm 0.2$ & 0.0 & $\pm 1.2$ & $\pm
0.1$ & $\pm 1.0$ & 0.63 & 1.00 & 0.06\\ $ 210$-$260$ & 1.00(3) &
$5.01\cdot 10^{ 1}$ & 1.00 & 0.0 & $\pm 4.3$ & $\pm 3.5$ & $^{+
2.2}_{-1.9}$ & $^{+ 1.8}_{-2.0}$ & $\pm 3.9$ & $^{+ 2.1}_{-1.8}$ &
$^{+ 0.2}_{-0.6}$ & $^{+ 6.4}_{-6.0}$ & $^{+ 3.3}_{-3.2}$ & 0.0 & 0.0
& $^{+ 8.1}_{-7.3}$ & $\pm 0.1$ & 0.0 & $\pm 1.6$ & 0.0 & $\pm 1.0$ &
0.53 & 1.00 & 0.06\\ $ 260$-$310$ & 1.00(3) & $1.59\cdot 10^{ 1}$ &
0.98 & 0.0 & $^{+ 3.7}_{-3.5}$ & $^{+ 2.7}_{-2.4}$ & $^{+ 1.6}_{-1.2}$
& $^{+ 2.6}_{-2.5}$ & $^{+ 4.0}_{-3.7}$ & $^{+ 1.8}_{-1.5}$ & $^{+
0.6}_{-0.3}$ & $^{+ 6.6}_{-6.8}$ & $^{+ 3.6}_{-3.7}$ & $^{+ 0.2}_{
0.0}$ & 0.0 & $^{+ 8.5}_{-8.4}$ & 0.0 & 0.0 & $\pm 0.9$ & $\pm 0.2$ &
$\pm 1.0$ & 0.39 & 1.00 & 0.06\\ $ 310$-$400$ & 1.00(2) & $4.38\cdot
10^{ 0}$ & 1.06 & 0.0 & $^{+ 3.3}_{-2.7}$ & $^{+ 2.5}_{-2.2}$ & $^{+
1.4}_{-1.0}$ & $^{+ 3.1}_{-2.5}$ & $^{+ 4.2}_{-3.5}$ & $^{+
1.7}_{-1.2}$ & $^{+ 0.4}_{-0.3}$ & $^{+ 7.2}_{-6.1}$ & $^{+
4.1}_{-3.8}$ & $^{+ 0.5}_{+ 0.2}$ & 0.0 & $^{+ 9.6}_{-8.5}$ & $\pm
0.2$ & 0.0 & $\pm 1.2$ & 0.0 & $\pm 1.0$ & 0.48 & 1.00 & 0.06\\ $
400$-$500$ & 1.00(2) & $9.18\cdot 10^{-1}$ & 1.94 & 0.0 & $^{+
3.6}_{-4.0}$ & $^{+ 2.8}_{-3.0}$ & $^{+ 0.9}_{-0.7}$ & $^{+
2.8}_{-3.0}$ & $^{+ 4.2}_{-4.6}$ & $^{+ 1.2}_{-1.5}$ & $^{+
0.3}_{-0.4}$ & $^{+ 6.7}_{-6.8}$ & $^{+ 4.3}_{-4.8}$ & 0.0 & 0.0 &
$\pm 9.9$ & $\pm 0.2$ & 0.0 & $\pm 1.2$ & 0.0 & $\pm 1.0$ & 0.43 &
1.00 & 0.06\\ $ 500$-$600$ & 1.00(2) & $2.14\cdot 10^{-1}$ & 3.67 &
0.0 & $^{+ 3.4}_{-3.2}$ & $\pm 2.7$ & $^{+ 0.2}_{-0.3}$ & $^{+
2.3}_{-2.4}$ & $^{+ 4.5}_{-4.3}$ & $^{+ 1.4}_{-1.3}$ & $^{+
0.4}_{-0.5}$ & $^{+ 7.3}_{-7.4}$ & $\pm 5.6$ & $\pm 0.7$ & 0.0 & $\pm
11$ & $\pm 0.2$ & 0.0 & $\pm 1.5$ & 0.0 & $\pm 1.0$ & 0.41 & 1.00 &
0.28\\ $ 600$-$800$ & 1.00(2) & $4.07\cdot 10^{-2}$ & 6.66 & 0.0 &
$^{+ 3.5}_{-3.9}$ & $^{+ 0.9}_{-1.2}$ & $^{+ 0.7}_{-0.8}$ & $\pm 2.3$
& $^{+ 5.0}_{-5.4}$ & $^{+ 0.7}_{-1.1}$ & $^{+ 0.3}_{-0.4}$ & $^{+
8.0}_{-8.1}$ & $^{+ 7.0}_{-6.5}$ & $^{+ 1.2}_{-1.3}$ & 0.0 & $^{+
14}_{ -13}$ & $\pm 0.2$ & 0.0 & $\pm 2.0$ & 0.0 & $\pm 1.0$ & 0.25 &
1.00 & 0.51\\ $ 800$-$1000$ & 1.00(2) & $2.70\cdot 10^{-3}$ & 22.3 &
0.0 & $^{+ 5.9}_{-6.0}$ & $^{+ 3.8}_{-3.3}$ & $^{+ 1.1}_{-0.5}$ & $\pm
3.4$ & $^{+ 6.5}_{-5.8}$ & $^{+ 1.0}_{-0.4}$ & $^{+ 0.5}_{+ 0.1}$ &
$^{+ 11}_{-9.1}$ & $^{+ 8.2}_{-7.7}$ & $^{+ 3.6}_{-3.7}$ & 0.0 & $^{+
18}_{ -16}$ & $\pm 0.5$ & 0.0 & $\pm 0.8$ & 0.0 & $\pm 1.0$ & 0.26 &
1.00 & 0.87\\ $1000$-$1200$ & 1.00(2) & $4.66\cdot 10^{-4}$ & 61.7 &
0.0 & $^{+ 7.8}_{-6.3}$ & $^{+ 4.9}_{-4.4}$ & $^{+ 0.6}_{-0.5}$ & $^{+
4.9}_{-4.0}$ & $^{+ 8.0}_{-7.4}$ & $^{+ 0.6}_{-1.1}$ & $^{+
0.7}_{-0.6}$ & $^{+ 13}_{ -10}$ & $^{+ 11}_{-9.5}$ & $^{+ 8.5}_{-7.8}$
& 0.0 & $^{+ 24}_{ -20}$ & $\pm 0.6$ & 0.0 & $\pm 6.6$ & 0.0 & $\pm
1.0$ & 0.30 & 1.00 & 1.24\\ $1200$-$1500$ & 1.00(2) & $1.02\cdot
10^{-4}$ & 104 & $\mp 0.1$ & $^{+ 8.8}_{ -11}$ & $^{+ 6.9}_{-8.7}$ &
$^{+ 0.2}_{-1.8}$ & $^{+ 5.1}_{-5.9}$ & $^{+ 9.8}_{ -11}$ & $^{+
0.4}_{-1.9}$ & 0.0 & $^{+ 14}_{ -16}$ & $^{+ 13}_{ -14}$ & $^{+ 16}_{
-17}$ & 0.0 & $^{+ 33}_{ -28}$ & $\pm 1.0$ & 0.0 & $\pm 9.5$ & 0.0 &
$\pm 1.0$ & 0.26 & 1.00 & 1.69\\ \hline\hline
  \end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{3}$ & $\gamma_{9}$ & $\gamma_{15}$ & $\gamma_{21}$ &
$\gamma_{27}$ & $\gamma_{31}$ & $\gamma_{34}$ & $\gamma_{40}$ &
$\gamma_{46}$ & $\gamma_{52}$ & $\gamma_{58}$ & $\gamma_{64}$ &
$\gamma_{70}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{78}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 0.97(11) &
$3.70\cdot 10^{ 6}$ & 0.55 & $^{+ 9.5}_{-9.0}$ & $^{+ 7.0}_{-7.6}$ &
$^{+ 9.3}_{-9.1}$ & $^{+ 9.5}_{-8.7}$ & $\pm 3.7$ & $\pm 14$ & $^{+
1.7}_{-1.8}$ & $\pm 3.8$ & $^{+ 4.0}_{-4.1}$ & 0.0 & 0.0 & $^{+
2.5}_{-2.6}$ & 0.0 & $\mp 0.1$ & $\pm 0.9$ & $\pm 10$ & $\pm 0.6$ &
$\pm 2.0$ & 1.10 & 1.00 & 0.30\\ $ 30$-$45$ & 0.97(7) & $5.62\cdot
10^{ 5}$ & 1.17 & $^{+ 4.7}_{-4.6}$ & $^{+ 11}_{-9.5}$ & $^{+
6.8}_{-6.3}$ & $^{+ 2.4}_{-1.9}$ & $^{+ 2.3}_{-1.9}$ & $^{+ 16}_{
-14}$ & $^{+ 2.3}_{-2.2}$ & $^{+ 3.1}_{-3.0}$ & $^{+ 4.4}_{-4.3}$ &
0.0 & 0.0 & $^{+ 3.1}_{-3.0}$ & $\mp 0.2$ & 0.0 & $\pm 0.9$ & $\pm
4.7$ & 0.0 & $\pm 1.0$ & 0.77 & 1.00 & 0.15\\ $ 45$-$60$ & 0.98(6) &
$1.09\cdot 10^{ 5}$ & 2.01 & $^{+ 2.0}_{-1.8}$ & $^{+ 8.1}_{-6.7}$ &
$^{+ 6.3}_{-5.4}$ & $^{+ 0.2}_{ 0.0}$ & $^{+ 1.7}_{-1.4}$ & $^{+
12}_{-9.2}$ & $^{+ 3.1}_{-2.8}$ & $^{+ 2.0}_{-1.7}$ & $^{+
4.4}_{-3.8}$ & $^{+ 0.2}_{+ 0.2}$ & $^{+ 0.3}_{+ 0.0}$ & $^{+
2.8}_{-2.5}$ & $^{+ 0.3}_{+ 0.0}$ & 0.0 & $\pm 0.6$ & $\pm 1.8$ & 0.0
& $\pm 1.0$ & 0.51 & 1.00 & 0.13\\ $ 60$-$80$ & 0.98(5) & $2.67\cdot
10^{ 4}$ & 0.73 & $\mp 0.5$ & $^{+ 6.7}_{-6.6}$ & $\pm 5.4$ & $\pm
0.4$ & $^{+ 2.5}_{-2.6}$ & $^{+ 8.0}_{-7.6}$ & $\pm 3.1$ & $^{+
1.5}_{-1.7}$ & $\pm 4.9$ & $^{+ 0.3}_{-0.2}$ & 0.0 & $\pm 0.9$ & $^{+
1.7}_{-1.8}$ & $\pm 0.1$ & $\pm 0.4$ & $\pm 0.6$ & 0.0 & $\pm 1.0$ &
0.48 & 1.00 & 0.10\\ $ 80$-$110$ & 0.98(4) & $5.84\cdot 10^{ 3}$ &
1.11 & $\mp 0.4$ & $^{+ 6.5}_{-5.9}$ & $^{+ 4.3}_{-4.1}$ & $^{+
0.9}_{-1.0}$ & $^{+ 0.8}_{-1.0}$ & $^{+ 5.8}_{-5.5}$ & $^{+
3.2}_{-3.1}$ & $^{+ 1.2}_{-1.4}$ & $^{+ 5.3}_{-5.0}$ & $^{+
1.2}_{-1.3}$ & 0.0 & $\mp 0.3$ & $^{+ 4.2}_{-4.0}$ & $\pm 0.1$ & $\pm
0.2$ & $\pm 2.3$ & 0.0 & $\pm 1.0$ & 0.42 & 1.00 & 0.07\\ $ 110$-$160$
& 0.99(3) & $9.58\cdot 10^{ 2}$ & 0.71 & 0.0 & $^{+ 5.6}_{-5.7}$ &
$\pm 3.7$ & $^{+ 0.7}_{-1.1}$ & $\pm 0.8$ & $^{+ 4.5}_{-4.4}$ & $\pm
2.4$ & $\pm 0.7$ & $^{+ 5.1}_{-5.0}$ & $\pm 1.5$ & 0.0 & $\mp 0.1$ &
$^{+ 4.9}_{-5.2}$ & $\pm 0.2$ & 0.0 & $\pm 1.1$ & 0.0 & $\pm 1.0$ &
0.49 & 1.00 & 0.05\\ $ 160$-$210$ & 0.99(3) & $1.51\cdot 10^{ 2}$ &
0.81 & 0.0 & $^{+ 5.0}_{-4.3}$ & $^{+ 4.2}_{-3.4}$ & $^{+ 1.1}_{-0.7}$
& $^{+ 1.7}_{-1.2}$ & $^{+ 5.4}_{-5.1}$ & $^{+ 2.4}_{-2.1}$ & $^{+
1.0}_{-0.5}$ & $^{+ 6.3}_{-5.9}$ & $^{+ 2.6}_{-2.2}$ & $^{+ 0.4}_{+
0.1}$ & 0.0 & $^{+ 7.4}_{-6.3}$ & $\pm 0.4$ & 0.0 & $\pm 1.2$ & 0.0 &
$\pm 1.0$ & 0.44 & 1.00 & 0.05\\ $ 210$-$260$ & 0.99(3) & $3.38\cdot
10^{ 1}$ & 0.66 & 0.0 & $^{+ 4.2}_{-4.5}$ & $^{+ 3.3}_{-3.7}$ & $\pm
1.3$ & $^{+ 1.6}_{-2.2}$ & $^{+ 5.8}_{-5.3}$ & $\pm 2.0$ & $^{+
0.2}_{-0.8}$ & $^{+ 6.4}_{-6.3}$ & $^{+ 3.0}_{-3.4}$ & 0.0 & 0.0 &
$^{+ 8.2}_{-7.7}$ & $\pm 0.6$ & 0.0 & $\pm 1.3$ & 0.0 & $\pm 1.0$ &
0.58 & 1.00 & 0.05\\ $ 260$-$310$ & 0.99(3) & $9.58\cdot 10^{ 0}$ &
1.28 & 0.0 & $^{+ 4.1}_{-3.8}$ & $^{+ 3.1}_{-2.6}$ & $^{+ 1.7}_{-1.5}$
& $^{+ 3.1}_{-2.8}$ & $^{+ 6.3}_{-6.1}$ & $^{+ 2.1}_{-1.7}$ & $^{+
0.6}_{-0.4}$ & $^{+ 7.4}_{-7.1}$ & $^{+ 3.9}_{-4.1}$ & $^{+ 0.2}_{
0.0}$ & 0.0 & $^{+ 9.5}_{-8.7}$ & $\pm 0.2$ & 0.0 & $\pm 0.9$ & $\pm
0.1$ & $\pm 1.0$ & 0.47 & 1.00 & 0.06\\ $ 310$-$400$ & 1.00(2) &
$2.35\cdot 10^{ 0}$ & 1.06 & 0.0 & $^{+ 4.0}_{-3.2}$ & $^{+
2.8}_{-2.6}$ & $^{+ 1.4}_{-1.0}$ & $^{+ 3.6}_{-2.8}$ & $^{+
6.7}_{-6.3}$ & $^{+ 1.9}_{-1.4}$ & $^{+ 0.4}_{-0.3}$ & $^{+
8.0}_{-7.0}$ & $^{+ 5.0}_{-4.5}$ & $^{+ 0.5}_{+ 0.1}$ & 0.0 & $^{+
10}_{-9.7}$ & 0.0 & 0.0 & $\pm 1.5$ & 0.0 & $\pm 1.0$ & 0.38 & 1.00 &
0.06\\ $ 400$-$500$ & 1.00(2) & $3.91\cdot 10^{-1}$ & 1.98 & 0.0 &
$^{+ 3.9}_{-4.7}$ & $^{+ 2.7}_{-3.6}$ & $^{+ 1.5}_{-1.7}$ & $^{+
2.8}_{-3.6}$ & $^{+ 7.4}_{-7.1}$ & $^{+ 1.0}_{-1.8}$ & $^{+
0.3}_{-0.4}$ & $^{+ 7.8}_{-7.9}$ & $^{+ 5.0}_{-5.6}$ & 0.0 & 0.0 &
$^{+ 12}_{ -11}$ & $\pm 0.4$ & 0.0 & $\pm 1.0$ & $\pm 0.1$ & $\pm 1.0$
& 0.46 & 1.00 & 0.07\\ $ 500$-$600$ & 1.00(2) & $7.25\cdot 10^{-2}$ &
4.72 & 0.0 & $^{+ 4.1}_{-3.9}$ & $^{+ 3.0}_{-2.9}$ & $^{+ 2.2}_{-2.1}$
& $^{+ 2.6}_{-2.7}$ & $^{+ 8.4}_{-8.2}$ & $\pm 1.5$ & $\pm 0.4$ & $^{+
8.8}_{-9.0}$ & $^{+ 6.8}_{-6.7}$ & $^{+ 0.6}_{-0.7}$ & 0.0 & $\pm 14$
& $\pm 0.5$ & 0.0 & $\pm 1.2$ & 0.0 & $\pm 1.0$ & 0.44 & 1.00 & 0.58\\
$ 600$-$800$ & 1.00(2) & $9.51\cdot 10^{-3}$ & 8.77 & 0.0 & $^{+
4.9}_{-5.2}$ & $^{+ 1.6}_{-2.0}$ & $^{+ 1.1}_{-1.7}$ & $^{+
3.3}_{-3.2}$ & $^{+ 11}_{-9.1}$ & $^{+ 1.1}_{-1.6}$ & $^{+
0.5}_{-0.7}$ & $^{+ 11}_{-9.9}$ & $^{+ 9.8}_{-8.2}$ & $^{+
1.9}_{-2.2}$ & 0.0 & $^{+ 20}_{ -16}$ & $\pm 0.6$ & 0.0 & $\pm 2.1$ &
$\pm 0.2$ & $\pm 1.0$ & 0.41 & 1.00 & 0.62\\ $ 800$-$1000$ & 1.00(3) &
$4.86\cdot 10^{-4}$ & 39.2 & 0.0 & $^{+ 8.2}_{-7.9}$ & $^{+
5.4}_{-4.5}$ & $^{+ 0.8}_{-0.2}$ & $^{+ 4.4}_{-4.6}$ & $\pm 12$ & $^{+
1.2}_{-0.6}$ & $^{+ 0.7}_{+ 0.1}$ & $^{+ 14}_{ -13}$ & $^{+ 11}_{
-10}$ & $^{+ 5.5}_{-5.2}$ & 0.0 & $^{+ 25}_{ -21}$ & $\pm 1.1$ & 0.0 &
$\pm 3.9$ & $\pm 0.3$ & $\pm 1.0$ & 0.38 & 1.00 & 0.68\\ $1000$-$1200$
& 1.01(3) & $6.93\cdot 10^{-5}$ & 103 & $\mp 0.1$ & $^{+ 8.4}_{-8.8}$
& $^{+ 6.7}_{-6.8}$ & $^{+ 7.6}_{-8.1}$ & $^{+ 6.5}_{-5.3}$ & $^{+
15}_{ -14}$ & $^{+ 0.5}_{-0.9}$ & $^{+ 0.6}_{-0.4}$ & $^{+ 16}_{ -15}$
& $\pm 14$ & $^{+ 11}_{ -12}$ & 0.0 & $^{+ 34}_{ -27}$ & $\pm 2.3$ &
0.0 & $\pm 9.2$ & $\pm 0.5$ & $\pm 1.0$ & 0.15 & 1.00 & 0.77\\
\hline\hline
  \end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{4}$ & $\gamma_{10}$ & $\gamma_{16}$ & $\gamma_{22}$ &
$\gamma_{28}$ & $\gamma_{31}$ & $\gamma_{35}$ & $\gamma_{41}$ &
$\gamma_{47}$ & $\gamma_{53}$ & $\gamma_{59}$ & $\gamma_{65}$ &
$\gamma_{71}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{79}$ &
$\gamma_{82}$ & $\gamma_{84}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 0.96(10) &
$2.76\cdot 10^{ 6}$ & 0.69 & $^{+ 10}_{-9.1}$ & $\pm 7.4$ & $^{+
10}_{-9.1}$ & $^{+ 6.5}_{-6.1}$ & $\pm 4.0$ & $^{+ 26}_{ -23}$ & $^{+
2.0}_{-1.9}$ & $^{+ 4.2}_{-4.1}$ & $^{+ 4.4}_{-4.3}$ & 0.0 & 0.0 &
$\pm 2.7$ & 0.0 & 0.0 & $\pm 1.2$ & $\pm 15$ & $\pm 0.1$ & $\pm 2.0$ &
1.27 & 1.00 & 0.02\\ $ 30$-$45$ & 0.96(7) & $4.07\cdot 10^{ 5}$ & 1.37
& $^{+ 4.8}_{-4.3}$ & $^{+ 11}_{-9.1}$ & $^{+ 6.7}_{-5.8}$ & $^{+
4.7}_{-4.0}$ & $^{+ 2.3}_{-1.8}$ & $^{+ 28}_{ -21}$ & $^{+
2.4}_{-2.2}$ & $^{+ 3.3}_{-2.9}$ & $^{+ 4.5}_{-4.1}$ & 0.0 & 0.0 &
$^{+ 3.2}_{-2.9}$ & $^{-0.2}_{+ 0.1}$ & 0.0 & $\pm 0.7$ & $\pm 5.1$ &
0.0 & $\pm 1.0$ & 0.85 & 1.00 & 0.02\\ $ 45$-$60$ & 0.97(6) &
$8.00\cdot 10^{ 4}$ & 2.84 & $^{+ 2.5}_{-2.1}$ & $^{+ 8.1}_{-7.1}$ &
$^{+ 6.7}_{-5.8}$ & $^{+ 2.5}_{-2.0}$ & $^{+ 2.1}_{-1.4}$ & $^{+ 16}_{
-13}$ & $^{+ 3.5}_{-2.6}$ & $^{+ 2.2}_{-1.7}$ & $^{+ 4.7}_{-3.9}$ &
$^{+ 0.1}_{+ 0.2}$ & $^{+ 0.3}_{+ 0.0}$ & $^{+ 3.1}_{-2.6}$ & $^{+
0.3}_{+ 0.2}$ & $\pm 0.2$ & $\pm 0.1$ & $\pm 1.6$ & 0.0 & $\pm 1.0$ &
0.55 & 1.00 & 0.02\\ $ 60$-$80$ & 0.97(5) & $1.71\cdot 10^{ 4}$ & 1.05
& $^{-0.5}_{+ 0.4}$ & $\pm 7.0$ & $^{+ 5.5}_{-5.6}$ & $^{+
1.3}_{-1.5}$ & $^{+ 2.5}_{-2.8}$ & $^{+ 10}_{-9.4}$ & $^{+
3.1}_{-3.5}$ & $^{+ 1.7}_{-1.9}$ & $^{+ 5.0}_{-5.2}$ & $\pm 0.3$ & 0.0
& $^{+ 0.8}_{-1.0}$ & $^{+ 1.7}_{-1.9}$ & $\pm 0.2$ & $\pm 0.3$ & $\pm
0.8$ & 0.0 & $\pm 1.0$ & 0.57 & 1.00 & 0.02\\ $ 80$-$110$ & 0.98(4) &
$3.44\cdot 10^{ 3}$ & 0.60 & $\mp 0.3$ & $^{+ 6.2}_{-6.3}$ & $^{+
3.9}_{-4.5}$ & $^{+ 0.5}_{-0.7}$ & $^{+ 0.6}_{-1.2}$ & $^{+
6.8}_{-6.7}$ & $^{+ 2.8}_{-3.4}$ & $^{+ 1.0}_{-1.5}$ & $^{+
5.0}_{-5.4}$ & $^{+ 1.0}_{-1.5}$ & 0.0 & $^{-0.3}_{+ 0.2}$ & $^{+
3.8}_{-4.4}$ & $\pm 0.3$ & $\pm 0.1$ & $\pm 1.1$ & 0.0 & $\pm 1.0$ &
0.78 & 1.00 & 0.02\\ $ 110$-$160$ & 0.98(3) & $4.98\cdot 10^{ 2}$ &
0.61 & 0.0 & $\pm 6.4$ & $^{+ 4.2}_{-4.0}$ & $^{+ 1.3}_{-1.1}$ & $^{+
1.1}_{-0.9}$ & $^{+ 6.1}_{-6.2}$ & $^{+ 2.9}_{-2.5}$ & $^{+
0.9}_{-0.8}$ & $^{+ 6.1}_{-5.6}$ & $^{+ 1.9}_{-1.7}$ & 0.0 & $\mp 0.1$
& $^{+ 5.9}_{-5.8}$ & $\pm 0.4$ & 0.0 & $\pm 1.5$ & 0.0 & $\pm 1.0$ &
0.66 & 1.00 & 0.00\\ $ 160$-$210$ & 0.99(3) & $5.93\cdot 10^{ 1}$ &
0.89 & 0.0 & $^{+ 6.0}_{-5.0}$ & $^{+ 5.1}_{-4.2}$ & $^{+ 1.5}_{-0.9}$
& $^{+ 2.3}_{-1.5}$ & $^{+ 8.2}_{-6.8}$ & $^{+ 3.2}_{-2.5}$ & $^{+
1.2}_{-0.5}$ & $^{+ 7.4}_{-6.7}$ & $^{+ 3.4}_{-2.8}$ & $^{+ 0.4}_{+
0.1}$ & 0.0 & $^{+ 9.0}_{-7.3}$ & $\pm 0.7$ & 0.0 & $\pm 1.6$ & 0.0 &
$\pm 1.0$ & 0.81 & 1.00 & 0.00\\ $ 210$-$260$ & 0.99(3) & $1.00\cdot
10^{ 1}$ & 1.31 & 0.0 & $\pm 5.9$ & $^{+ 4.7}_{-4.9}$ & $^{+
0.8}_{-1.2}$ & $^{+ 2.2}_{-2.7}$ & $^{+ 9.5}_{-9.2}$ & $\pm 2.4$ &
$^{+ 0.3}_{-0.8}$ & $^{+ 9.0}_{-8.8}$ & $^{+ 4.6}_{-4.8}$ & 0.0 & 0.0
& $^{+ 11}_{ -10}$ & $\pm 0.6$ & 0.0 & $\pm 1.9$ & 0.0 & $\pm 1.0$ &
0.71 & 1.00 & 0.00\\ $ 260$-$310$ & 0.99(3) & $1.85\cdot 10^{ 0}$ &
2.04 & 0.0 & $^{+ 6.2}_{-3.8}$ & $^{+ 4.7}_{-2.6}$ & $^{+ 3.6}_{-2.0}$
& $^{+ 4.8}_{-2.9}$ & $^{+ 10}_{-8.3}$ & $^{+ 3.4}_{-1.8}$ & $^{+
1.0}_{-0.1}$ & $^{+10.0}_{-8.6}$ & $^{+ 6.1}_{-4.4}$ & $^{+ 0.5}_{
0.0}$ & 0.0 & $^{+ 13}_{ -12}$ & $\pm 0.9$ & 0.0 & $\pm 2.8$ & $\pm
0.1$ & $\pm 1.0$ & 0.56 & 1.00 & 0.22\\ $ 310$-$400$ & 0.99(3) &
$2.76\cdot 10^{-1}$ & 3.07 & 0.0 & $^{+ 6.5}_{-5.3}$ & $^{+
5.1}_{-4.2}$ & $^{+ 3.3}_{-2.7}$ & $^{+ 6.1}_{-4.5}$ & $^{+ 14}_{
-12}$ & $^{+ 3.0}_{-2.5}$ & $^{+ 0.5}_{-0.8}$ & $^{+ 13}_{ -11}$ &
$^{+ 8.4}_{-6.9}$ & $^{+ 0.6}_{+ 0.1}$ & 0.0 & $^{+ 18}_{ -15}$ & $\pm
0.7$ & 0.0 & $\pm 0.8$ & 0.0 & $\pm 1.0$ & 0.92 & 1.00 & 0.13\\ $
400$-$500$ & 1.00(3) & $1.66\cdot 10^{-2}$ & 11.5 & 0.0 & $^{+
9.3}_{-8.0}$ & $^{+ 6.0}_{-6.1}$ & $^{+ 1.0}_{-2.7}$ & $^{+
6.0}_{-6.1}$ & $^{+ 17}_{ -15}$ & $^{+ 2.3}_{-3.1}$ & $^{+
1.2}_{-1.4}$ & $^{+ 15}_{ -14}$ & $^{+ 11}_{ -10}$ & 0.0 & 0.0 & $^{+
26}_{ -19}$ & $\pm 1.2$ & 0.0 & $\pm 5.6$ & $\pm 0.2$ & $\pm 1.0$ &
1.07 & 1.00 & 0.14\\ $ 500$-$600$ & 1.00(4) & $3.13\cdot 10^{-4}$ &
91.4 & 0.0 & $\pm 2.4$ & $^{+ 1.1}_{-2.6}$ & $\pm 2.7$ & $^{+
0.9}_{-2.6}$ & $^{+ 9.5}_{ -16}$ & 0.0 & 0.0 & $^{+ 8.0}_{ -16}$ &
$^{+ 5.4}_{ -10}$ & 0.0 & 0.0 & $^{+ 19}_{ -25}$ & $\pm 1.1$ & 0.0 &
$\pm 8.0$ & $\pm 1.5$ & $\pm 1.0$ & -0.07 & 1.00 & 0.16\\ \hline\hline
  \end{tabular}
  \end{tiny}\vspace*{-1.5mm}
  \caption{ Measured jet cross section for $R=0.4$, $2.1\leq|y|<2.8$.
    See Table~\ref{tab:AntiKt4_EtaLow0_Results} for description of the
    columns.  All tables are available on \hepdata~\cite{HEPDATA}.  }
  \label{tab:AntiKt4_EtaLow2.1_Results}
\vspace*{-2mm}
\end{table*}

\begin{table*}
  \begin{tiny}
  \setlength{\extrarowheight}{4pt}
  \begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{5}$ & $\gamma_{11}$ & $\gamma_{17}$ & $\gamma_{23}$ &
$\gamma_{29}$ & $\gamma_{31}$ & $\gamma_{36}$ & $\gamma_{42}$ &
$\gamma_{48}$ & $\gamma_{54}$ & $\gamma_{60}$ & $\gamma_{66}$ &
$\gamma_{72}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{80}$ &
$\gamma_{82}$ & $\gamma_{85}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 0.93(10) &
$1.89\cdot 10^{ 6}$ & 0.78 & $^{+ 11}_{-9.0}$ & $^{+ 7.8}_{-7.6}$ &
$^{+ 10}_{-9.2}$ & $^{+ 17}_{ -14}$ & $^{+ 4.1}_{-3.9}$ & $^{+ 37}_{
-30}$ & $^{+ 1.8}_{-1.9}$ & $^{+ 4.3}_{-4.0}$ & $^{+ 4.5}_{-4.2}$ &
0.0 & 0.0 & $^{+ 2.7}_{-2.6}$ & 0.0 & $\mp 0.2$ & $\pm 0.6$ & $\pm 14$
& $\pm 0.3$ & $\pm 2.0$ & 3.83 & 1.00 & 0.00\\ $ 30$-$45$ & 0.94(8) &
$2.67\cdot 10^{ 5}$ & 1.67 & $^{+ 4.9}_{-5.0}$ & $^{+ 12}_{ -11}$ &
$^{+ 6.8}_{-7.0}$ & $^{+ 10}_{-9.3}$ & $^{+ 2.5}_{-2.4}$ & $^{+ 41}_{
-28}$ & $^{+ 2.6}_{-2.7}$ & $^{+ 3.4}_{-3.6}$ & $^{+ 4.8}_{-5.1}$ &
0.0 & 0.0 & $^{+ 3.3}_{-3.6}$ & $\mp 0.1$ & 0.0 & $\pm 0.9$ & $\pm
6.5$ & 0.0 & $\pm 1.0$ & 2.67 & 1.00 & 0.00\\ $ 45$-$60$ & 0.95(6) &
$4.25\cdot 10^{ 4}$ & 3.69 & $^{+ 2.2}_{-2.0}$ & $^{+ 9.1}_{-8.0}$ &
$^{+ 7.3}_{-6.5}$ & $^{+ 7.5}_{-6.8}$ & $^{+ 2.2}_{-1.7}$ & $^{+ 28}_{
-20}$ & $^{+ 3.8}_{-3.3}$ & $^{+ 2.4}_{-1.9}$ & $^{+ 5.4}_{-4.7}$ &
$^{+ 0.3}_{+ 0.2}$ & $^{+ 0.4}_{+ 0.0}$ & $^{+ 3.1}_{-2.7}$ & $^{+
0.5}_{-0.1}$ & $\pm 0.3$ & $\pm 0.2$ & $\pm 2.1$ & 0.0 & $\pm 1.0$ &
1.78 & 1.00 & 0.00\\ $ 60$-$80$ & 0.96(5) & $8.57\cdot 10^{ 3}$ & 1.69
& $\mp 0.7$ & $^{+ 7.4}_{-6.4}$ & $^{+ 5.6}_{-5.1}$ & $^{+
7.9}_{-6.7}$ & $\pm 2.5$ & $^{+ 18}_{ -14}$ & $^{+ 3.5}_{-3.2}$ & $^{+
1.7}_{-1.6}$ & $^{+ 5.3}_{-4.6}$ & $\pm 0.4$ & 0.0 & $^{+ 1.0}_{-0.7}$
& $^{+ 2.1}_{-2.0}$ & $\pm 0.3$ & $\pm 0.3$ & $\pm 1.7$ & 0.0 & $\pm
1.0$ & 3.35 & 1.00 & 0.00\\ $ 80$-$110$ & 0.97(4) & $1.31\cdot 10^{
3}$ & 3.41 & $^{-0.6}_{+ 0.5}$ & $^{+ 7.5}_{-8.3}$ & $^{+ 4.8}_{-5.4}$
& $^{+ 8.1}_{-8.4}$ & $^{+ 0.8}_{-1.0}$ & $\pm 13$ & $^{+ 3.2}_{-3.9}$
& $^{+ 1.1}_{-1.5}$ & $^{+ 6.4}_{-7.4}$ & $^{+ 1.3}_{-1.7}$ & 0.0 &
$^{-0.5}_{+ 0.4}$ & $^{+ 5.2}_{-5.8}$ & $\pm 0.2$ & $\pm 0.7$ & $\pm
2.2$ & $\pm 0.1$ & $\pm 1.0$ & 4.17 & 1.00 & 0.00\\ $ 110$-$160$ &
0.97(3) & $1.16\cdot 10^{ 2}$ & 1.54 & 0.0 & $^{+ 7.1}_{-8.6}$ & $^{+
4.6}_{-5.4}$ & $^{+ 6.5}_{-7.6}$ & $\pm 1.3$ & $^{+ 14}_{ -13}$ & $^{+
3.1}_{-3.5}$ & $\pm 1.0$ & $^{+ 7.0}_{-8.0}$ & $^{+ 2.2}_{-2.5}$ & 0.0
& $\mp 0.2$ & $^{+ 7.0}_{-8.5}$ & $\pm 0.2$ & $\pm 0.2$ & $\pm 3.8$ &
$\pm 0.3$ & $\pm 1.0$ & 2.42 & 1.00 & 0.00\\ $ 160$-$210$ & 0.98(3) &
$5.57\cdot 10^{ 0}$ & 3.92 & 0.0 & $^{+ 10}_{-7.1}$ & $^{+
8.2}_{-5.8}$ & $^{+ 12}_{ -10}$ & $^{+ 3.9}_{-2.4}$ & $^{+ 22}_{ -18}$
& $^{+ 4.5}_{-3.0}$ & $^{+ 1.7}_{-0.7}$ & $^{+ 13}_{ -11}$ & $^{+
5.1}_{-4.3}$ & $^{+ 0.4}_{+ 0.1}$ & 0.0 & $^{+ 16}_{ -13}$ & $\pm 1.0$
& $\pm 0.5$ & $\pm 6.1$ & $\pm 0.4$ & $\pm 1.0$ & 2.61 & 1.00 & 0.17\\
$ 210$-$260$ & 0.98(4) & $2.89\cdot 10^{-1}$ & 8.18 & 0.0 & $^{+
8.6}_{-8.3}$ & $^{+ 6.6}_{-7.3}$ & $^{+ 17}_{ -16}$ & $^{+
4.0}_{-4.7}$ & $\pm 25$ & $^{+ 3.6}_{-3.3}$ & $^{+ 0.3}_{-0.9}$ & $\pm
14$ & $^{+ 7.5}_{-8.1}$ & 0.0 & 0.0 & $^{+ 18}_{ -17}$ & $\pm 1.1$ &
0.0 & $\pm 13$ & $\pm 0.3$ & $\pm 1.0$ & 2.97 & 1.00 & 0.19\\ $
260$-$310$ & 0.99(4) & $9.17\cdot 10^{-3}$ & 39.3 & 0.0 & $^{+ 26}_{
-14}$ & $^{+ 20}_{ -11}$ & $^{+ 41}_{ -28}$ & $^{+ 22}_{ -12}$ & $^{+
51}_{ -38}$ & $\pm 12$ & $^{+ 3.1}_{+ 0.1}$ & $^{+ 38}_{ -28}$ & $^{+
28}_{ -18}$ & $^{+ 3.4}_{+ 0.1}$ & 0.0 & $^{+ 41}_{ -27}$ & $\mp 0.7$
& $\pm 0.1$ & $\pm 5.6$ & $\pm 1.6$ & $\pm 1.0$ & 6.77 & 1.00 & 0.21\\
\hline\hline
  \end{tabular}
  \end{tiny}\vspace*{-1.5mm}
  \caption{ Measured jet cross section for $R=0.4$, $2.8\leq|y|<3.6$.
    See Table~\ref{tab:AntiKt4_EtaLow0_Results} for description of the
    columns.  All tables are available on \hepdata~\cite{HEPDATA}.  }
  \label{tab:AntiKt4_EtaLow2.8_Results}
\vspace*{-2mm}
\end{table*}

\begin{table*}
  \begin{tiny}
  \setlength{\extrarowheight}{4pt}
  \begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{6}$ & $\gamma_{12}$ & $\gamma_{18}$ & $\gamma_{24}$ &
$\gamma_{30}$ & $\gamma_{31}$ & $\gamma_{37}$ & $\gamma_{43}$ &
$\gamma_{49}$ & $\gamma_{55}$ & $\gamma_{61}$ & $\gamma_{67}$ &
$\gamma_{73}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{81}$ &
$\gamma_{82}$ & $\gamma_{86}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 0.90(10) &
$8.19\cdot 10^{ 5}$ & 1.04 & $^{+ 12}_{ -10}$ & $^{+ 8.8}_{-8.7}$ &
$^{+ 11}_{ -10}$ & $^{+ 3.3}_{-3.4}$ & $^{+ 4.7}_{-4.5}$ & $^{+ 68}_{
-48}$ & $^{+ 2.3}_{-2.2}$ & $^{+ 4.9}_{-4.5}$ & $^{+ 5.2}_{-4.9}$ &
0.0 & 0.0 & $^{+ 3.1}_{-3.2}$ & 0.0 & 0.0 & $\pm 0.3$ & $\pm 15$ &
$\pm 1.0$ & $\pm 2.0$ & 4.69 & 1.00 & 0.00\\ $ 30$-$45$ & 0.91(8) &
$8.64\cdot 10^{ 4}$ & 1.13 & $\pm 5.2$ & $^{+ 13}_{ -11}$ & $^{+
7.9}_{-7.2}$ & $^{+ 2.2}_{-2.0}$ & $^{+ 2.6}_{-2.2}$ & $^{+ 83}_{
-44}$ & $^{+ 2.8}_{-2.9}$ & $^{+ 3.4}_{-3.5}$ & $^{+ 5.4}_{-5.3}$ &
0.0 & 0.0 & $^{+ 3.5}_{-3.6}$ & 0.0 & 0.0 & $\pm 0.7$ & $\pm 4.4$ &
$\pm 0.5$ & $\pm 1.0$ & 7.98 & 1.00 & 0.00\\ $ 45$-$60$ & 0.91(7) &
$8.83\cdot 10^{ 3}$ & 1.95 & $^{+ 2.3}_{-2.6}$ & $^{+ 10}_{-9.1}$ &
$^{+ 8.4}_{-7.8}$ & $^{+ 1.7}_{-1.9}$ & $^{+ 2.3}_{-2.6}$ & $^{+ 60}_{
-34}$ & $^{+ 3.9}_{-4.2}$ & $^{+ 2.4}_{-2.7}$ & $^{+ 6.3}_{-5.5}$ &
$^{+ 0.3}_{+ 0.1}$ & $^{+ 0.4}_{+ 0.0}$ & $^{+ 3.3}_{-3.4}$ & $^{+
0.7}_{-0.5}$ & $\pm 0.2$ & $\pm 0.7$ & $\pm 1.0$ & $\pm 0.4$ & $\pm
1.0$ & 5.37 & 1.00 & 0.00\\ $ 60$-$80$ & 0.92(6) & $9.20\cdot 10^{ 2}$
& 2.78 & $\mp 0.9$ & $^{+ 11}_{ -10}$ & $^{+ 8.9}_{-8.4}$ & $^{+
3.0}_{-1.5}$ & $^{+ 5.0}_{-3.6}$ & $^{+ 41}_{ -29}$ & $^{+
6.5}_{-5.7}$ & $^{+ 3.8}_{-2.4}$ & $^{+ 8.7}_{-8.1}$ & $^{+
1.1}_{-0.7}$ & 0.0 & $^{+ 1.2}_{-1.1}$ & $^{+ 5.0}_{-3.5}$ & 0.0 &
$\pm 1.8$ & $\pm 2.1$ & $\pm 0.4$ & $\pm 1.0$ & 5.40 & 1.00 & 0.02\\ $
80$-$110$ & 0.92(6) & $5.38\cdot 10^{ 1}$ & 3.94 & $\mp 0.6$ & $\pm
13$ & $^{+ 8.1}_{-9.9}$ & $^{+ 1.1}_{-2.2}$ & $^{+ 1.6}_{-3.0}$ & $^{+
31}_{ -23}$ & $^{+ 5.4}_{-7.7}$ & $^{+ 2.2}_{-3.4}$ & $^{+ 11}_{ -12}$
& $^{+ 2.6}_{-3.9}$ & 0.0 & $\mp 0.6$ & $^{+ 9.1}_{ -11}$ & $\pm 1.0$
& $\pm 0.2$ & $\pm 6.7$ & $\pm 0.7$ & $\pm 1.0$ & 6.66 & 1.00 & 0.02\\
$ 110$-$160$ & 0.92(5) & $5.42\cdot 10^{-1}$ & 15.7 & 0.0 & $^{+ 15}_{
-17}$ & $^{+ 13}_{ -11}$ & $^{+ 19}_{ -30}$ & $^{+ 2.9}_{-6.9}$ & $^{+
23}_{ -30}$ & $^{+ 8.9}_{-9.1}$ & $^{+ 3.0}_{-5.8}$ & $^{+ 16}_{ -15}$
& $^{+ 4.9}_{-8.8}$ & 0.0 & $\mp 0.3$ & $^{+ 17}_{ -16}$ & $\pm 1.3$ &
0.0 & $\pm 6.1$ & $\pm 0.5$ & $\pm 1.0$ & 8.54 & 1.00 & 0.02\\
\hline\hline
  \end{tabular}
  \end{tiny}\vspace*{-1.5mm}
  \caption{ Measured jet cross section for $R=0.4$, $3.6\leq|y|<4.4$.
    See Table~\ref{tab:AntiKt4_EtaLow0_Results} for description of the
    columns.  All tables are available on \hepdata~\cite{HEPDATA}.  }
  \label{tab:AntiKt4_EtaLow3.6_Results}
\vspace*{-2mm}
\end{table*}

\begin{table*}
  \begin{tiny}
  \setlength{\extrarowheight}{4pt}
  \begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ &
$\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ &
$\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ &
$\gamma_{68}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{76}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 1.61(30) &
$1.00\cdot 10^{ 7}$ & 0.57 & $^{+ 13}_{ -12}$ & $\pm 11$ & $^{+ 16}_{
-15}$ & $^{+ 9.7}_{-9.1}$ & $^{+ 5.7}_{-5.6}$ & 0.0 & $^{+
2.2}_{-2.3}$ & $^{+ 5.6}_{-5.4}$ & $^{+ 4.7}_{-5.1}$ & 0.0 & 0.0 &
$^{+ 2.1}_{-2.2}$ & 0.0 & 0.0 & $\pm 1.3$ & $\pm 3.3$ & 0.0 & $\pm
2.0$ & 0.69 & 1.00 & 0.33\\ $ 30$-$45$ & 1.30(10) & $1.23\cdot 10^{
6}$ & 1.21 & $^{+ 8.4}_{-7.3}$ & $^{+ 10}_{-8.9}$ & $^{+ 10}_{-8.7}$ &
$^{+ 8.0}_{-6.9}$ & $^{+ 2.4}_{-2.1}$ & 0.0 & $\pm 2.5$ & $^{+
4.1}_{-3.8}$ & $^{+ 4.4}_{-4.3}$ & 0.0 & 0.0 & $^{+ 3.5}_{-3.6}$ & 0.0
& 0.0 & $\pm 0.8$ & $\pm 3.0$ & 0.0 & $\pm 1.0$ & 0.47 & 1.00 & 0.22\\
$ 45$-$60$ & 1.18(6) & $2.19\cdot 10^{ 5}$ & 2.63 & $^{+ 2.1}_{-1.2}$
& $^{+ 8.4}_{-6.4}$ & $^{+ 5.1}_{-3.5}$ & $^{+ 4.6}_{-3.1}$ & $^{+
1.2}_{-0.5}$ & 0.0 & $^{+ 3.5}_{-2.4}$ & $^{+ 2.8}_{-1.8}$ & $^{+
4.9}_{-3.4}$ & $^{+ 0.2}_{+ 0.2}$ & $^{+ 0.4}_{+ 0.0}$ & $^{+
5.6}_{-4.1}$ & 0.0 & 0.0 & $\pm 1.0$ & $\pm 1.4$ & $\pm 0.1$ & $\pm
1.0$ & 0.30 & 1.00 & 0.19\\ $ 60$-$80$ & 1.12(4) & $5.45\cdot 10^{ 4}$
& 0.96 & $\mp 1.1$ & $^{+ 6.9}_{-5.9}$ & $^{+ 1.1}_{-0.8}$ & $^{+
3.7}_{-3.1}$ & $^{+ 0.8}_{-0.6}$ & 0.0 & $^{+ 3.2}_{-2.7}$ & $^{+
1.7}_{-1.3}$ & $^{+ 4.3}_{-3.6}$ & $^{+ 0.4}_{-0.3}$ & $^{+ 0.0}_{+
0.1}$ & $^{+ 4.6}_{-3.7}$ & $^{-0.1}_{+ 0.2}$ & 0.0 & $\pm 0.4$ & $\pm
1.3$ & 0.0 & $\pm 1.0$ & 0.28 & 1.00 & 0.15\\ $ 80$-$110$ & 1.08(3) &
$1.14\cdot 10^{ 4}$ & 0.84 & $^{-0.5}_{+ 0.4}$ & $^{+ 6.4}_{-6.1}$ &
$^{+ 1.1}_{-1.6}$ & $^{+ 3.9}_{-4.3}$ & $^{+ 1.0}_{-1.5}$ & 0.0 & $^{+
3.0}_{-3.4}$ & $^{+ 1.2}_{-1.8}$ & $^{+ 4.9}_{-5.0}$ & $^{+
0.8}_{-1.0}$ & 0.0 & $^{+ 2.5}_{-2.7}$ & 0.0 & 0.0 & $\pm 0.3$ & $\pm
0.5$ & 0.0 & $\pm 1.0$ & 0.48 & 1.00 & 0.10\\ $ 110$-$160$ & 1.05(2) &
$1.93\cdot 10^{ 3}$ & 0.61 & 0.0 & $^{+ 3.9}_{-4.7}$ & $^{+
2.3}_{-3.0}$ & $^{+ 3.0}_{-3.3}$ & $^{+ 1.0}_{-1.2}$ & 0.0 & $^{+
3.0}_{-3.2}$ & $^{+ 1.0}_{-1.2}$ & $^{+ 4.9}_{-5.4}$ & $^{+
1.5}_{-1.7}$ & 0.0 & 0.0 & $^{+ 1.1}_{-1.3}$ & $\pm 0.2$ & 0.0 & 0.0 &
0.0 & $\pm 1.0$ & 0.37 & 1.00 & 0.07\\ $ 160$-$210$ & 1.04(2) &
$3.21\cdot 10^{ 2}$ & 0.67 & 0.0 & $^{+ 5.9}_{-5.6}$ & $^{+
4.6}_{-4.0}$ & $^{+ 2.2}_{-1.8}$ & $^{+ 1.5}_{-1.1}$ & 0.0 & $^{+
2.7}_{-2.6}$ & $^{+ 0.9}_{-0.6}$ & $^{+ 6.1}_{-5.6}$ & $^{+
2.7}_{-2.2}$ & $^{+ 0.4}_{+ 0.1}$ & $\mp 0.3$ & $^{+ 4.8}_{-4.4}$ &
$\pm 0.1$ & 0.0 & $\pm 0.8$ & 0.0 & $\pm 1.0$ & 0.45 & 1.00 & 0.06\\ $
210$-$260$ & 1.03(1) & $7.78\cdot 10^{ 1}$ & 0.90 & 0.0 & $^{+
7.0}_{-6.8}$ & $\pm 3.6$ & $^{+ 1.0}_{-1.5}$ & $^{+ 1.1}_{-1.6}$ & 0.0
& $^{+ 2.2}_{-2.6}$ & $^{+ 0.4}_{-0.6}$ & $^{+ 5.6}_{-6.1}$ & $^{+
2.4}_{-3.1}$ & $\pm 0.2$ & 0.0 & $^{+ 5.7}_{-6.2}$ & $\pm 0.1$ & $\pm
0.1$ & 0.0 & 0.0 & $\pm 1.0$ & 0.26 & 1.00 & 0.05\\ $ 260$-$310$ &
1.02(1) & $2.54\cdot 10^{ 1}$ & 0.83 & 0.0 & $^{+ 5.2}_{-3.6}$ & $^{+
2.5}_{-2.2}$ & $^{+ 1.4}_{-0.9}$ & $^{+ 2.2}_{-1.8}$ & 0.0 & $^{+
2.5}_{-1.6}$ & $^{+ 0.6}_{-0.2}$ & $^{+ 6.2}_{-5.6}$ & $^{+
4.2}_{-3.3}$ & $^{+ 0.6}_{-0.3}$ & 0.0 & $^{+ 7.1}_{-6.3}$ & $\pm 0.2$
& $\pm 0.3$ & $\pm 0.7$ & 0.0 & $\pm 1.0$ & 0.24 & 1.00 & 0.05\\ $
310$-$400$ & 1.02(1) & $7.16\cdot 10^{ 0}$ & 0.93 & 0.0 & $^{+
2.4}_{-2.5}$ & $^{+ 2.8}_{-2.5}$ & $^{+ 0.6}_{-0.5}$ & $^{+
2.5}_{-2.7}$ & 0.0 & $\pm 1.9$ & $^{+ 0.7}_{-0.2}$ & $\pm 6.3$ & $^{+
4.3}_{-4.0}$ & $^{+ 0.7}_{-0.2}$ & 0.0 & $\pm 6.9$ & $\pm 0.2$ & $\pm
0.2$ & $\pm 0.4$ & 0.0 & $\pm 1.0$ & 0.27 & 1.00 & 0.05\\ $ 400$-$500$
& 1.02(1) & $1.60\cdot 10^{ 0}$ & 1.60 & 0.0 & $^{+ 2.5}_{-3.3}$ &
$^{+ 1.8}_{-2.3}$ & 0.0 & $^{+ 2.3}_{-2.4}$ & 0.0 & $^{+ 1.1}_{-2.0}$
& $^{+ 0.2}_{-0.8}$ & $^{+ 6.5}_{-6.8}$ & $^{+ 4.9}_{-5.6}$ & 0.0 &
0.0 & $^{+ 7.7}_{-7.9}$ & $\pm 0.3$ & 0.0 & $\pm 0.8$ & 0.0 & $\pm
1.0$ & 0.21 & 1.00 & 0.05\\ $ 500$-$600$ & 1.01(1) & $4.10\cdot
10^{-1}$ & 2.98 & 0.0 & $^{+ 3.0}_{-2.7}$ & $^{+ 2.3}_{-2.1}$ & $^{+
0.9}_{-0.8}$ & $^{+ 3.1}_{-2.8}$ & 0.0 & $^{+ 1.7}_{-1.4}$ & $\pm 0.5$
& $^{+ 7.0}_{-7.1}$ & $^{+ 6.2}_{-5.6}$ & $\pm 0.7$ & 0.0 & $^{+
9.4}_{-9.0}$ & $\pm 0.3$ & 0.0 & $\pm 0.4$ & $\pm 0.1$ & $\pm 1.0$ &
0.32 & 1.00 & 0.05\\ $ 600$-$800$ & 1.01(1) & $7.61\cdot 10^{-2}$ &
5.26 & 0.0 & $^{+ 3.1}_{-3.4}$ & $\pm 4.8$ & $\pm 0.9$ & $^{+
3.3}_{-3.2}$ & 0.0 & $^{+ 1.1}_{-1.6}$ & $^{+ 0.3}_{-0.4}$ & $^{+
8.5}_{-7.1}$ & $^{+ 6.5}_{-6.1}$ & $\pm 1.0$ & 0.0 & $^{+ 11}_{-9.3}$
& $\pm 0.2$ & 0.0 & $\pm 0.6$ & 0.0 & $\pm 1.0$ & 0.14 & 1.00 & 0.21\\
$ 800$-$1000$ & 1.01(1) & $1.18\cdot 10^{-2}$ & 14.3 & 0.0 & $^{+
3.2}_{-2.7}$ & $^{+ 6.3}_{-5.5}$ & $^{+ 0.5}_{+ 0.2}$ & $^{+
2.5}_{-1.8}$ & 0.0 & $^{+ 1.4}_{-0.8}$ & $^{+ 0.5}_{+ 0.1}$ & $^{+
8.4}_{-8.0}$ & $^{+ 7.8}_{-7.1}$ & $\pm 2.2$ & 0.0 & $^{+ 13}_{ -11}$
& $\pm 0.5$ & 0.0 & $\pm 0.7$ & 0.0 & $\pm 1.0$ & 0.17 & 1.00 & 0.21\\
$1000$-$1200$ & 1.01(1) & $1.54\cdot 10^{-3}$ & 34.0 & 0.0 & $^{+
2.4}_{-2.3}$ & $\pm 6.5$ & $^{+ 0.4}_{ 0.0}$ & $^{+ 3.0}_{-2.9}$ & 0.0
& $^{+ 1.1}_{-0.7}$ & $^{+ 0.5}_{-0.3}$ & $^{+ 8.6}_{-7.9}$ & $^{+
8.7}_{-8.5}$ & $^{+ 4.9}_{-5.1}$ & 0.0 & $^{+ 17}_{ -14}$ & $\pm 0.7$
& 0.0 & $\pm 1.3$ & 0.0 & $\pm 1.0$ & 0.10 & 1.00 & 0.21\\
$1200$-$1500$ & 1.01(1) & $3.99\cdot 10^{-4}$ & 58.9 & 0.0 & $^{+
1.7}_{-2.3}$ & $^{+ 7.2}_{-7.4}$ & $^{+ 0.8}_{-2.1}$ & $^{+
4.4}_{-5.1}$ & 0.0 & $^{+ 0.3}_{-1.4}$ & $^{+ 0.4}_{-0.8}$ & $^{+
9.3}_{-9.7}$ & $^{+ 9.8}_{ -10}$ & $^{+ 8.9}_{-9.1}$ & 0.0 & $^{+
20}_{ -18}$ & $\pm 0.6$ & 0.0 & $\pm 2.2$ & $\pm 0.1$ & $\pm 1.0$ &
0.13 & 1.00 & 0.21\\ \hline\hline
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ &
$\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ &
$\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ &
$\gamma_{68}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{76}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 1.60(30) &
$9.95\cdot 10^{ 6}$ & 0.48 & $^{+ 12}_{ -11}$ & $^{+ 9.4}_{-9.5}$ &
$^{+ 14}_{ -13}$ & $^{+ 8.0}_{-8.3}$ & $^{+ 4.7}_{-4.6}$ & 0.0 & $^{+
2.2}_{-2.1}$ & $^{+ 4.4}_{-4.3}$ & $^{+ 4.7}_{-4.6}$ & 0.0 & 0.0 &
$^{+ 3.0}_{-2.9}$ & 0.0 & 0.0 & $\pm 0.9$ & $\pm 2.7$ & 0.0 & $\pm
2.0$ & 0.71 & 1.00 & 0.30\\ $ 30$-$45$ & 1.30(14) & $1.25\cdot 10^{
6}$ & 1.03 & $^{+ 8.6}_{-7.6}$ & $^{+ 9.9}_{-9.2}$ & $^{+ 10}_{-9.3}$
& $^{+ 7.9}_{-7.1}$ & $^{+ 3.0}_{-2.5}$ & 0.0 & $^{+ 2.6}_{-2.5}$ &
$^{+ 3.5}_{-3.2}$ & $^{+ 4.9}_{-4.6}$ & 0.0 & 0.0 & $^{+ 3.5}_{-3.2}$
& $^{-0.2}_{+ 0.1}$ & 0.0 & $\pm 0.7$ & $\pm 2.8$ & $\pm 0.1$ & $\pm
1.0$ & 0.47 & 1.00 & 0.20\\ $ 45$-$60$ & 1.17(8) & $2.25\cdot 10^{ 5}$
& 2.04 & $^{+ 2.2}_{-1.6}$ & $^{+ 8.9}_{-7.2}$ & $^{+ 7.4}_{-5.8}$ &
$^{+ 4.2}_{-3.4}$ & $^{+ 1.9}_{-1.3}$ & 0.0 & $^{+ 3.4}_{-2.7}$ & $^{+
2.1}_{-1.6}$ & $^{+ 4.7}_{-3.9}$ & $^{+ 0.2}_{+ 0.2}$ & $^{+ 0.4}_{+
0.0}$ & $^{+ 2.9}_{-2.4}$ & $^{+ 0.4}_{+ 0.1}$ & 0.0 & $\pm 0.5$ &
$\pm 1.6$ & $\pm 0.1$ & $\pm 1.0$ & 0.31 & 1.00 & 0.19\\ $ 60$-$80$ &
1.12(5) & $5.32\cdot 10^{ 4}$ & 0.81 & $^{-1.1}_{+ 1.0}$ & $^{+
6.4}_{-5.5}$ & $^{+ 4.0}_{-3.5}$ & $^{+ 2.7}_{-2.6}$ & $^{+
3.5}_{-3.4}$ & 0.0 & $^{+ 3.0}_{-2.9}$ & $^{+ 1.5}_{-1.3}$ & $^{+
4.7}_{-4.2}$ & $^{+ 0.4}_{-0.2}$ & 0.0 & $^{+ 0.9}_{-0.8}$ & $^{+
1.7}_{-1.5}$ & 0.0 & $\pm 0.3$ & $\pm 1.2$ & 0.0 & $\pm 1.0$ & 0.30 &
1.00 & 0.16\\ $ 80$-$110$ & 1.08(3) & $1.13\cdot 10^{ 4}$ & 0.47 &
$\mp 0.5$ & $^{+ 5.3}_{-5.9}$ & $^{+ 2.6}_{-3.2}$ & $^{+ 2.4}_{-3.0}$
& $^{+ 2.1}_{-2.6}$ & 0.0 & $^{+ 2.5}_{-3.2}$ & $^{+ 1.0}_{-1.4}$ &
$^{+ 4.6}_{-5.2}$ & $^{+ 0.9}_{-1.4}$ & 0.0 & $\mp 0.3$ & $^{+
3.5}_{-4.1}$ & 0.0 & $\pm 0.3$ & $\pm 0.4$ & 0.0 & $\pm 1.0$ & 0.44 &
1.00 & 0.11\\ $ 110$-$160$ & 1.05(2) & $1.88\cdot 10^{ 3}$ & 0.46 &
0.0 & $^{+ 5.4}_{-5.2}$ & $^{+ 2.5}_{-2.6}$ & $^{+ 2.1}_{-2.3}$ & $^{+
0.4}_{-0.3}$ & 0.0 & $^{+ 2.5}_{-2.3}$ & $\pm 0.7$ & $^{+ 5.2}_{-4.9}$
& $^{+ 1.6}_{-1.4}$ & 0.0 & $\mp 0.1$ & $^{+ 5.0}_{-5.1}$ & $\pm 0.1$
& 0.0 & $\pm 0.8$ & 0.0 & $\pm 1.0$ & 0.37 & 1.00 & 0.08\\ $
160$-$210$ & 1.04(2) & $3.03\cdot 10^{ 2}$ & 0.49 & 0.0 & $^{+
4.0}_{-3.2}$ & $^{+ 2.7}_{-2.5}$ & $^{+ 2.4}_{-1.8}$ & $^{+
1.6}_{-1.1}$ & 0.0 & $^{+ 2.6}_{-2.1}$ & $^{+ 1.0}_{-0.5}$ & $^{+
6.1}_{-5.4}$ & $^{+ 2.8}_{-2.1}$ & $^{+ 0.4}_{+ 0.1}$ & 0.0 & $^{+
7.1}_{-5.9}$ & $\pm 0.2$ & 0.0 & $\pm 0.5$ & 0.0 & $\pm 1.0$ & 0.42 &
1.00 & 0.07\\ $ 210$-$260$ & 1.03(1) & $7.47\cdot 10^{ 1}$ & 0.62 &
0.0 & $^{+ 2.8}_{-3.5}$ & $^{+ 2.7}_{-3.3}$ & $^{+ 1.1}_{-1.6}$ & $^{+
1.9}_{-2.5}$ & 0.0 & $^{+ 1.7}_{-1.8}$ & $^{+ 0.2}_{-0.7}$ & $^{+
6.2}_{-6.4}$ & $^{+ 2.9}_{-3.4}$ & 0.0 & 0.0 & $^{+ 8.0}_{-7.7}$ &
$\pm 0.2$ & 0.0 & $\pm 0.8$ & 0.0 & $\pm 1.0$ & 0.33 & 1.00 & 0.07\\ $
260$-$310$ & 1.02(1) & $2.39\cdot 10^{ 1}$ & 0.59 & 0.0 & $^{+
4.7}_{-3.6}$ & $^{+ 2.9}_{-2.5}$ & $^{+ 1.4}_{-1.5}$ & $^{+
2.9}_{-2.7}$ & 0.0 & $^{+ 2.1}_{-1.7}$ & $^{+ 0.8}_{-0.4}$ & $^{+
6.9}_{-6.7}$ & $^{+ 3.7}_{-3.6}$ & $^{+ 0.3}_{ 0.0}$ & 0.0 & $^{+
8.6}_{-8.3}$ & $\pm 0.1$ & $\pm 0.1$ & $\pm 0.7$ & 0.0 & $\pm 1.0$ &
0.27 & 1.00 & 0.07\\ $ 310$-$400$ & 1.02(1) & $6.79\cdot 10^{ 0}$ &
0.70 & 0.0 & $^{+ 4.2}_{-3.5}$ & $^{+ 3.1}_{-2.8}$ & $^{+ 1.1}_{-0.5}$
& $^{+ 3.4}_{-2.6}$ & 0.0 & $^{+ 1.8}_{-1.2}$ & $\pm 0.3$ & $^{+
7.6}_{-6.1}$ & $^{+ 4.5}_{-3.8}$ & $^{+ 0.4}_{+ 0.1}$ & 0.0 & $^{+
9.8}_{-8.5}$ & $\pm 0.2$ & $\pm 0.2$ & $\pm 0.4$ & 0.0 & $\pm 1.0$ &
0.28 & 1.00 & 0.07\\ $ 400$-$500$ & 1.02(1) & $1.44\cdot 10^{ 0}$ &
1.47 & 0.0 & $^{+ 4.3}_{-4.9}$ & $^{+ 3.1}_{-3.2}$ & 0.0 & $^{+
1.8}_{-2.4}$ & 0.0 & $^{+ 0.9}_{-1.4}$ & $^{+ 0.2}_{-0.3}$ & $^{+
6.7}_{-6.5}$ & $^{+ 4.2}_{-4.6}$ & 0.0 & 0.0 & $^{+ 10}_{-9.2}$ & $\pm
0.1$ & $\pm 0.2$ & $\pm 0.8$ & 0.0 & $\pm 1.0$ & 0.23 & 1.00 & 0.07\\
$ 500$-$600$ & 1.01(1) & $3.68\cdot 10^{-1}$ & 2.72 & 0.0 & $^{+
3.5}_{-3.0}$ & $^{+ 1.7}_{-1.4}$ & $^{+ 0.9}_{-0.8}$ & $^{+
2.2}_{-2.3}$ & 0.0 & $^{+ 1.3}_{-1.0}$ & $^{+ 0.4}_{-0.3}$ & $^{+
6.7}_{-6.9}$ & $^{+ 5.2}_{-5.1}$ & $^{+ 0.6}_{-0.4}$ & 0.0 & $^{+
11}_{ -10}$ & $\pm 0.3$ & 0.0 & $\pm 0.5$ & 0.0 & $\pm 1.0$ & 0.21 &
1.00 & 0.25\\ $ 600$-$800$ & 1.01(1) & $7.50\cdot 10^{-2}$ & 4.46 &
0.0 & $^{+ 2.3}_{-2.5}$ & $^{+ 0.8}_{-0.9}$ & $\pm 0.4$ & $^{+
3.3}_{-2.9}$ & 0.0 & $^{+ 0.7}_{-1.2}$ & $^{+ 0.4}_{-0.5}$ & $^{+
7.4}_{-7.2}$ & $^{+ 6.4}_{-5.8}$ & $^{+ 0.9}_{-1.3}$ & 0.0 & $^{+
13}_{ -12}$ & $\pm 0.3$ & 0.0 & $\pm 0.4$ & 0.0 & $\pm 1.0$ & 0.18 &
1.00 & 0.25\\ $ 800$-$1000$ & 1.01(1) & $9.09\cdot 10^{-3}$ & 11.9 &
0.0 & $^{+ 5.3}_{-4.7}$ & $^{+ 1.8}_{-1.1}$ & $^{+ 0.9}_{-0.4}$ & $^{+
3.5}_{-3.0}$ & 0.0 & $^{+ 0.9}_{-0.3}$ & $^{+ 0.4}_{+ 0.1}$ & $^{+
9.2}_{-7.8}$ & $^{+ 7.2}_{-6.7}$ & $^{+ 3.0}_{-3.1}$ & 0.0 & $^{+
16}_{ -14}$ & $\pm 0.4$ & 0.0 & $\pm 0.9$ & 0.0 & $\pm 1.0$ & 0.14 &
1.00 & 0.25\\ $1000$-$1200$ & 1.01(1) & $1.61\cdot 10^{-3}$ & 28.8 &
0.0 & $^{+ 6.1}_{-5.1}$ & $^{+ 1.8}_{-1.9}$ & $^{+ 0.8}_{-0.4}$ & $^{+
3.9}_{-3.3}$ & 0.0 & $^{+ 0.7}_{-0.8}$ & $^{+ 0.8}_{-0.4}$ & $^{+
11}_{-9.1}$ & $^{+ 8.6}_{-7.9}$ & $^{+ 6.6}_{-6.2}$ & 0.0 & $^{+ 19}_{
-17}$ & $\pm 0.6$ & 0.0 & $\pm 1.4$ & 0.0 & $\pm 1.0$ & 0.12 & 1.00 &
0.25\\ $1200$-$1500$ & 1.01(1) & $2.35\cdot 10^{-4}$ & 58.7 & 0.0 &
$^{+ 6.0}_{-7.5}$ & $^{+ 1.6}_{-2.7}$ & 0.0 & $^{+ 3.1}_{-4.3}$ & 0.0
& $^{+ 0.4}_{-1.6}$ & 0.0 & $^{+ 9.9}_{ -11}$ & $^{+ 8.8}_{-9.9}$ &
$^{+ 11}_{ -12}$ & 0.0 & $^{+ 23}_{ -21}$ & $\pm 0.3$ & 0.0 & $\pm
1.8$ & 0.0 & $\pm 1.0$ & 0.13 & 1.00 & 0.25\\ \hline\hline
  \end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{2}$ & $\gamma_{8}$ & $\gamma_{14}$ & $\gamma_{20}$ &
$\gamma_{26}$ & $\gamma_{31}$ & $\gamma_{33}$ & $\gamma_{39}$ &
$\gamma_{45}$ & $\gamma_{51}$ & $\gamma_{57}$ & $\gamma_{63}$ &
$\gamma_{69}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{77}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 1.58(29) &
$8.54\cdot 10^{ 6}$ & 0.55 & $^{+ 10}_{ -11}$ & $^{+ 7.9}_{-8.6}$ &
$\pm 12$ & $^{+ 8.0}_{-8.4}$ & $^{+ 3.9}_{-4.1}$ & $\pm 4.2$ & $\pm
1.8$ & $^{+ 3.7}_{-3.8}$ & $^{+ 3.9}_{-4.0}$ & 0.0 & 0.0 & $^{+
2.5}_{-2.6}$ & 0.0 & 0.0 & $\pm 1.6$ & $\pm 8.1$ & $\pm 1.4$ & $\pm
2.0$ & 0.97 & 1.00 & 0.25\\ $ 30$-$45$ & 1.28(13) & $1.12\cdot 10^{
6}$ & 1.15 & $^{+ 8.3}_{-7.6}$ & $^{+ 9.6}_{-9.4}$ & $^{+ 10}_{-9.5}$
& $^{+ 5.3}_{-4.8}$ & $^{+ 3.0}_{-2.6}$ & $^{+ 5.3}_{-4.9}$ & $^{+
2.6}_{-2.5}$ & $^{+ 3.5}_{-3.2}$ & $^{+ 4.9}_{-4.6}$ & 0.0 & 0.0 &
$^{+ 3.5}_{-3.3}$ & $\mp 0.1$ & 0.0 & $\pm 0.4$ & $\pm 8.3$ & 0.0 &
$\pm 1.0$ & 0.84 & 1.00 & 0.20\\ $ 45$-$60$ & 1.17(7) & $1.99\cdot
10^{ 5}$ & 2.37 & $^{+ 2.2}_{-1.8}$ & $^{+ 9.2}_{-8.1}$ & $^{+
7.7}_{-6.5}$ & $^{+ 3.6}_{-2.7}$ & $^{+ 1.8}_{-1.5}$ & $^{+
4.9}_{-4.5}$ & $^{+ 3.3}_{-3.0}$ & $^{+ 2.0}_{-1.7}$ & $^{+
4.9}_{-4.5}$ & $^{+ 0.2}_{+ 0.2}$ & $^{+ 0.4}_{+ 0.0}$ & $^{+
2.8}_{-2.6}$ & $^{+ 0.3}_{-0.1}$ & $\pm 0.1$ & $\pm 0.3$ & $\pm 3.8$ &
$\pm 0.4$ & $\pm 1.0$ & 0.54 & 1.00 & 0.21\\ $ 60$-$80$ & 1.11(4) &
$4.84\cdot 10^{ 4}$ & 0.91 & $\mp 1.1$ & $^{+ 6.8}_{-6.1}$ & $^{+
4.2}_{-3.7}$ & $^{+ 2.0}_{-1.9}$ & $^{+ 3.7}_{-3.5}$ & $^{+
4.0}_{-3.6}$ & $^{+ 3.2}_{-3.1}$ & $\pm 1.5$ & $^{+ 5.0}_{-4.5}$ &
$^{+ 0.4}_{-0.3}$ & 0.0 & $\pm 0.9$ & $\pm 1.8$ & 0.0 & $\pm 0.2$ &
$\pm 1.5$ & $\pm 0.2$ & $\pm 1.0$ & 0.51 & 1.00 & 0.18\\ $ 80$-$110$ &
1.07(3) & $1.03\cdot 10^{ 4}$ & 0.61 & $\mp 0.5$ & $^{+ 5.5}_{-5.6}$ &
$^{+ 2.6}_{-3.0}$ & $^{+ 0.8}_{-1.3}$ & $^{+ 2.1}_{-2.6}$ & $^{+
3.0}_{-3.4}$ & $^{+ 2.6}_{-3.1}$ & $^{+ 1.0}_{-1.4}$ & $^{+
4.8}_{-5.0}$ & $^{+ 1.0}_{-1.4}$ & 0.0 & $\mp 0.3$ & $^{+ 3.7}_{-4.0}$
& 0.0 & $\pm 0.3$ & $\pm 1.3$ & $\pm 0.2$ & $\pm 1.0$ & 0.71 & 1.00 &
0.12\\ $ 110$-$160$ & 1.05(2) & $1.66\cdot 10^{ 3}$ & 0.55 & 0.0 &
$^{+ 5.6}_{-5.3}$ & $^{+ 2.6}_{-3.0}$ & $^{+ 1.5}_{-2.0}$ & $^{+
0.4}_{-0.5}$ & $^{+ 2.9}_{-3.0}$ & $^{+ 2.5}_{-2.6}$ & $\pm 0.8$ &
$^{+ 5.5}_{-5.1}$ & $^{+ 1.6}_{-1.8}$ & 0.0 & $\mp 0.1$ & $^{+
5.3}_{-5.4}$ & $\pm 0.1$ & 0.0 & $\pm 1.9$ & $\pm 0.2$ & $\pm 1.0$ &
0.61 & 1.00 & 0.08\\ $ 160$-$210$ & 1.04(2) & $2.60\cdot 10^{ 2}$ &
0.64 & 0.0 & $^{+ 3.7}_{-3.3}$ & $^{+ 2.6}_{-2.4}$ & $^{+ 2.4}_{-1.7}$
& $^{+ 1.6}_{-1.1}$ & $\pm 3.2$ & $^{+ 2.5}_{-2.0}$ & $^{+
1.0}_{-0.6}$ & $^{+ 6.0}_{-5.7}$ & $^{+ 2.7}_{-2.1}$ & $^{+ 0.4}_{+
0.1}$ & 0.0 & $^{+ 7.0}_{-6.2}$ & $\pm 0.2$ & 0.0 & $\pm 1.6$ & $\pm
0.1$ & $\pm 1.0$ & 0.68 & 1.00 & 0.06\\ $ 210$-$260$ & 1.03(1) &
$6.17\cdot 10^{ 1}$ & 0.96 & 0.0 & $^{+ 2.8}_{-3.5}$ & $^{+
2.9}_{-3.3}$ & $^{+ 1.6}_{-2.1}$ & $^{+ 2.1}_{-2.5}$ & $^{+
3.3}_{-3.4}$ & $\pm 1.9$ & $^{+ 0.2}_{-0.7}$ & $^{+ 6.1}_{-6.6}$ &
$^{+ 3.0}_{-3.3}$ & 0.0 & 0.0 & $^{+ 7.8}_{-7.9}$ & $\pm 0.2$ & 0.0 &
$\pm 1.5$ & $\pm 0.1$ & $\pm 1.0$ & 0.52 & 1.00 & 0.06\\ $ 260$-$310$
& 1.02(1) & $1.95\cdot 10^{ 1}$ & 0.81 & 0.0 & $^{+ 4.7}_{-3.8}$ &
$^{+ 2.6}_{-2.5}$ & $^{+ 1.7}_{-1.6}$ & $^{+ 2.7}_{-2.8}$ & $^{+
4.1}_{-3.5}$ & $\pm 1.8$ & $^{+ 0.7}_{-0.3}$ & $^{+ 7.1}_{-6.5}$ &
$\pm 3.8$ & $^{+ 0.3}_{ 0.0}$ & 0.0 & $^{+ 9.1}_{-8.1}$ & $\pm 0.2$ &
$\pm 0.1$ & $\pm 1.7$ & 0.0 & $\pm 1.0$ & 0.48 & 1.00 & 0.06\\ $
310$-$400$ & 1.02(1) & $5.24\cdot 10^{ 0}$ & 1.12 & 0.0 & $^{+
4.3}_{-3.7}$ & $^{+ 3.2}_{-3.0}$ & $\pm 1.0$ & $^{+ 3.4}_{-2.7}$ &
$^{+ 3.8}_{-3.6}$ & $^{+ 1.8}_{-1.3}$ & $\pm 0.3$ & $^{+ 7.3}_{-6.3}$
& $^{+ 4.6}_{-4.1}$ & $^{+ 0.4}_{+ 0.1}$ & 0.0 & $^{+ 9.7}_{-8.5}$ &
$\pm 0.1$ & $\pm 0.1$ & $\pm 1.4$ & $\pm 0.1$ & $\pm 1.0$ & 0.47 &
1.00 & 0.06\\ $ 400$-$500$ & 1.02(1) & $1.10\cdot 10^{ 0}$ & 1.96 &
0.0 & $^{+ 4.5}_{-4.9}$ & $\pm 3.1$ & $^{+ 0.5}_{-1.0}$ & $^{+
1.7}_{-2.2}$ & $^{+ 3.7}_{-3.6}$ & $^{+ 0.9}_{-1.4}$ & $^{+
0.2}_{-0.3}$ & $^{+ 6.5}_{-6.8}$ & $^{+ 4.2}_{-4.7}$ & 0.0 & 0.0 &
$^{+ 9.5}_{-9.7}$ & $\pm 0.2$ & $\pm 0.3$ & $\pm 0.7$ & $\pm 0.1$ &
$\pm 1.0$ & 0.35 & 1.00 & 0.06\\ $ 500$-$600$ & 1.01(1) & $2.52\cdot
10^{-1}$ & 3.33 & 0.0 & $^{+ 3.6}_{-3.0}$ & $\pm 1.5$ & $^{+
1.0}_{-0.8}$ & $^{+ 2.4}_{-2.5}$ & $^{+ 4.0}_{-4.2}$ & $^{+
1.2}_{-1.0}$ & $\pm 0.4$ & $\pm 7.2$ & $\pm 5.5$ & $^{+ 0.6}_{-0.4}$ &
0.0 & $\pm 11$ & $\pm 0.3$ & $\pm 0.3$ & $\pm 0.2$ & $\pm 0.2$ & $\pm
1.0$ & 0.37 & 1.00 & 0.28\\ $ 600$-$800$ & 1.01(1) & $4.72\cdot
10^{-2}$ & 6.53 & 0.0 & $^{+ 2.3}_{-2.8}$ & $^{+ 0.8}_{-0.9}$ & 0.0 &
$\pm 3.2$ & $^{+ 4.5}_{-4.3}$ & $^{+ 0.6}_{-1.2}$ & $^{+ 0.3}_{-0.4}$
& $^{+ 8.3}_{-7.7}$ & $^{+ 7.1}_{-6.1}$ & $^{+ 0.9}_{-1.3}$ & 0.0 &
$^{+ 14}_{ -13}$ & $\pm 0.3$ & 0.0 & $\pm 2.3$ & 0.0 & $\pm 1.0$ &
0.26 & 1.00 & 0.51\\ $ 800$-$1000$ & 1.01(1) & $2.97\cdot 10^{-3}$ &
22.0 & 0.0 & $^{+ 6.3}_{-5.5}$ & $^{+ 2.0}_{-1.3}$ & $^{+ 0.4}_{+
0.2}$ & $^{+ 4.3}_{-3.5}$ & $^{+ 5.7}_{-5.4}$ & $^{+ 0.9}_{-0.3}$ &
$^{+ 0.5}_{+ 0.1}$ & $^{+ 10}_{-8.8}$ & $^{+ 8.3}_{-7.6}$ & $^{+
4.0}_{-3.7}$ & 0.0 & $^{+ 18}_{ -15}$ & $\pm 0.5$ & 0.0 & $\pm 2.1$ &
0.0 & $\pm 1.0$ & 0.25 & 1.00 & 0.87\\ $1000$-$1200$ & 1.01(1) &
$4.54\cdot 10^{-4}$ & 62.5 & 0.0 & $^{+ 7.3}_{-6.8}$ & $^{+
1.7}_{-2.7}$ & $^{+ 0.6}_{-0.5}$ & $^{+ 4.5}_{-4.4}$ & $^{+
7.1}_{-6.7}$ & $^{+ 0.6}_{-1.3}$ & $^{+ 0.7}_{-0.6}$ & $\pm 12$ & $\pm
10$ & $^{+ 8.2}_{-8.6}$ & 0.0 & $^{+ 23}_{ -21}$ & $\pm 0.6$ & 0.0 &
$\pm 3.0$ & 0.0 & $\pm 1.0$ & 0.28 & 1.00 & 1.24\\ $1200$-$1500$ &
1.01(2) & $1.01\cdot 10^{-4}$ & 114 & $^{-0.2}_{+ 0.1}$ & $^{+ 8.3}_{
-11}$ & $^{+ 2.4}_{-3.3}$ & $^{+ 2.0}_{-2.2}$ & $^{+ 4.2}_{-5.8}$ &
$^{+ 8.4}_{-9.7}$ & $^{+ 1.3}_{-1.1}$ & 0.0 & $^{+ 14}_{ -16}$ & $^{+
13}_{ -15}$ & $^{+ 16}_{ -18}$ & 0.0 & $^{+ 33}_{ -28}$ & $\pm 1.3$ &
0.0 & $\pm 7.8$ & 0.0 & $\pm 1.0$ & 0.17 & 1.00 & 1.69\\ \hline\hline
  \end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{3}$ & $\gamma_{9}$ & $\gamma_{15}$ & $\gamma_{21}$ &
$\gamma_{27}$ & $\gamma_{31}$ & $\gamma_{34}$ & $\gamma_{40}$ &
$\gamma_{46}$ & $\gamma_{52}$ & $\gamma_{58}$ & $\gamma_{64}$ &
$\gamma_{70}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{78}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 1.53(25) &
$7.65\cdot 10^{ 6}$ & 0.40 & $\pm 11$ & $^{+ 9.0}_{-9.2}$ & $\pm 13$ &
$^{+ 11}_{ -10}$ & $\pm 4.5$ & $\pm 14$ & $\pm 2.0$ & $^{+
4.1}_{-4.2}$ & $^{+ 4.5}_{-4.4}$ & 0.0 & 0.0 & $^{+ 2.7}_{-2.8}$ & 0.0
& 0.0 & $\pm 1.3$ & $\pm 11$ & $\pm 0.6$ & $\pm 2.0$ & 1.18 & 1.00 &
0.30\\ $ 30$-$45$ & 1.26(9) & $9.38\cdot 10^{ 5}$ & 0.72 & $^{+
8.6}_{-8.0}$ & $^{+ 10}_{-9.6}$ & $^{+ 11}_{-9.8}$ & $^{+ 5.8}_{-5.3}$
& $^{+ 3.1}_{-2.8}$ & $^{+ 15}_{ -13}$ & $^{+ 2.6}_{-2.7}$ & $^{+
3.5}_{-3.4}$ & $^{+ 4.9}_{-4.7}$ & 0.0 & 0.0 & $^{+ 3.5}_{-3.4}$ &
$^{-0.2}_{+ 0.1}$ & 0.0 & $\pm 0.6$ & $\pm 7.0$ & 0.0 & $\pm 1.0$ &
0.86 & 1.00 & 0.15\\ $ 45$-$60$ & 1.15(6) & $1.59\cdot 10^{ 5}$ & 1.73
& $^{+ 2.3}_{-1.6}$ & $^{+ 9.2}_{-7.8}$ & $^{+ 7.7}_{-6.3}$ & $^{+
3.8}_{-3.1}$ & $^{+ 1.9}_{-1.3}$ & $^{+ 10}_{-8.4}$ & $^{+
3.4}_{-2.8}$ & $^{+ 2.1}_{-1.6}$ & $^{+ 5.0}_{-4.1}$ & $^{+ 0.1}_{+
0.2}$ & $^{+ 0.3}_{+ 0.0}$ & $^{+ 3.0}_{-2.4}$ & $^{+ 0.3}_{+ 0.1}$ &
0.0 & $\pm 0.7$ & $\pm 2.1$ & 0.0 & $\pm 1.0$ & 0.54 & 1.00 & 0.13\\ $
60$-$80$ & 1.10(4) & $3.78\cdot 10^{ 4}$ & 0.66 & $\mp 1.0$ & $^{+
6.9}_{-6.0}$ & $^{+ 4.3}_{-3.8}$ & $^{+ 1.9}_{-1.6}$ & $^{+
3.7}_{-3.4}$ & $^{+ 7.1}_{-6.1}$ & $^{+ 3.2}_{-2.9}$ & $^{+
1.6}_{-1.4}$ & $^{+ 5.1}_{-4.7}$ & $^{+ 0.4}_{-0.3}$ & 0.0 & $\pm 0.9$
& $^{+ 1.9}_{-1.7}$ & $\pm 0.1$ & $\pm 0.2$ & $\pm 1.6$ & 0.0 & $\pm
1.0$ & 0.50 & 1.00 & 0.10\\ $ 80$-$110$ & 1.07(3) & $7.76\cdot 10^{
3}$ & 0.93 & $^{-0.5}_{+ 0.4}$ & $^{+ 5.6}_{-6.0}$ & $^{+ 2.7}_{-3.4}$
& $^{+ 0.7}_{-1.2}$ & $^{+ 2.2}_{-2.8}$ & $\pm 5.2$ & $^{+
2.6}_{-3.3}$ & $^{+ 1.0}_{-1.6}$ & $^{+ 4.8}_{-5.3}$ & $^{+
1.0}_{-1.6}$ & 0.0 & $\mp 0.3$ & $^{+ 3.7}_{-4.2}$ & $\pm 0.1$ & $\pm
0.3$ & $\pm 1.0$ & 0.0 & $\pm 1.0$ & 0.40 & 1.00 & 0.07\\ $ 110$-$160$
& 1.04(2) & $1.25\cdot 10^{ 3}$ & 0.81 & 0.0 & $^{+ 5.7}_{-5.5}$ &
$^{+ 2.7}_{-3.0}$ & $\pm 1.1$ & $^{+ 0.4}_{-0.5}$ & $^{+ 4.6}_{-4.9}$
& $\pm 2.6$ & $\pm 0.8$ & $^{+ 5.5}_{-5.3}$ & $\pm 1.7$ & 0.0 & $\mp
0.1$ & $^{+ 5.2}_{-5.5}$ & $\pm 0.2$ & 0.0 & $\pm 1.0$ & 0.0 & $\pm
1.0$ & 0.53 & 1.00 & 0.05\\ $ 160$-$210$ & 1.03(2) & $1.86\cdot 10^{
2}$ & 0.74 & 0.0 & $^{+ 4.1}_{-3.3}$ & $^{+ 2.8}_{-2.5}$ & $^{+
1.1}_{-1.0}$ & $^{+ 1.7}_{-1.2}$ & $^{+ 5.7}_{-4.9}$ & $^{+
2.8}_{-2.2}$ & $^{+ 1.1}_{-0.5}$ & $^{+ 6.4}_{-6.0}$ & $^{+
3.0}_{-2.2}$ & $^{+ 0.4}_{+ 0.1}$ & 0.0 & $^{+ 7.4}_{-6.5}$ & $\pm
0.3$ & 0.0 & $\pm 1.0$ & $\pm 0.1$ & $\pm 1.0$ & 0.49 & 1.00 & 0.05\\
$ 210$-$260$ & 1.03(2) & $4.12\cdot 10^{ 1}$ & 0.71 & 0.0 & $^{+
2.9}_{-3.6}$ & $^{+ 3.0}_{-3.4}$ & $^{+ 0.1}_{-0.7}$ & $^{+
2.1}_{-2.6}$ & $^{+ 5.4}_{-5.8}$ & $\pm 1.9$ & $^{+ 0.2}_{-0.7}$ &
$^{+ 6.5}_{-6.6}$ & $^{+ 3.2}_{-3.5}$ & 0.0 & 0.0 & $^{+ 8.2}_{-7.9}$
& $\pm 0.3$ & $\pm 0.2$ & $\pm 1.1$ & $\pm 0.1$ & $\pm 1.0$ & 0.57 &
1.00 & 0.05\\ $ 260$-$310$ & 1.02(1) & $1.14\cdot 10^{ 1}$ & 1.28 &
0.0 & $^{+ 5.0}_{-4.0}$ & $^{+ 2.8}_{-2.6}$ & $^{+ 0.2}_{ 0.0}$ & $\pm
2.9$ & $^{+ 6.2}_{-5.7}$ & $^{+ 2.1}_{-1.9}$ & $^{+ 0.6}_{-0.3}$ &
$^{+ 7.5}_{-7.3}$ & $^{+ 3.8}_{-4.0}$ & $^{+ 0.2}_{ 0.0}$ & 0.0 & $^{+
9.5}_{-9.0}$ & $\pm 0.3$ & $\pm 0.1$ & $\pm 0.8$ & 0.0 & $\pm 1.0$ &
0.42 & 1.00 & 0.06\\ $ 310$-$400$ & 1.02(1) & $2.85\cdot 10^{ 0}$ &
0.91 & 0.0 & $^{+ 4.7}_{-4.0}$ & $^{+ 3.6}_{-3.1}$ & $^{+ 1.2}_{-0.4}$
& $^{+ 3.9}_{-2.8}$ & $^{+ 6.9}_{-5.7}$ & $^{+ 2.1}_{-1.3}$ & $^{+
0.4}_{-0.3}$ & $^{+ 8.0}_{-6.8}$ & $^{+ 5.0}_{-4.4}$ & $^{+ 0.5}_{+
0.1}$ & 0.0 & $^{+ 11}_{-9.6}$ & $\pm 0.2$ & 0.0 & $\pm 1.7$ & 0.0 &
$\pm 1.0$ & 0.40 & 1.00 & 0.06\\ $ 400$-$500$ & 1.02(1) & $4.60\cdot
10^{-1}$ & 1.87 & 0.0 & $^{+ 5.3}_{-5.7}$ & $^{+ 3.7}_{-3.8}$ & $^{+
1.7}_{-2.5}$ & $^{+ 2.2}_{-3.0}$ & $^{+ 7.2}_{-7.1}$ & $^{+
1.1}_{-1.8}$ & $^{+ 0.4}_{-0.3}$ & $^{+ 8.1}_{-7.7}$ & $^{+
5.5}_{-5.6}$ & 0.0 & 0.0 & $^{+ 12}_{ -11}$ & $\pm 0.3$ & 0.0 & $\pm
1.3$ & 0.0 & $\pm 1.0$ & 0.47 & 1.00 & 0.07\\ $ 500$-$600$ & 1.01(1) &
$8.54\cdot 10^{-2}$ & 4.18 & 0.0 & $^{+ 4.2}_{-3.6}$ & $^{+
1.9}_{-1.8}$ & $^{+ 2.4}_{-1.6}$ & $^{+ 2.9}_{-3.1}$ & $^{+
8.7}_{-8.1}$ & $^{+ 1.5}_{-1.4}$ & $^{+ 0.5}_{-0.4}$ & $^{+
8.8}_{-8.9}$ & $^{+ 6.7}_{-6.4}$ & $^{+ 0.9}_{-0.8}$ & 0.0 & $^{+
14}_{ -13}$ & $\pm 0.6$ & 0.0 & $\pm 1.9$ & $\pm 0.2$ & $\pm 1.0$ &
0.44 & 1.00 & 0.58\\ $ 600$-$800$ & 1.01(1) & $1.15\cdot 10^{-2}$ &
8.21 & 0.0 & $^{+ 3.7}_{-3.8}$ & $^{+ 1.3}_{-1.2}$ & $^{+ 0.3}_{-1.0}$
& $^{+ 4.9}_{-4.2}$ & $^{+ 11}_{-9.8}$ & $^{+ 0.8}_{-1.5}$ & $^{+
0.4}_{-0.7}$ & $^{+ 12}_{ -11}$ & $^{+ 10}_{-8.9}$ & $^{+ 1.6}_{-2.0}$
& 0.0 & $^{+ 20}_{ -17}$ & $\pm 0.6$ & 0.0 & $\pm 2.7$ & $\pm 0.2$ &
$\pm 1.0$ & 0.35 & 1.00 & 0.62\\ $ 800$-$1000$ & 1.01(1) & $6.85\cdot
10^{-4}$ & 35.1 & 0.0 & $^{+ 8.9}_{-7.4}$ & $^{+ 2.9}_{-1.9}$ & $^{+
0.5}_{+ 0.3}$ & $^{+ 5.8}_{-4.6}$ & $^{+ 13}_{ -11}$ & $^{+
1.5}_{-0.5}$ & $^{+ 0.8}_{+ 0.1}$ & $^{+ 15}_{ -12}$ & $^{+ 12}_{
-10}$ & $^{+ 5.8}_{-5.3}$ & 0.0 & $^{+ 27}_{ -21}$ & $\pm 1.1$ & 0.0 &
$\pm 3.7$ & $\pm 0.3$ & $\pm 1.0$ & 0.41 & 1.00 & 0.68\\ $1000$-$1200$
& 1.01(1) & $6.75\cdot 10^{-5}$ & 104 & $\mp 0.1$ & $^{+10.0}_{-9.5}$
& $^{+ 2.2}_{-3.1}$ & $\pm 2.4$ & $^{+ 6.1}_{-6.3}$ & $\pm 15$ & $^{+
0.6}_{-1.5}$ & $^{+ 0.6}_{-0.3}$ & $^{+ 17}_{ -15}$ & $\pm 14$ & $\pm
13$ & 0.0 & $^{+ 39}_{ -26}$ & $\pm 1.9$ & 0.0 & $\pm 7.5$ & $\pm 0.5$
& $\pm 1.0$ & 0.21 & 1.00 & 0.77\\ \hline\hline
  \end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{4}$ & $\gamma_{10}$ & $\gamma_{16}$ & $\gamma_{22}$ &
$\gamma_{28}$ & $\gamma_{31}$ & $\gamma_{35}$ & $\gamma_{41}$ &
$\gamma_{47}$ & $\gamma_{53}$ & $\gamma_{59}$ & $\gamma_{65}$ &
$\gamma_{71}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{79}$ &
$\gamma_{82}$ & $\gamma_{84}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 1.44(19) &
$5.82\cdot 10^{ 6}$ & 0.54 & $^{+ 13}_{ -11}$ & $^{+ 9.9}_{-9.3}$ &
$^{+ 15}_{ -13}$ & $^{+ 5.7}_{-5.4}$ & $^{+ 4.9}_{-4.8}$ & $^{+ 22}_{
-20}$ & $^{+ 2.2}_{-2.1}$ & $^{+ 4.5}_{-4.4}$ & $^{+ 4.8}_{-4.6}$ &
0.0 & 0.0 & $^{+ 3.0}_{-2.9}$ & 0.0 & 0.0 & $\pm 0.4$ & $\pm 17$ &
$\pm 0.5$ & $\pm 2.0$ & 1.42 & 1.00 & 0.02\\ $ 30$-$45$ & 1.21(8) &
$6.89\cdot 10^{ 5}$ & 1.02 & $^{+ 8.9}_{-8.0}$ & $^{+ 10}_{-9.8}$ &
$^{+ 11}_{-9.9}$ & $^{+ 5.6}_{-5.4}$ & $^{+ 3.1}_{-2.8}$ & $^{+ 23}_{
-18}$ & $^{+ 2.6}_{-2.7}$ & $\pm 3.5$ & $^{+ 5.0}_{-4.8}$ & 0.0 & 0.0
& $\pm 3.5$ & $^{-0.2}_{+ 0.1}$ & 0.0 & $\pm 0.5$ & $\pm 7.7$ & $\pm
0.2$ & $\pm 1.0$ & 0.99 & 1.00 & 0.02\\ $ 45$-$60$ & 1.12(6) &
$1.19\cdot 10^{ 5}$ & 2.32 & $^{+ 2.7}_{-2.0}$ & $^{+ 9.4}_{-8.0}$ &
$^{+ 7.9}_{-6.5}$ & $^{+ 4.1}_{-3.5}$ & $^{+ 2.1}_{-1.5}$ & $^{+ 14}_{
-11}$ & $^{+ 3.6}_{-3.0}$ & $^{+ 2.2}_{-1.7}$ & $^{+ 5.0}_{-4.4}$ &
$^{+ 0.2}_{+ 0.2}$ & $^{+ 0.4}_{+ 0.0}$ & $^{+ 3.2}_{-2.5}$ & $^{+
0.3}_{-0.1}$ & $\pm 0.2$ & $\pm 0.3$ & $\pm 2.4$ & $\pm 0.2$ & $\pm
1.0$ & 0.59 & 1.00 & 0.02\\ $ 60$-$80$ & 1.08(4) & $2.42\cdot 10^{ 4}$
& 0.87 & $^{-0.9}_{+ 0.8}$ & $^{+ 7.0}_{-5.8}$ & $^{+ 4.5}_{-3.7}$ &
$^{+ 2.4}_{-1.8}$ & $^{+ 4.1}_{-3.3}$ & $^{+ 8.5}_{-6.9}$ & $^{+
3.5}_{-2.7}$ & $^{+ 2.1}_{-1.5}$ & $^{+ 5.2}_{-4.5}$ & $^{+
0.6}_{-0.3}$ & 0.0 & $^{+ 1.2}_{-0.8}$ & $^{+ 2.1}_{-1.5}$ & $\pm 0.2$
& $\pm 0.3$ & $\pm 1.5$ & 0.0 & $\pm 1.0$ & 0.55 & 1.00 & 0.02\\ $
80$-$110$ & 1.05(3) & $4.72\cdot 10^{ 3}$ & 0.58 & $^{-0.4}_{+ 0.3}$ &
$^{+ 6.3}_{-5.9}$ & $^{+ 3.5}_{-3.3}$ & $^{+ 0.7}_{-0.6}$ & $\pm 2.5$
& $^{+ 5.9}_{-5.6}$ & $^{+ 3.2}_{-3.1}$ & $^{+ 1.2}_{-1.4}$ & $^{+
5.5}_{-5.2}$ & $^{+ 1.1}_{-1.3}$ & 0.0 & $^{-0.3}_{+ 0.2}$ & $^{+
4.3}_{-4.1}$ & $\pm 0.1$ & $\pm 0.2$ & $\pm 2.3$ & 0.0 & $\pm 1.0$ &
0.80 & 1.00 & 0.02\\ $ 110$-$160$ & 1.03(3) & $6.40\cdot 10^{ 2}$ &
0.58 & 0.0 & $^{+ 6.2}_{-6.0}$ & $^{+ 2.9}_{-3.3}$ & $^{+ 0.3}_{-0.5}$
& $^{+ 0.4}_{-0.7}$ & $^{+ 5.3}_{-5.2}$ & $^{+ 2.8}_{-2.9}$ & $^{+
0.7}_{-1.0}$ & $^{+ 6.0}_{-5.8}$ & $\pm 1.9$ & 0.0 & 0.0 & $^{+
5.7}_{-6.0}$ & $\pm 0.2$ & 0.0 & $\pm 1.3$ & 0.0 & $\pm 1.0$ & 0.69 &
1.00 & 0.00\\ $ 160$-$210$ & 1.02(2) & $7.31\cdot 10^{ 1}$ & 0.71 &
0.0 & $^{+ 4.5}_{-4.1}$ & $^{+ 2.9}_{-3.3}$ & $^{+ 0.9}_{-0.6}$ & $\pm
1.8$ & $^{+ 6.8}_{-6.5}$ & $\pm 2.7$ & $^{+ 1.1}_{-0.7}$ & $^{+
7.4}_{-7.2}$ & $^{+ 3.1}_{-3.0}$ & $^{+ 0.4}_{+ 0.1}$ & 0.0 & $^{+
8.7}_{-7.9}$ & $\pm 0.4$ & 0.0 & $\pm 2.2$ & 0.0 & $\pm 1.0$ & 0.79 &
1.00 & 0.00\\ $ 210$-$260$ & 1.02(2) & $1.21\cdot 10^{ 1}$ & 1.25 &
0.0 & $^{+ 3.9}_{-4.8}$ & $^{+ 3.6}_{-4.4}$ & $^{+ 1.3}_{-1.4}$ & $^{+
2.8}_{-3.6}$ & $^{+ 7.7}_{-7.5}$ & $\pm 2.4$ & 0.0 & $\pm 8.5$ & $^{+
3.9}_{-4.6}$ & 0.0 & 0.0 & $\pm 11$ & $\pm 0.5$ & $\pm 0.1$ & $\pm
1.6$ & 0.0 & $\pm 1.0$ & 0.74 & 1.00 & 0.00\\ $ 260$-$310$ & 1.02(2) &
$2.26\cdot 10^{ 0}$ & 1.80 & 0.0 & $^{+ 7.5}_{-5.4}$ & $^{+
4.9}_{-3.3}$ & $^{+ 2.1}_{-1.5}$ & $^{+ 5.0}_{-3.6}$ & $^{+
9.7}_{-8.0}$ & $^{+ 3.6}_{-2.3}$ & $^{+ 1.4}_{-0.6}$ & $^{+
10}_{-9.6}$ & $^{+ 6.0}_{-5.4}$ & $^{+ 0.8}_{ 0.0}$ & 0.0 & $^{+ 14}_{
-12}$ & $\pm 0.5$ & 0.0 & $\pm 1.7$ & 0.0 & $\pm 1.0$ & 0.71 & 1.00 &
0.22\\ $ 310$-$400$ & 1.01(2) & $3.24\cdot 10^{-1}$ & 2.89 & 0.0 &
$^{+ 6.9}_{-6.6}$ & $^{+ 5.1}_{-4.8}$ & $^{+ 2.0}_{-1.5}$ & $^{+
5.3}_{-4.3}$ & $^{+ 11}_{-9.7}$ & $^{+ 2.8}_{-2.2}$ & $^{+
0.7}_{-0.5}$ & $^{+ 13}_{ -10}$ & $^{+ 7.6}_{-7.1}$ & $^{+ 0.8}_{+
0.1}$ & 0.0 & $^{+ 17}_{ -14}$ & $\pm 0.3$ & $\pm 0.2$ & $\pm 1.8$ &
0.0 & $\pm 1.0$ & 0.84 & 1.00 & 0.13\\ $ 400$-$500$ & 1.01(2) &
$2.09\cdot 10^{-2}$ & 11.7 & 0.0 & $^{+ 11}_{-9.7}$ & $^{+
5.8}_{-6.3}$ & $^{+ 2.7}_{-3.4}$ & $^{+ 3.9}_{-5.6}$ & $^{+ 15}_{
-14}$ & $^{+ 1.8}_{-2.7}$ & $^{+ 0.7}_{-0.3}$ & $^{+ 16}_{ -14}$ &
$^{+ 12}_{ -11}$ & 0.0 & 0.0 & $^{+ 23}_{ -20}$ & $\pm 1.1$ & $\pm
0.3$ & $\pm 3.0$ & $\pm 0.5$ & $\pm 1.0$ & 0.58 & 1.00 & 0.14\\ $
500$-$600$ & 1.01(2) & $5.83\cdot 10^{-4}$ & 63.9 & 0.0 & $^{+
2.4}_{-1.1}$ & $^{+ 1.1}_{+ 0.3}$ & $^{+ 5.0}_{-4.0}$ & $^{+
0.8}_{-1.1}$ & $^{+ 13}_{-5.1}$ & $^{+ 1.1}_{+ 0.2}$ & 0.0 & $^{+
13}_{-7.8}$ & $^{+ 9.2}_{-3.8}$ & 0.0 & 0.0 & $^{+ 27}_{ -16}$ & $\pm
0.9$ & 0.0 & $\pm 12$ & $\pm 0.8$ & $\pm 1.0$ & 0.08 & 1.00 & 0.16\\
\hline\hline
  \end{tabular}
  \end{tiny}\vspace*{-1.5mm}
  \caption{ Measured jet cross section for $R=0.6$, $2.1\leq|y|<2.8$.
    See Table~\ref{tab:AntiKt6_EtaLow0_Results} for description of the
    columns.  All tables are available on \hepdata~\cite{HEPDATA}. }
  \label{tab:AntiKt6_EtaLow2.1_Results}
\vspace*{-2mm}
\end{table*}

\begin{table*}
  \begin{tiny}
  \setlength{\extrarowheight}{4pt}
  \begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{5}$ & $\gamma_{11}$ & $\gamma_{17}$ & $\gamma_{23}$ &
$\gamma_{29}$ & $\gamma_{31}$ & $\gamma_{36}$ & $\gamma_{42}$ &
$\gamma_{48}$ & $\gamma_{54}$ & $\gamma_{60}$ & $\gamma_{66}$ &
$\gamma_{72}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{80}$ &
$\gamma_{82}$ & $\gamma_{85}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 1.32(15) &
$3.90\cdot 10^{ 6}$ & 0.61 & $^{+ 14}_{ -12}$ & $^{+ 11}_{-9.8}$ &
$^{+ 16}_{ -14}$ & $^{+ 8.6}_{-7.8}$ & $^{+ 5.2}_{-4.9}$ & $^{+ 35}_{
-28}$ & $^{+ 2.3}_{-2.2}$ & $^{+ 4.9}_{-4.5}$ & $^{+ 5.2}_{-4.8}$ &
0.0 & 0.0 & $^{+ 3.3}_{-3.0}$ & 0.0 & 0.0 & $\pm 0.4$ & $\pm 16$ &
$\pm 0.1$ & $\pm 2.0$ & 4.37 & 1.00 & 0.00\\ $ 30$-$45$ & 1.15(9) &
$4.26\cdot 10^{ 5}$ & 1.42 & $^{+ 9.0}_{-7.8}$ & $^{+ 11}_{-10.0}$ &
$^{+ 11}_{-9.9}$ & $^{+ 9.4}_{-8.0}$ & $^{+ 3.1}_{-2.8}$ & $^{+ 37}_{
-26}$ & $\pm 2.8$ & $^{+ 3.5}_{-3.6}$ & $^{+ 5.3}_{-5.2}$ & 0.0 & 0.0
& $^{+ 3.6}_{-3.7}$ & $\mp 0.1$ & 0.0 & $\pm 0.8$ & $\pm 9.7$ & $\pm
0.1$ & $\pm 1.0$ & 2.99 & 1.00 & 0.00\\ $ 45$-$60$ & 1.09(6) &
$6.42\cdot 10^{ 4}$ & 3.20 & $^{+ 2.1}_{-2.4}$ & $^{+ 8.8}_{-9.4}$ &
$^{+ 7.2}_{-7.9}$ & $^{+ 7.1}_{-7.8}$ & $^{+ 2.1}_{-2.3}$ & $^{+ 24}_{
-19}$ & $^{+ 3.5}_{-3.8}$ & $^{+ 2.2}_{-2.3}$ & $^{+ 4.8}_{-5.5}$ &
$^{+ 0.1}_{+ 0.2}$ & $^{+ 0.3}_{+ 0.0}$ & $^{+ 3.0}_{-3.3}$ & $^{+
0.5}_{-0.3}$ & $\pm 0.2$ & $\pm 0.4$ & $\pm 1.3$ & 0.0 & $\pm 1.0$ &
1.83 & 1.00 & 0.00\\ $ 60$-$80$ & 1.05(5) & $1.24\cdot 10^{ 4}$ & 1.36
& $^{-1.2}_{+ 1.1}$ & $^{+ 7.5}_{-6.6}$ & $^{+ 4.4}_{-4.0}$ & $^{+
5.9}_{-5.3}$ & $^{+ 4.1}_{-3.7}$ & $^{+ 17}_{ -13}$ & $^{+
3.7}_{-3.2}$ & $^{+ 2.0}_{-1.4}$ & $^{+ 5.6}_{-4.9}$ & $^{+
0.6}_{-0.4}$ & 0.0 & $^{+ 1.0}_{-0.8}$ & $^{+ 2.5}_{-2.0}$ & $\pm 0.3$
& $\pm 0.5$ & $\pm 2.3$ & 0.0 & $\pm 1.0$ & 3.47 & 1.00 & 0.00\\ $
80$-$110$ & 1.03(4) & $1.78\cdot 10^{ 3}$ & 2.35 & $\mp 0.5$ & $^{+
6.8}_{-6.7}$ & $^{+ 3.9}_{-3.7}$ & $\pm 6.1$ & $^{+ 2.6}_{-3.0}$ &
$\pm 11$ & $^{+ 3.6}_{-3.8}$ & $^{+ 1.3}_{-1.8}$ & $^{+ 6.1}_{-6.2}$ &
$^{+ 1.5}_{-2.0}$ & 0.0 & $\mp 0.4$ & $^{+ 5.2}_{-5.1}$ & $\pm 0.3$ &
$\pm 0.2$ & $\pm 3.4$ & 0.0 & $\pm 1.0$ & 4.12 & 1.00 & 0.00\\ $
110$-$160$ & 1.02(3) & $1.51\cdot 10^{ 2}$ & 1.36 & 0.0 & $^{+
8.0}_{-8.1}$ & $^{+ 3.9}_{-4.3}$ & $^{+ 9.7}_{-9.6}$ & $^{+
0.7}_{-0.9}$ & $^{+ 13}_{ -12}$ & $^{+ 3.5}_{-3.7}$ & $^{+
1.0}_{-1.3}$ & $^{+ 8.1}_{-8.2}$ & $^{+ 2.4}_{-2.7}$ & 0.0 & $\mp 0.2$
& $^{+ 8.1}_{-8.6}$ & $\pm 0.2$ & 0.0 & $\pm 2.4$ & $\pm 0.1$ & $\pm
1.0$ & 2.62 & 1.00 & 0.00\\ $ 160$-$210$ & 1.01(3) & $7.23\cdot 10^{
0}$ & 3.16 & 0.0 & $^{+ 7.6}_{-5.2}$ & $^{+ 5.3}_{-4.2}$ & $^{+
9.4}_{-7.4}$ & $^{+ 3.5}_{-2.4}$ & $^{+ 21}_{ -17}$ & $^{+
5.1}_{-3.5}$ & $^{+ 2.0}_{-0.4}$ & $^{+ 13}_{ -10}$ & $^{+
5.9}_{-4.3}$ & $^{+ 0.7}_{+ 0.1}$ & 0.0 & $^{+ 16}_{ -12}$ & $\pm 0.6$
& 0.0 & $\pm 4.7$ & $\pm 0.1$ & $\pm 1.0$ & 2.56 & 1.00 & 0.17\\ $
210$-$260$ & 1.01(3) & $3.75\cdot 10^{-1}$ & 6.88 & 0.0 & $^{+
8.3}_{-7.7}$ & $^{+ 7.5}_{-6.6}$ & $^{+ 8.0}_{-6.0}$ & $^{+
5.2}_{-5.7}$ & $^{+ 26}_{ -20}$ & $^{+ 3.5}_{-4.0}$ & $^{+
0.6}_{-1.2}$ & $^{+ 17}_{ -14}$ & $^{+ 8.8}_{-7.3}$ & 0.0 & 0.0 & $^{+
21}_{ -18}$ & $\pm 1.0$ & 0.0 & $\pm 6.1$ & $\pm 0.4$ & $\pm 1.0$ &
3.36 & 1.00 & 0.19\\ $ 260$-$310$ & 1.01(3) & $1.09\cdot 10^{-2}$ &
35.8 & 0.0 & $^{+ 14}_{-8.1}$ & $^{+ 8.4}_{-6.1}$ & $^{+ 11}_{-5.5}$ &
$^{+ 9.4}_{-6.7}$ & $^{+ 41}_{ -31}$ & $^{+ 3.8}_{-3.9}$ & $^{+
2.2}_{+ 0.4}$ & $^{+ 25}_{ -20}$ & $^{+ 12}_{-8.8}$ & $^{+ 2.6}_{+
0.2}$ & 0.0 & $^{+ 35}_{ -22}$ & $\mp 0.3$ & $\pm 0.7$ & $\pm 19$ &
$\pm 1.3$ & $\pm 1.0$ & 3.53 & 1.00 & 0.21\\ \hline\hline
  \end{tabular}
  \end{tiny}\vspace*{-1.5mm}
  \caption{ Measured jet cross section for $R=0.6$, $2.8\leq|y|<3.6$.
    See Table~\ref{tab:AntiKt6_EtaLow0_Results} for description of the
    columns.  All tables are available on \hepdata~\cite{HEPDATA}.  }
  \label{tab:AntiKt6_EtaLow2.8_Results}
\vspace*{-2mm}
\end{table*}

\begin{table*}
  \begin{tiny}
  \setlength{\extrarowheight}{4pt}
  \begin{tabular}{rrrrrrrrrrrrrrrrrrrrrrrrr}\hline\hline
  $\pt$-bin & NPC & \multicolumn{1}{c}{$\sigma$} & $\delta_{\rm stat}$
& $\gamma_{6}$ & $\gamma_{12}$ & $\gamma_{18}$ & $\gamma_{24}$ &
$\gamma_{30}$ & $\gamma_{31}$ & $\gamma_{37}$ & $\gamma_{43}$ &
$\gamma_{49}$ & $\gamma_{55}$ & $\gamma_{61}$ & $\gamma_{67}$ &
$\gamma_{73}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{81}$ &
$\gamma_{82}$ & $\gamma_{86}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$GeV$]$ & & $[$pb/GeV$]$ & \% &\\ \hline $ 20$-$30$ & 1.19(14) &
$1.51\cdot 10^{ 6}$ & 0.81 & $^{+ 14}_{ -13}$ & $\pm 11$ & $^{+ 17}_{
-15}$ & $^{+ 3.1}_{-3.2}$ & $^{+ 5.3}_{-5.5}$ & $^{+ 60}_{ -42}$ &
$^{+ 2.4}_{-2.5}$ & $^{+ 5.0}_{-5.1}$ & $^{+ 5.3}_{-5.4}$ & 0.0 & 0.0
& $^{+ 3.2}_{-3.4}$ & 0.0 & 0.0 & $\pm 0.3$ & $\pm 13$ & $\pm 1.2$ &
$\pm 2.0$ & 5.01 & 1.00 & 0.00\\ $ 30$-$45$ & 1.07(10) & $1.38\cdot
10^{ 5}$ & 0.86 & $^{+ 10}_{-8.9}$ & $^{+ 13}_{ -11}$ & $^{+ 13}_{
-11}$ & $^{+ 3.0}_{-2.8}$ & $^{+ 3.6}_{-2.9}$ & $^{+ 65}_{ -37}$ &
$^{+ 3.3}_{-3.0}$ & $^{+ 4.1}_{-3.8}$ & $^{+ 6.3}_{-5.7}$ & 0.0 & 0.0
& $^{+ 4.1}_{-3.9}$ & 0.0 & 0.0 & $\pm 0.9$ & $\pm 6.2$ & $\pm 0.7$ &
$\pm 1.0$ & 9.22 & 1.00 & 0.00\\ $ 45$-$60$ & 1.02(8) & $1.29\cdot
10^{ 4}$ & 2.08 & $^{+ 2.5}_{-2.4}$ & $^{+ 12}_{ -11}$ & $^{+
9.8}_{-9.4}$ & $^{+ 2.0}_{-1.8}$ & $^{+ 2.9}_{-2.6}$ & $^{+ 39}_{
-26}$ & $^{+ 5.0}_{-4.7}$ & $^{+ 2.5}_{-2.6}$ & $\pm 6.8$ & $^{+
0.6}_{+ 0.2}$ & $^{+ 0.7}_{+ 0.0}$ & $^{+ 3.7}_{-3.3}$ & $^{+
1.0}_{-0.2}$ & $\pm 0.4$ & $\pm 0.5$ & $\pm 1.5$ & $\pm 0.3$ & $\pm
1.0$ & 5.64 & 1.00 & 0.00\\ $ 60$-$80$ & 1.00(7) & $1.27\cdot 10^{ 3}$
& 2.23 & $^{-1.3}_{+ 1.2}$ & $^{+ 8.9}_{ -11}$ & $^{+ 5.9}_{-7.4}$ &
$^{+ 0.8}_{-2.6}$ & $^{+ 5.0}_{-7.0}$ & $^{+ 24}_{ -19}$ & $^{+
4.4}_{-6.4}$ & $^{+ 2.0}_{-4.0}$ & $^{+ 7.7}_{-8.8}$ & $^{+
0.3}_{-1.7}$ & 0.0 & $^{+ 0.5}_{-2.2}$ & $^{+ 3.5}_{-4.9}$ & $\pm 0.3$
& $\pm 0.6$ & $\pm 4.3$ & $\pm 0.8$ & $\pm 1.0$ & 5.27 & 1.00 & 0.02\\
$ 80$-$110$ & 0.99(6) & $7.70\cdot 10^{ 1}$ & 3.19 & $\mp 0.5$ & $^{+
13}_{ -10}$ & $^{+ 6.1}_{-5.1}$ & $^{+ 4.7}_{-2.6}$ & $^{+
4.6}_{-3.2}$ & $^{+ 17}_{ -13}$ & $^{+ 6.0}_{-4.7}$ & $\pm 1.9$ & $^{+
11}_{-9.5}$ & $^{+ 2.2}_{-2.3}$ & 0.0 & $\mp 0.5$ & $^{+ 8.3}_{-7.7}$
& $\mp 0.2$ & $\pm 0.2$ & $\pm 5.1$ & $\pm 0.6$ & $\pm 1.0$ & 5.55 &
1.00 & 0.02\\ $ 110$-$160$ & 0.98(6) & $8.28\cdot 10^{-1}$ & 12.2 &
0.0 & $^{+ 10}_{ -15}$ & $^{+ 7.1}_{-9.4}$ & $^{+ 9.3}_{ -11}$ & $^{+
0.3}_{-3.7}$ & $^{+ 13}_{ -14}$ & $^{+ 2.7}_{-9.7}$ & $^{+
0.8}_{-4.2}$ & $^{+ 10}_{ -15}$ & $^{+ 3.5}_{-6.9}$ & 0.0 &
$^{-0.2}_{+ 0.4}$ & $^{+ 11}_{ -16}$ & $\pm 2.3$ & $\pm 0.1$ & $\pm
11$ & $\pm 3.1$ & $\pm 1.0$ & 8.01 & 1.00 & 0.02\\ \hline\hline
  \end{tabular}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ &
$\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ &
$\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ &
$\gamma_{68}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{76}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 0.07-0.11 & 1.04 ( 8 ) &
$2.4\cdot 10^{8}$ & 1.3 & $^{+4.0}_{-4.1}$ & $^{+8.2}_{-7.7}$ &
$^{+5.9}_{-5.8}$ & $^{+4.3}_{-4.2}$ & $^{+1.5}_{-1.7}$ &
$^{+9.8}_{-8.5}$ & $^{+2.0}_{-2.3}$ & $^{+2.5}_{-2.7}$ &
$^{+3.7}_{-3.9}$ & 0.0 & 0.02 & $^{+2.7}_{-2.8}$ & $^{+0.15}_{-0.14}$
& 0.0 & N/A & 2.1 & 0.01 & 2.1 & $^{+2.4}_{-2.7}$ & 1.0 & 1.0 \\
0.11-0.16 & 1.03 ( 5 ) & $3.4\cdot 10^{7}$ & 0.67 & $^{+0.95}_{-0.93}$
& $^{+6.4}_{-6.2}$ & $^{+4.9}_{-4.8}$ & 2.7 & 1.9 & $^{+5.6}_{-4.9}$ &
2.6 & $^{+1.7}_{-1.6}$ & $^{+4.1}_{-4.0}$ & $^{+0.18}_{-0.24}$ &
$^{+0.0}_{-0.03}$ & $^{+1.9}_{-1.7}$ & $^{+0.81}_{-0.87}$ & 0.04 & N/A
& 0.76 & 0.12 & 2.0 & $^{+1.6}_{-1.7}$ & 1.0 & 1.0 \\ 0.16-0.21 & 1.02
( 4 ) & $7.1\cdot 10^{6}$ & 0.52 & $^{+0.35}_{-0.33}$ &
$^{+6.0}_{-5.5}$ & $^{+3.9}_{-3.7}$ & $^{+2.2}_{-2.0}$ &
$^{+1.3}_{-1.2}$ & $^{+3.3}_{-3.0}$ & $^{+2.8}_{-2.5}$ &
$^{+1.3}_{-1.1}$ & $^{+4.5}_{-4.1}$ & $^{+0.85}_{-0.77}$ &
$^{+0.06}_{-0.04}$ & $^{+0.49}_{-0.47}$ & $^{+2.5}_{-2.4}$ & 0.04 &
N/A & 0.61 & 0.1 & 2.0 & $^{+1.2}_{-1.1}$ & 1.0 & 1.0 \\ 0.21-0.26 &
1.02 ( 4 ) & $2.0\cdot 10^{6}$ & 0.88 & 0.12 & $^{+5.7}_{-5.6}$ &
$^{+3.7}_{-4.0}$ & 2.2 & $^{+0.79}_{-0.84}$ & $^{+2.2}_{-2.3}$ & 2.6 &
$^{+0.99}_{-0.98}$ & $^{+4.7}_{-4.8}$ & $^{+1.3}_{-1.4}$ &
$^{+0.04}_{-0.07}$ & $^{+0.03}_{-0.02}$ & $^{+3.4}_{-3.7}$ & 0.2 & N/A
& 0.34 & 0.04 & 2.0 & $^{+1.0}_{-0.98}$ & 1.0 & 1.0 \\ 0.26-0.31 &
1.02 ( 3 ) & $7.2\cdot 10^{5}$ & 0.67 & 0.03 & $^{+5.5}_{-4.9}$ &
$^{+3.9}_{-3.2}$ & $^{+2.5}_{-2.4}$ & $^{+1.2}_{-1.0}$ &
$^{+2.6}_{-2.1}$ & $^{+2.7}_{-2.4}$ & $^{+0.88}_{-0.9}$ &
$^{+5.5}_{-4.8}$ & $^{+1.7}_{-1.6}$ & $^{+0.06}_{-0.04}$ &
$^{+0.03}_{-0.04}$ & $^{+4.8}_{-4.3}$ & 0.1 & N/A & 0.62 & 0.11 & 2.0
& $^{+0.77}_{-0.83}$ & 1.0 & 1.0 \\ 0.31-0.37 & 1.02 ( 3 ) & $2.8\cdot
10^{5}$ & 0.55 & 0.0 & $^{+4.9}_{-4.6}$ & $^{+3.4}_{-3.3}$ &
$^{+2.5}_{-2.2}$ & $^{+1.4}_{-1.3}$ & $^{+2.4}_{-2.3}$ &
$^{+2.5}_{-2.3}$ & 0.67 & $^{+5.7}_{-5.3}$ & $^{+2.1}_{-2.0}$ &
$^{+0.08}_{-0.07}$ & $^{+0.01}_{-0.02}$ & $^{+5.5}_{-5.1}$ & 0.0 & N/A
& 0.57 & 0.03 & 2.0 & $^{+0.64}_{-0.67}$ & 1.0 & 1.0 \\ 0.37-0.44 &
1.02 ( 2 ) & $1.1\cdot 10^{5}$ & 0.61 & 0.0 & $^{+4.3}_{-4.2}$ &
$^{+3.7}_{-3.8}$ & $^{+1.9}_{-2.0}$ & 1.4 & $^{+2.3}_{-2.0}$ &
$^{+2.0}_{-2.1}$ & $^{+0.55}_{-0.59}$ & 5.5 & $^{+2.2}_{-2.3}$ &
$^{+0.1}_{-0.12}$ & 0.0 & $^{+6.0}_{-5.9}$ & 0.06 & N/A & 0.29 & 0.01
& 2.0 & $^{+0.56}_{-0.65}$ & 1.0 & 1.0 \\ 0.44-0.51 & 1.02 ( 2 ) &
$4.3\cdot 10^{4}$ & 0.64 & 0.0 & $^{+4.5}_{-4.3}$ & $^{+4.1}_{-3.9}$ &
$^{+1.9}_{-2.0}$ & $^{+1.7}_{-1.8}$ & 2.1 & $^{+2.1}_{-2.0}$ &
$^{+0.61}_{-0.63}$ & $^{+6.0}_{-5.7}$ & $^{+3.0}_{-2.9}$ &
$^{+0.13}_{-0.16}$ & 0.0 & $^{+6.8}_{-6.6}$ & 0.0 & N/A & 0.24 & 0.0 &
2.0 & $^{+0.63}_{-0.75}$ & 1.0 & 1.0 \\ 0.51-0.59 & 1.01 ( 2 ) &
$1.8\cdot 10^{4}$ & 0.82 & 0.0 & $^{+4.5}_{-3.8}$ & $^{+3.3}_{-2.6}$ &
$^{+2.0}_{-1.6}$ & $^{+2.2}_{-1.7}$ & $^{+2.5}_{-1.8}$ &
$^{+2.1}_{-1.7}$ & $^{+0.64}_{-0.42}$ & $^{+6.4}_{-5.8}$ &
$^{+3.6}_{-2.9}$ & $^{+0.27}_{-0.15}$ & 0.0 & $^{+7.7}_{-6.8}$ & 0.0 &
N/A & 0.66 & 0.16 & 2.0 & $^{+0.7}_{-0.52}$ & 1.0 & 1.0 \\ 0.59-0.67 &
1.01 ( 2 ) & $7.9\cdot 10^{3}$ & 1.1 & 0.0 & $^{+3.5}_{-3.8}$ &
$^{+2.6}_{-2.9}$ & $^{+1.3}_{-1.4}$ & $^{+2.0}_{-2.4}$ &
$^{+1.7}_{-2.2}$ & $^{+1.6}_{-1.7}$ & $^{+0.31}_{-0.4}$ &
$^{+6.2}_{-6.4}$ & $^{+3.2}_{-3.7}$ & $^{+0.13}_{-0.2}$ & 0.0 &
$^{+7.4}_{-7.6}$ & 0.1 & N/A & 0.12 & 0.0 & 2.0 & $^{+0.36}_{-0.51}$ &
1.0 & 1.0 \\ 0.67-0.76 & 1.01 ( 2 ) & $3.7\cdot 10^{3}$ & 1.3 & 0.0 &
$^{+3.2}_{-3.3}$ & $^{+2.3}_{-2.4}$ & $^{+1.2}_{-1.3}$ &
$^{+2.3}_{-2.4}$ & $^{+1.6}_{-1.9}$ & $^{+1.4}_{-1.6}$ &
$^{+0.33}_{-0.39}$ & $^{+6.5}_{-6.2}$ & $^{+3.8}_{-3.9}$ &
$^{+0.12}_{-0.18}$ & 0.0 & $^{+8.3}_{-7.9}$ & 0.07 & N/A & 0.3 & 0.0 &
2.0 & $^{+0.34}_{-0.39}$ & 1.0 & 1.0 \\ 0.76-0.85 & 1.01 ( 2 ) &
$1.8\cdot 10^{3}$ & 1.8 & 0.0 & $^{+3.2}_{-3.1}$ & $^{+2.0}_{-1.9}$ &
$^{+1.5}_{-1.4}$ & $^{+2.6}_{-2.5}$ & $^{+2.2}_{-1.8}$ &
$^{+1.7}_{-1.6}$ & $^{+0.48}_{-0.38}$ & $^{+6.8}_{-6.3}$ &
$^{+4.5}_{-4.3}$ & $^{+0.26}_{-0.17}$ & 0.0 & $^{+9.0}_{-8.1}$ & 0.04
& N/A & 0.41 & 0.06 & 2.0 & $^{+0.46}_{-0.39}$ & 1.0 & 1.0 \\
0.85-0.95 & 1.01 ( 1 ) & $8.6\cdot 10^{2}$ & 2.2 & 0.0 &
$^{+3.2}_{-3.0}$ & $^{+2.3}_{-2.2}$ & $^{+1.5}_{-1.4}$ &
$^{+2.6}_{-2.5}$ & $^{+1.9}_{-1.8}$ & $^{+1.5}_{-1.4}$ &
$^{+0.28}_{-0.44}$ & $^{+6.9}_{-6.8}$ & $^{+4.8}_{-4.7}$ &
$^{+0.12}_{-0.23}$ & 0.0 & $^{+9.2}_{-8.6}$ & 0.08 & N/A & 0.34 & 0.0
& 2.0 & $^{+0.27}_{-0.42}$ & 1.0 & 1.0 \\ 0.95-1.06 & 1.01 ( 1 ) &
$4.2\cdot 10^{2}$ & 3.2 & 0.0 & 2.7 & $^{+2.5}_{-2.6}$ & 1.4 &
$^{+2.4}_{-2.3}$ & 1.7 & 1.3 & $^{+0.35}_{-0.36}$ & $^{+7.1}_{-6.5}$ &
$^{+5.1}_{-4.8}$ & $^{+0.23}_{-0.1}$ & 0.0 & $^{+9.5}_{-9.2}$ & 0.06 &
N/A & 0.37 & 0.0 & 2.0 & $^{+0.3}_{-0.31}$ & 1.0 & 1.0 \\ 1.06-1.18 &
1.01 ( 1 ) & $2.1\cdot 10^{2}$ & 4.4 & 0.0 & $^{+3.2}_{-3.1}$ & 2.4 &
$^{+1.1}_{-1.3}$ & $^{+2.3}_{-2.5}$ & 1.8 & $^{+1.4}_{-1.5}$ &
$^{+0.45}_{-0.43}$ & $^{+7.4}_{-6.6}$ & $^{+5.5}_{-5.3}$ &
$^{+0.49}_{-0.55}$ & 0.0 & $^{+11}_{-9.1}$ & 0.0 & N/A & 0.55 & 0.0 &
2.0 & $^{+0.47}_{-0.36}$ & 1.0 & 1.0 \\ 1.18-1.31 & 1.01 ( 1 ) &
$9.6\cdot 10^{1}$ & 5.8 & 0.0 & $^{+3.3}_{-3.4}$ & $^{+1.1}_{-1.4}$ &
$^{+0.48}_{-0.7}$ & $^{+1.9}_{-2.0}$ & $^{+1.5}_{-1.3}$ &
$^{+0.99}_{-1.3}$ & $^{+0.33}_{-0.32}$ & 6.7 & 5.4 &
$^{+0.43}_{-0.73}$ & 0.0 & 10 & 0.1 & N/A & 0.1 & 0.0 & 2.0 &
$^{+0.26}_{-0.3}$ & 1.0 & 1.0 \\ 1.31-1.45 & 1.01 ( 1 ) & $4.7\cdot
10^{1}$ & 7.7 & 0.0 & $^{+3.7}_{-3.6}$ & 1.6 & $^{+0.84}_{-0.58}$ &
$^{+2.2}_{-2.0}$ & $^{+1.3}_{-1.2}$ & $^{+1.2}_{-0.92}$ &
$^{+0.34}_{-0.26}$ & $^{+7.5}_{-7.2}$ & $^{+6.1}_{-5.9}$ &
$^{+0.97}_{-0.77}$ & 0.0 & $^{+12}_{-11}$ & 0.06 & N/A & 0.23 & 0.06 &
2.0 & 0.2 & 1.0 & 1.0 \\ 1.45-1.6 & 1.01 ( 1 ) & $2.1\cdot 10^{1}$ &
13 & 0.0 & 3.9 & $^{+2.8}_{-2.9}$ & $^{+1.1}_{-1.2}$ & 2.6 &
$^{+1.3}_{-1.4}$ & $^{+1.1}_{-1.2}$ & $^{+0.34}_{-0.31}$ &
$^{+8.3}_{-7.5}$ & $^{+6.6}_{-6.2}$ & $^{+1.4}_{-1.5}$ & 0.0 &
$^{+12}_{-11}$ & 0.09 & N/A & 0.35 & 0.0 & 2.0 & $^{+0.22}_{-0.18}$ &
1.0 & 1.0 \\ 1.6-1.94 & 1.01 ( 1 ) & $7.2\cdot 10^{0}$ & 14 & 0.0 &
$^{+4.3}_{-4.2}$ & $^{+3.7}_{-3.8}$ & $^{+1.3}_{-1.2}$ & 2.6 & 1.1 &
$^{+1.0}_{-0.99}$ & $^{+0.37}_{-0.34}$ & $^{+8.6}_{-8.0}$ &
$^{+7.2}_{-6.7}$ & $^{+2.2}_{-2.3}$ & 0.0 & $^{+14}_{-12}$ & 0.07 &
N/A & 0.52 & 0.03 & 2.0 & $^{+0.25}_{-0.21}$ & 1.0 & 1.0 \\ 1.94-2.78
& 1.01 ( 1 ) & $6.4\cdot 10^{-1}$ & 35 & $^{+0.0}_{-0.01}$ &
$^{+4.3}_{-4.2}$ & $^{+4.2}_{-4.1}$ & $^{+0.61}_{-0.83}$ &
$^{+2.9}_{-3.0}$ & $^{+0.76}_{-0.74}$ & $^{+0.72}_{-0.92}$ &
$^{+0.35}_{-0.46}$ & $^{+8.5}_{-8.4}$ & 7.7 & $^{+4.4}_{-4.6}$ & 0.0 &
$^{+16}_{-15}$ & 0.3 & N/A & 0.45 & 0.01 & 2.0 & $^{+0.12}_{-0.2}$ &
1.0 & 1.0 \\ \hline\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ &
$\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ &
$\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ &
$\gamma_{68}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{76}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 0.11-0.16 & 1.04 ( 6 ) &
$7.9\cdot 10^{7}$ & 1.2 & $^{+3.9}_{-3.5}$ & $^{+7.8}_{-7.2}$ &
$^{+6.2}_{-5.6}$ & $^{+4.2}_{-3.8}$ & $^{+1.9}_{-1.7}$ &
$^{+10}_{-8.3}$ & $^{+2.5}_{-2.3}$ & $^{+2.6}_{-2.3}$ &
$^{+4.1}_{-3.8}$ & $^{+0.02}_{-0.0}$ & $^{+0.02}_{-0.0}$ &
$^{+2.7}_{-2.5}$ & $^{+0.04}_{-0.0}$ & 0.05 & N/A & 2.1 & 0.25 & 2.1 &
$^{+2.7}_{-2.3}$ & 1.0 & 1.0 \\ 0.16-0.21 & 1.03 ( 5 ) & $1.6\cdot
10^{7}$ & 0.77 & $^{+0.48}_{-0.63}$ & 6.2 & $^{+4.4}_{-4.6}$ &
$^{+2.0}_{-2.7}$ & $^{+1.8}_{-2.5}$ & $^{+4.4}_{-4.9}$ &
$^{+2.9}_{-3.5}$ & $^{+1.2}_{-1.9}$ & $^{+4.3}_{-4.7}$ &
$^{+0.4}_{-0.93}$ & $^{+0.0}_{-0.04}$ & $^{+1.3}_{-1.9}$ &
$^{+1.4}_{-2.2}$ & 0.1 & N/A & 0.0 & 0.0 & 1.9 & $^{+1.0}_{-2.3}$ &
1.0 & 1.0 \\ 0.21-0.26 & 1.03 ( 4 ) & $4.7\cdot 10^{6}$ & 0.62 &
$^{+0.39}_{-0.45}$ & $^{+6.0}_{-5.9}$ & $^{+4.0}_{-4.1}$ &
$^{+2.2}_{-2.3}$ & $^{+1.2}_{-1.3}$ & $^{+3.4}_{-3.6}$ & 2.8 & 1.1 &
$^{+4.5}_{-4.6}$ & $^{+0.8}_{-0.87}$ & $^{+0.04}_{-0.03}$ &
$^{+0.43}_{-0.39}$ & $^{+2.5}_{-2.7}$ & 0.06 & N/A & 0.26 & 0.0 & 2.0
& $^{+1.1}_{-1.4}$ & 1.0 & 1.0 \\ 0.26-0.31 & 1.02 ( 3 ) & $1.7\cdot
10^{6}$ & 0.66 & 0.11 & $^{+6.2}_{-6.1}$ & $^{+4.2}_{-4.1}$ &
$^{+2.4}_{-2.2}$ & $^{+0.96}_{-0.67}$ & $^{+2.9}_{-3.1}$ &
$^{+2.7}_{-2.6}$ & $^{+1.1}_{-0.88}$ & 5.0 & $^{+1.3}_{-1.1}$ &
$^{+0.08}_{-0.05}$ & $^{+0.11}_{-0.0}$ & $^{+3.6}_{-3.7}$ & 0.04 & N/A
& 0.6 & 0.0 & 2.0 & $^{+1.2}_{-0.96}$ & 1.0 & 1.0 \\ 0.31-0.37 & 1.02
( 3 ) & $6.5\cdot 10^{5}$ & 0.63 & 0.02 & $^{+5.5}_{-5.2}$ & 3.7 & 2.4
& $^{+0.95}_{-1.0}$ & $^{+3.0}_{-2.6}$ & $^{+2.7}_{-2.5}$ &
$^{+0.88}_{-0.84}$ & $^{+5.1}_{-4.8}$ & $^{+1.7}_{-1.6}$ &
$^{+0.06}_{-0.07}$ & $^{+0.0}_{-0.04}$ & $^{+4.3}_{-4.2}$ & 0.07 & N/A
& 0.54 & 0.1 & 2.0 & $^{+0.89}_{-0.9}$ & 1.0 & 1.0 \\ 0.37-0.44 & 1.02
( 3 ) & $2.5\cdot 10^{5}$ & 0.77 & 0.0 & $^{+4.9}_{-5.2}$ &
$^{+3.4}_{-3.7}$ & $^{+2.2}_{-2.8}$ & $^{+1.4}_{-1.6}$ &
$^{+2.8}_{-3.1}$ & $^{+2.4}_{-2.8}$ & $^{+0.88}_{-1.1}$ &
$^{+5.3}_{-5.6}$ & $^{+1.8}_{-2.3}$ & $^{+0.06}_{-0.13}$ & 0.0 &
$^{+4.9}_{-5.4}$ & 0.08 & N/A & 0.14 & 0.02 & 2.0 & $^{+0.79}_{-1.2}$
& 1.0 & 1.0 \\ 0.44-0.51 & 1.02 ( 2 ) & $1.0\cdot 10^{5}$ & 0.68 & 0.0
& $^{+4.7}_{-4.4}$ & 3.4 & $^{+1.9}_{-2.0}$ & $^{+1.2}_{-1.4}$ &
$^{+2.5}_{-2.6}$ & $^{+2.0}_{-2.1}$ & $^{+0.61}_{-0.68}$ &
$^{+5.7}_{-5.2}$ & $^{+1.9}_{-2.1}$ & 0.09 & 0.0 & $^{+5.8}_{-5.4}$ &
0.0 & N/A & 0.55 & 0.03 & 2.0 & $^{+0.66}_{-0.68}$ & 1.0 & 1.0 \\
0.51-0.59 & 1.02 ( 2 ) & $4.4\cdot 10^{4}$ & 0.82 & 0.0 &
$^{+4.9}_{-4.1}$ & $^{+4.2}_{-3.7}$ & $^{+2.0}_{-1.7}$ &
$^{+1.7}_{-1.5}$ & $^{+2.9}_{-2.5}$ & $^{+2.2}_{-1.8}$ &
$^{+0.6}_{-0.56}$ & $^{+6.6}_{-5.2}$ & $^{+2.8}_{-2.4}$ &
$^{+0.1}_{-0.14}$ & 0.0 & $^{+7.3}_{-5.8}$ & 0.08 & N/A & 0.82 & 0.14
& 2.0 & $^{+0.75}_{-0.65}$ & 1.0 & 1.0 \\ 0.59-0.67 & 1.02 ( 2 ) &
$1.9\cdot 10^{4}$ & 0.94 & 0.0 & $^{+4.3}_{-4.6}$ & $^{+3.8}_{-3.6}$ &
$^{+1.8}_{-1.7}$ & $^{+1.8}_{-1.7}$ & $^{+2.8}_{-2.7}$ &
$^{+2.1}_{-2.0}$ & $^{+0.62}_{-0.52}$ & $^{+6.1}_{-6.3}$ & 3.1 &
$^{+0.19}_{-0.16}$ & 0.0 & $^{+7.1}_{-7.3}$ & 0.0 & N/A & 0.42 & 0.06
& 2.0 & $^{+0.69}_{-0.66}$ & 1.0 & 1.0 \\ 0.67-0.76 & 1.02 ( 2 ) &
$9.0\cdot 10^{3}$ & 1.0 & 0.0 & $^{+3.9}_{-4.4}$ & $^{+3.0}_{-3.3}$ &
$^{+1.6}_{-2.0}$ & $^{+2.0}_{-2.4}$ & $^{+2.6}_{-2.9}$ &
$^{+1.8}_{-2.3}$ & $^{+0.3}_{-0.56}$ & $^{+5.9}_{-6.5}$ &
$^{+3.2}_{-3.7}$ & $^{+0.05}_{-0.15}$ & 0.0 & $^{+7.1}_{-7.9}$ & 0.0 &
N/A & 0.0 & 0.0 & 2.0 & $^{+0.37}_{-0.77}$ & 1.0 & 1.0 \\ 0.76-0.85 &
1.02 ( 2 ) & $4.3\cdot 10^{3}$ & 1.3 & 0.0 & $^{+4.7}_{-3.2}$ &
$^{+3.4}_{-2.4}$ & $^{+2.0}_{-1.4}$ & $^{+2.9}_{-2.2}$ &
$^{+3.4}_{-2.3}$ & $^{+2.2}_{-1.6}$ & $^{+0.62}_{-0.48}$ &
$^{+7.9}_{-6.0}$ & $^{+4.5}_{-3.2}$ & $^{+0.31}_{-0.15}$ & 0.0 &
$^{+9.6}_{-7.5}$ & 0.09 & N/A & 0.99 & 0.12 & 2.0 & $^{+0.75}_{-0.53}$
& 1.0 & 1.0 \\ 0.85-0.95 & 1.01 ( 2 ) & $2.1\cdot 10^{3}$ & 1.6 & 0.0
& $^{+3.3}_{-3.6}$ & $^{+2.4}_{-2.5}$ & $^{+1.3}_{-1.4}$ &
$^{+2.4}_{-2.6}$ & $^{+2.5}_{-2.8}$ & $^{+1.6}_{-1.7}$ &
$^{+0.49}_{-0.33}$ & $^{+6.8}_{-7.0}$ & $^{+3.9}_{-4.1}$ &
$^{+0.24}_{-0.09}$ & 0.0 & $^{+9.0}_{-8.5}$ & 0.04 & N/A & 0.33 & 0.0
& 2.0 & $^{+0.55}_{-0.33}$ & 1.0 & 1.0 \\ 0.95-1.06 & 1.01 ( 1 ) &
$9.8\cdot 10^{2}$ & 2.1 & 0.0 & $^{+3.4}_{-3.3}$ & $^{+2.4}_{-2.2}$ &
1.3 & $^{+2.7}_{-2.6}$ & $^{+2.8}_{-2.7}$ & 1.6 & $^{+0.37}_{-0.44}$ &
$^{+7.1}_{-6.7}$ & $^{+4.6}_{-4.3}$ & $^{+0.16}_{-0.21}$ & 0.0 &
$^{+9.1}_{-8.7}$ & 0.06 & N/A & 0.36 & 0.0 & 2.0 & $^{+0.36}_{-0.45}$
& 1.0 & 1.0 \\ 1.06-1.18 & 1.01 ( 1 ) & $4.9\cdot 10^{2}$ & 2.7 & 0.0
& $^{+3.3}_{-3.0}$ & $^{+2.3}_{-2.2}$ & $^{+1.5}_{-1.4}$ &
$^{+2.6}_{-2.4}$ & $^{+2.7}_{-2.6}$ & $^{+1.6}_{-1.5}$ &
$^{+0.37}_{-0.43}$ & $^{+7.1}_{-6.3}$ & $^{+4.7}_{-4.4}$ &
$^{+0.21}_{-0.23}$ & 0.0 & $^{+9.2}_{-8.6}$ & 0.0 & N/A & 0.37 & 0.03
& 2.0 & $^{+0.34}_{-0.42}$ & 1.0 & 1.0 \\ 1.18-1.31 & 1.01 ( 1 ) &
$2.3\cdot 10^{2}$ & 3.9 & 0.0 & $^{+3.8}_{-3.2}$ & $^{+3.1}_{-2.7}$ &
$^{+1.4}_{-1.5}$ & $^{+3.0}_{-2.7}$ & $^{+3.3}_{-2.9}$ &
$^{+1.6}_{-1.5}$ & $^{+0.5}_{-0.3}$ & $^{+7.9}_{-7.0}$ &
$^{+5.7}_{-5.1}$ & $^{+0.31}_{-0.19}$ & 0.0 & $^{+11}_{-10}$ & 0.01 &
N/A & 0.66 & 0.0 & 2.0 & $^{+0.52}_{-0.3}$ & 1.0 & 1.0 \\ 1.31-1.45 &
1.01 ( 1 ) & $1.1\cdot 10^{2}$ & 5.2 & 0.0 & $^{+3.3}_{-3.4}$ &
$^{+2.4}_{-2.6}$ & 1.2 & 2.4 & $^{+2.8}_{-2.7}$ & $^{+1.4}_{-1.3}$ &
$^{+0.38}_{-0.34}$ & $^{+7.3}_{-7.4}$ & $^{+5.4}_{-5.5}$ &
$^{+0.42}_{-0.21}$ & 0.0 & 10 & 0.02 & N/A & 0.28 & 0.02 & 2.0 &
$^{+0.36}_{-0.32}$ & 1.0 & 1.0 \\ 1.45-1.6 & 1.01 ( 1 ) & $5.2\cdot
10^{1}$ & 6.8 & 0.0 & $^{+2.9}_{-3.7}$ & $^{+1.8}_{-2.4}$ &
$^{+0.91}_{-0.94}$ & $^{+1.8}_{-2.3}$ & $^{+2.4}_{-3.2}$ &
$^{+1.0}_{-1.3}$ & $^{+0.34}_{-0.41}$ & $^{+6.5}_{-7.8}$ &
$^{+4.9}_{-6.5}$ & $^{+0.41}_{-0.63}$ & 0.0 & $^{+11}_{-10}$ & 0.06 &
N/A & 0.0 & 0.08 & 2.0 & $^{+0.26}_{-0.34}$ & 1.0 & 1.0 \\ 1.6-1.76 &
1.01 ( 1 ) & $2.0\cdot 10^{1}$ & 11 & 0.0 & $^{+3.7}_{-4.0}$ & 2.0 &
$^{+0.83}_{-0.82}$ & $^{+2.1}_{-2.3}$ & $^{+3.2}_{-3.3}$ & 1.1 &
$^{+0.2}_{-0.29}$ & $^{+8.4}_{-7.7}$ & $^{+6.4}_{-6.3}$ &
$^{+0.79}_{-0.76}$ & 0.0 & $^{+13}_{-12}$ & 0.1 & N/A & 0.4 & 0.0 &
2.0 & $^{+0.08}_{-0.23}$ & 1.0 & 1.0 \\ 1.76-2.12 & 1.01 ( 1 ) &
$7.6\cdot 10^{0}$ & 13 & 0.0 & $^{+4.3}_{-4.0}$ & $^{+2.3}_{-2.4}$ &
$^{+0.98}_{-1.1}$ & $^{+2.7}_{-2.5}$ & $^{+3.2}_{-3.1}$ &
$^{+1.0}_{-1.1}$ & $^{+0.41}_{-0.42}$ & $^{+8.5}_{-7.9}$ &
$^{+7.0}_{-6.6}$ & $^{+1.3}_{-1.5}$ & 0.0 & $^{+14}_{-13}$ & 0.1 & N/A
& 0.44 & 0.11 & 2.0 & $^{+0.32}_{-0.21}$ & 1.0 & 1.0 \\ 2.12-3.31 &
1.01 ( 1 ) & $9.8\cdot 10^{-1}$ & 24 & 0.0 & $^{+5.6}_{-5.1}$ &
$^{+4.1}_{-3.7}$ & $^{+0.94}_{-0.86}$ & $^{+3.6}_{-3.3}$ &
$^{+3.6}_{-3.4}$ & $^{+1.0}_{-0.86}$ & $^{+0.42}_{-0.45}$ &
$^{+10}_{-8.9}$ & $^{+8.6}_{-7.6}$ & $^{+3.9}_{-3.6}$ & 0.0 &
$^{+17}_{-15}$ & 0.3 & N/A & 0.99 & 0.05 & 2.0 & 0.31 & 1.0 & 1.0 \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma_{2}$ & $\gamma_{8}$ & $\gamma_{14}$ & $\gamma_{20}$ &
$\gamma_{26}$ & $\gamma_{31}$ & $\gamma_{33}$ & $\gamma_{39}$ &
$\gamma_{45}$ & $\gamma_{51}$ & $\gamma_{57}$ & $\gamma_{63}$ &
$\gamma_{69}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{77}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 0.16-0.21 & 1.04 ( 6 ) &
$4.3\cdot 10^{7}$ & 1.5 & $^{+4.2}_{-3.9}$ & $^{+8.3}_{-7.8}$ &
$^{+6.5}_{-6.1}$ & $^{+4.4}_{-4.1}$ & $^{+2.0}_{-1.9}$ &
$^{+13}_{-11}$ & 2.5 & $^{+2.7}_{-2.6}$ & $^{+4.2}_{-4.0}$ &
$^{+0.08}_{-0.07}$ & 0.01 & 2.8 & $^{+0.1}_{-0.04}$ & 0.04 & N/A & 2.3
& 0.2 & 2.1 & $^{+3.1}_{-2.8}$ & 2.0 & 1.0 \\ 0.21-0.26 & 1.04 ( 5 ) &
$1.3\cdot 10^{7}$ & 1.1 & $^{+0.37}_{-0.61}$ & 6.5 & $^{+5.0}_{-5.3}$
& $^{+2.1}_{-2.3}$ & $^{+1.4}_{-1.7}$ & $^{+7.9}_{-7.4}$ &
$^{+2.8}_{-2.9}$ & $^{+1.4}_{-1.5}$ & $^{+4.2}_{-4.6}$ &
$^{+0.26}_{-0.36}$ & $^{+0.03}_{-0.04}$ & 1.8 & $^{+0.71}_{-0.85}$ &
0.0 & N/A & 0.22 & 0.12 & 1.9 & $^{+1.5}_{-2.1}$ & 2.0 & 1.0 \\
0.26-0.31 & 1.03 ( 4 ) & $4.8\cdot 10^{6}$ & 1.0 & $^{+0.04}_{-0.09}$
& $^{+7.0}_{-6.4}$ & $^{+4.8}_{-4.5}$ & $^{+2.5}_{-2.2}$ &
$^{+1.8}_{-1.5}$ & $^{+6.7}_{-5.7}$ & $^{+3.0}_{-2.6}$ &
$^{+1.3}_{-1.1}$ & $^{+4.7}_{-4.4}$ & $^{+0.49}_{-0.32}$ &
$^{+0.06}_{-0.02}$ & $^{+1.1}_{-0.93}$ & $^{+1.8}_{-1.6}$ & 0.1 & N/A
& 0.76 & 0.12 & 2.0 & $^{+1.4}_{-1.5}$ & 2.0 & 1.0 \\ 0.31-0.37 & 1.03
( 4 ) & $1.9\cdot 10^{6}$ & 0.95 & 0.14 & $^{+6.1}_{-5.8}$ &
$^{+4.5}_{-4.0}$ & $^{+2.5}_{-2.2}$ & $^{+1.6}_{-1.4}$ &
$^{+5.1}_{-4.6}$ & $^{+3.1}_{-2.5}$ & $^{+1.5}_{-1.2}$ &
$^{+4.7}_{-4.4}$ & $^{+0.88}_{-0.8}$ & $^{+0.05}_{-0.03}$ &
$^{+0.57}_{-0.36}$ & $^{+2.8}_{-2.6}$ & 0.3 & N/A & 0.8 & 0.0 & 2.0 &
$^{+1.7}_{-1.4}$ & 2.0 & 1.0 \\ 0.37-0.44 & 1.03 ( 3 ) & $7.3\cdot
10^{5}$ & 0.89 & 0.07 & $^{+5.9}_{-5.3}$ & $^{+4.0}_{-3.7}$ & 2.1 &
$^{+1.0}_{-0.98}$ & $^{+4.2}_{-3.8}$ & $^{+2.5}_{-2.6}$ & 1.1 &
$^{+4.8}_{-4.4}$ & $^{+1.1}_{-1.2}$ & $^{+0.1}_{-0.07}$ &
$^{+0.06}_{-0.07}$ & $^{+3.3}_{-3.5}$ & 0.5 & N/A & 0.51 & 0.0 & 2.0 &
$^{+1.2}_{-1.3}$ & 2.0 & 1.0 \\ 0.44-0.51 & 1.02 ( 3 ) & $3.0\cdot
10^{5}$ & 1.1 & 0.02 & $^{+6.3}_{-6.1}$ & $^{+4.3}_{-4.2}$ &
$^{+2.3}_{-2.5}$ & 1.1 & $^{+4.0}_{-4.1}$ & 3.0 & 1.0 &
$^{+5.6}_{-5.5}$ & $^{+1.8}_{-1.6}$ & $^{+0.05}_{-0.04}$ &
$^{+0.01}_{-0.04}$ & $^{+4.7}_{-4.6}$ & 0.2 & N/A & 1.0 & 0.0 & 2.0 &
$^{+1.1}_{-1.3}$ & 2.0 & 1.0 \\ 0.51-0.59 & 1.02 ( 3 ) & $1.3\cdot
10^{5}$ & 1.3 & 0.0 & $^{+5.8}_{-5.9}$ & $^{+3.9}_{-4.3}$ &
$^{+2.3}_{-2.2}$ & $^{+1.4}_{-1.2}$ & $^{+4.0}_{-4.6}$ &
$^{+2.7}_{-2.9}$ & $^{+1.0}_{-0.66}$ & $^{+6.0}_{-5.8}$ &
$^{+2.1}_{-1.9}$ & $^{+0.05}_{-0.13}$ & $^{+0.0}_{-0.02}$ & 5.7 & 0.07
& N/A & 0.7 & 0.02 & 2.0 & $^{+1.2}_{-0.85}$ & 2.0 & 1.0 \\ 0.59-0.67
& 1.02 ( 2 ) & $5.7\cdot 10^{4}$ & 1.4 & 0.0 & $^{+5.5}_{-5.3}$ &
$^{+3.9}_{-3.6}$ & $^{+2.1}_{-2.0}$ & $^{+1.3}_{-1.4}$ &
$^{+4.0}_{-3.9}$ & $^{+2.3}_{-2.5}$ & $^{+0.77}_{-0.8}$ &
$^{+6.3}_{-5.7}$ & $^{+2.0}_{-2.3}$ & $^{+0.12}_{-0.06}$ &
$^{+0.0}_{-0.01}$ & $^{+6.4}_{-5.9}$ & 0.1 & N/A & 0.69 & 0.0 & 2.0 &
$^{+0.82}_{-0.92}$ & 2.0 & 1.0 \\ 0.67-0.76 & 1.02 ( 2 ) & $2.6\cdot
10^{4}$ & 1.1 & 0.0 & $^{+5.1}_{-4.3}$ & $^{+4.0}_{-3.4}$ &
$^{+2.0}_{-1.8}$ & $^{+1.6}_{-1.4}$ & $^{+4.1}_{-3.2}$ &
$^{+2.3}_{-2.0}$ & $^{+0.8}_{-0.72}$ & $^{+6.1}_{-5.7}$ &
$^{+2.4}_{-2.2}$ & 0.07 & 0.0 & $^{+6.5}_{-6.1}$ & 0.1 & N/A & 0.34 &
0.31 & 2.0 & $^{+0.78}_{-0.91}$ & 2.0 & 1.0 \\ 0.76-0.85 & 1.02 ( 2 )
& $1.3\cdot 10^{4}$ & 1.4 & 0.0 & $^{+4.9}_{-5.1}$ & 4.0 &
$^{+1.9}_{-1.7}$ & $^{+1.9}_{-2.0}$ & $^{+3.9}_{-4.4}$ &
$^{+2.4}_{-2.2}$ & $^{+0.63}_{-0.67}$ & $^{+6.2}_{-6.3}$ &
$^{+2.7}_{-3.0}$ & $^{+0.15}_{-0.13}$ & 0.0 & $^{+7.2}_{-7.0}$ & 0.09
& N/A & 0.4 & 0.0 & 2.0 & $^{+0.96}_{-0.85}$ & 2.0 & 1.0 \\ 0.85-0.95
& 1.02 ( 2 ) & $6.1\cdot 10^{3}$ & 1.5 & 0.0 & $^{+5.2}_{-5.0}$ &
$^{+4.5}_{-4.0}$ & 1.8 & $^{+2.3}_{-2.4}$ & $^{+5.1}_{-4.5}$ &
$^{+2.4}_{-2.3}$ & $^{+0.47}_{-0.39}$ & $^{+7.7}_{-6.7}$ &
$^{+3.8}_{-3.4}$ & $^{+0.14}_{-0.08}$ & 0.0 & $^{+8.6}_{-8.2}$ & 0.1 &
N/A & 0.72 & 0.0 & 2.0 & $^{+0.75}_{-0.77}$ & 2.0 & 1.0 \\ 0.95-1.06 &
1.02 ( 2 ) & $3.1\cdot 10^{3}$ & 1.6 & 0.0 & $^{+4.8}_{-4.6}$ &
$^{+3.4}_{-3.3}$ & 1.7 & $^{+2.0}_{-2.2}$ & $^{+4.6}_{-4.2}$ & 1.9 &
$^{+0.67}_{-0.52}$ & $^{+7.1}_{-7.2}$ & $^{+3.6}_{-3.5}$ &
$^{+0.08}_{-0.16}$ & 0.0 & $^{+8.8}_{-8.7}$ & 0.02 & N/A & 0.73 & 0.12
& 2.0 & $^{+0.9}_{-0.79}$ & 2.0 & 1.0 \\ 1.06-1.18 & 1.02 ( 2 ) &
$1.4\cdot 10^{3}$ & 2.1 & 0.0 & $^{+4.1}_{-4.2}$ & $^{+2.8}_{-2.6}$ &
$^{+1.4}_{-1.8}$ & $^{+2.5}_{-2.2}$ & $^{+3.8}_{-4.5}$ &
$^{+1.8}_{-2.1}$ & $^{+0.48}_{-0.95}$ & $^{+7.2}_{-8.0}$ &
$^{+4.0}_{-4.2}$ & $^{+0.16}_{-0.22}$ & 0.0 & 9.3 & 0.1 & N/A & 0.26 &
0.0 & 2.0 & $^{+0.66}_{-1.0}$ & 2.0 & 1.0 \\ 1.18-1.31 & 1.02 ( 2 ) &
$7.2\cdot 10^{2}$ & 2.7 & 0.0 & $^{+2.9}_{-4.0}$ & $^{+2.4}_{-2.9}$ &
$^{+1.1}_{-1.8}$ & $^{+2.6}_{-3.0}$ & $^{+3.5}_{-4.5}$ &
$^{+1.3}_{-1.9}$ & $^{+0.25}_{-0.54}$ & $^{+6.7}_{-6.9}$ &
$^{+3.4}_{-4.4}$ & $^{+0.23}_{-0.07}$ & 0.0 & $^{+9.4}_{-8.1}$ & 0.08
& N/A & 0.49 & 0.03 & 2.0 & $^{+0.35}_{-0.89}$ & 2.0 & 1.0 \\
1.31-1.45 & 1.02 ( 2 ) & $3.5\cdot 10^{2}$ & 2.9 & 0.0 &
$^{+5.6}_{-3.4}$ & $^{+4.1}_{-2.7}$ & $^{+2.5}_{-1.6}$ &
$^{+4.1}_{-3.0}$ & $^{+6.7}_{-4.6}$ & $^{+2.8}_{-1.5}$ &
$^{+0.9}_{-0.36}$ & $^{+9.7}_{-7.0}$ & $^{+6.3}_{-4.0}$ &
$^{+0.18}_{-0.16}$ & 0.0 & $^{+13}_{-8.9}$ & 0.2 & N/A & 1.7 & 0.12 &
2.0 & $^{+1.2}_{-0.48}$ & 2.0 & 1.0 \\ 1.45-1.6 & 1.01 ( 1 ) &
$1.5\cdot 10^{2}$ & 4.5 & 0.0 & $^{+4.2}_{-4.0}$ & $^{+3.0}_{-3.1}$ &
1.5 & $^{+3.2}_{-3.3}$ & $^{+5.1}_{-4.8}$ & $^{+1.8}_{-1.7}$ &
$^{+0.43}_{-0.38}$ & $^{+7.6}_{-7.2}$ & $^{+5.1}_{-4.8}$ &
$^{+0.04}_{-0.12}$ & 0.0 & $^{+10}_{-9.9}$ & 0.1 & N/A & 0.58 & 0.1 &
2.0 & 0.46 & 2.0 & 1.0 \\ 1.6-1.76 & 1.01 ( 1 ) & $7.3\cdot 10^{1}$ &
6.0 & 0.0 & $^{+4.2}_{-4.1}$ & $^{+3.2}_{-2.7}$ & $^{+1.6}_{-1.1}$ &
$^{+3.1}_{-2.7}$ & $^{+5.8}_{-5.1}$ & $^{+2.0}_{-1.4}$ &
$^{+0.48}_{-0.37}$ & $^{+8.1}_{-7.9}$ & $^{+5.9}_{-5.2}$ &
$^{+0.34}_{-0.22}$ & 0.0 & 11 & 0.1 & N/A & 0.51 & 0.02 & 2.0 &
$^{+0.54}_{-0.42}$ & 2.0 & 1.0 \\ 1.76-1.94 & 1.01 ( 1 ) & $2.9\cdot
10^{1}$ & 8.5 & 0.0 & 4.0 & $^{+2.8}_{-3.1}$ & $^{+1.4}_{-1.3}$ &
$^{+2.3}_{-2.9}$ & $^{+5.3}_{-6.4}$ & $^{+1.5}_{-1.6}$ &
$^{+0.56}_{-0.43}$ & 8.5 & $^{+5.9}_{-6.3}$ & $^{+0.34}_{-0.18}$ & 0.0
& $^{+13}_{-12}$ & 0.2 & N/A & 0.47 & 0.04 & 2.0 & $^{+0.62}_{-0.43}$
& 2.0 & 1.0 \\ 1.94-2.12 & 1.01 ( 1 ) & $1.7\cdot 10^{1}$ & 11 & 0.0 &
$^{+4.3}_{-4.8}$ & $^{+3.1}_{-3.9}$ & $^{+1.2}_{-2.2}$ &
$^{+2.8}_{-3.6}$ & $^{+7.0}_{-6.9}$ & $^{+1.4}_{-2.4}$ &
$^{+0.61}_{-0.72}$ & $^{+9.2}_{-8.6}$ & $^{+6.8}_{-7.1}$ &
$^{+0.36}_{-0.63}$ & 0.0 & 13 & 0.05 & N/A & 0.17 & 0.02 & 2.0 &
$^{+0.6}_{-0.72}$ & 2.0 & 1.0 \\ 2.12-2.55 & 1.01 ( 1 ) & $5.2\cdot
10^{0}$ & 16 & 0.0 & $^{+5.0}_{-4.7}$ & $^{+2.9}_{-2.6}$ &
$^{+1.0}_{-1.3}$ & $^{+3.0}_{-2.5}$ & $^{+6.2}_{-6.6}$ &
$^{+1.2}_{-1.4}$ & $^{+0.24}_{-0.45}$ & 9.2 & 6.8 & $^{+0.53}_{-1.1}$
& 0.0 & $^{+16}_{-14}$ & 0.2 & N/A & 0.71 & 0.0 & 2.0 &
$^{+0.23}_{-0.43}$ & 2.0 & 1.0 \\ 2.55-3.61 & 1.01 ( 1 ) & $4.3\cdot
10^{-1}$ & 39 & 0.01 & $^{+5.9}_{-5.4}$ & $^{+3.0}_{-2.2}$ &
$^{+1.5}_{-0.82}$ & $^{+4.2}_{-3.3}$ & $^{+8.9}_{-8.4}$ &
$^{+2.2}_{-0.95}$ & $^{+0.37}_{-0.42}$ & $^{+11}_{-10}$ &
$^{+9.6}_{-8.9}$ & $^{+3.4}_{-2.0}$ & 0.0 & $^{+19}_{-17}$ & 0.4 & N/A
& 1.3 & 0.0 & 2.0 & $^{+0.26}_{-0.29}$ & 2.0 & 1.0 \\ \hline\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma_{3}$ & $\gamma_{9}$ & $\gamma_{15}$ & $\gamma_{21}$ &
$\gamma_{27}$ & $\gamma_{31}$ & $\gamma_{34}$ & $\gamma_{40}$ &
$\gamma_{46}$ & $\gamma_{52}$ & $\gamma_{58}$ & $\gamma_{64}$ &
$\gamma_{70}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{78}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 0.26-0.31 & 1.04 ( 6 ) &
$1.3\cdot 10^{7}$ & 2.6 & $^{+4.2}_{-3.6}$ & $^{+8.8}_{-8.6}$ &
$^{+6.7}_{-6.8}$ & $^{+4.1}_{-3.8}$ & $^{+1.9}_{-2.1}$ &
$^{+18}_{-15}$ & $^{+2.8}_{-2.7}$ & $^{+2.8}_{-2.5}$ &
$^{+4.5}_{-4.4}$ & $^{+0.1}_{-0.01}$ & $^{+0.02}_{-0.0}$ &
$^{+3.2}_{-2.9}$ & $^{+0.14}_{-0.07}$ & 0.07 & N/A & 2.6 & 0.22 &
$^{+2.1}_{-2.0}$ & $^{+3.7}_{-3.2}$ & 2.0 & 1.0 \\ 0.31-0.37 & 1.03 (
5 ) & $5.4\cdot 10^{6}$ & 1.9 & $^{+2.0}_{-1.7}$ & $^{+8.4}_{-6.6}$ &
$^{+7.3}_{-5.6}$ & $^{+3.6}_{-2.6}$ & $^{+2.2}_{-1.7}$ &
$^{+15}_{-11}$ & $^{+3.4}_{-2.6}$ & $^{+2.2}_{-1.9}$ &
$^{+5.4}_{-4.3}$ & $^{+0.17}_{-0.13}$ & $^{+0.01}_{-0.03}$ &
$^{+2.4}_{-2.1}$ & $^{+0.62}_{-0.52}$ & 0.01 & N/A & 1.6 & 0.04 & 2.0
& $^{+3.2}_{-2.5}$ & 2.0 & 1.0 \\ 0.37-0.44 & 1.03 ( 5 ) & $2.2\cdot
10^{6}$ & 1.7 & $^{+0.92}_{-0.67}$ & $^{+8.3}_{-6.9}$ &
$^{+6.4}_{-5.3}$ & $^{+2.7}_{-2.1}$ & 2.2 & $^{+13}_{-9.6}$ &
$^{+3.4}_{-2.7}$ & $^{+1.9}_{-1.7}$ & $^{+5.6}_{-4.8}$ &
$^{+0.65}_{-0.47}$ & 0.0 & $^{+1.6}_{-1.4}$ & $^{+1.7}_{-1.2}$ & 0.06
& N/A & 1.5 & 0.38 & 2.0 & $^{+2.5}_{-2.2}$ & 2.0 & 1.0 \\ 0.44-0.51 &
1.03 ( 4 ) & $8.9\cdot 10^{5}$ & 1.7 & $^{+0.0}_{-0.36}$ &
$^{+6.8}_{-7.6}$ & $^{+4.3}_{-5.6}$ & $^{+1.7}_{-2.5}$ &
$^{+1.4}_{-2.2}$ & $^{+9.3}_{-9.4}$ & $^{+2.4}_{-3.5}$ &
$^{+0.9}_{-1.7}$ & $^{+4.1}_{-5.7}$ & $^{+0.17}_{-0.85}$ &
$^{+0.03}_{-0.05}$ & $^{+0.39}_{-1.0}$ & $^{+1.6}_{-3.1}$ & 0.2 & N/A
& 0.45 & 0.0 & 2.0 & $^{+1.5}_{-2.4}$ & 2.0 & 1.0 \\ 0.51-0.59 & 1.03
( 4 ) & $3.7\cdot 10^{5}$ & 1.6 & $^{+0.0}_{-0.08}$ & $^{+5.8}_{-6.1}$
& $^{+4.2}_{-4.3}$ & $^{+2.2}_{-2.8}$ & $^{+1.2}_{-1.9}$ & 6.4 &
$^{+2.7}_{-3.3}$ & $^{+0.99}_{-1.8}$ & $^{+4.6}_{-4.7}$ &
$^{+0.67}_{-1.6}$ & $^{+0.02}_{-0.13}$ & $^{+0.08}_{-0.64}$ &
$^{+3.4}_{-3.6}$ & 0.2 & N/A & 0.96 & 0.0 & 2.0 & $^{+1.4}_{-2.6}$ &
2.0 & 1.0 \\ 0.59-0.67 & 1.03 ( 3 ) & $1.7\cdot 10^{5}$ & 1.9 &
$^{+0.08}_{-0.02}$ & 7.0 & $^{+5.2}_{-5.0}$ & $^{+2.7}_{-2.8}$ &
$^{+1.7}_{-1.4}$ & $^{+6.7}_{-6.6}$ & $^{+3.8}_{-3.6}$ &
$^{+2.1}_{-1.5}$ & $^{+6.0}_{-5.7}$ & $^{+2.3}_{-1.9}$ &
$^{+0.06}_{-0.14}$ & $^{+0.05}_{-0.02}$ & $^{+5.1}_{-4.9}$ & 0.08 &
N/A & 0.74 & 0.39 & 2.0 & 2.4 & 2.0 & 1.0 \\ 0.67-0.76 & 1.02 ( 3 ) &
$8.1\cdot 10^{4}$ & 1.9 & $^{+0.04}_{-0.02}$ & $^{+7.4}_{-6.5}$ &
$^{+4.7}_{-4.3}$ & 2.2 & $^{+1.1}_{-0.97}$ & $^{+6.7}_{-6.4}$ &
$^{+3.2}_{-2.7}$ & $^{+1.2}_{-0.89}$ & $^{+6.1}_{-5.7}$ &
$^{+1.6}_{-1.5}$ & $^{+0.04}_{-0.07}$ & $^{+0.09}_{-0.03}$ &
$^{+5.4}_{-5.1}$ & 0.02 & N/A & 0.9 & 0.19 & 2.0 & $^{+1.4}_{-1.5}$ &
2.0 & 1.0 \\ 0.76-0.85 & 1.02 ( 3 ) & $4.0\cdot 10^{4}$ & 2.1 & 0.0 &
$^{+8.2}_{-5.8}$ & $^{+5.2}_{-4.3}$ & $^{+3.8}_{-1.6}$ &
$^{+1.4}_{-1.2}$ & $^{+7.7}_{-5.6}$ & $^{+3.7}_{-2.8}$ &
$^{+1.2}_{-0.95}$ & $^{+7.6}_{-5.6}$ & $^{+2.8}_{-1.8}$ &
$^{+0.05}_{-0.14}$ & $^{+0.0}_{-0.03}$ & $^{+7.2}_{-5.4}$ & 0.2 & N/A
& 1.7 & 0.0 & 2.0 & $^{+2.7}_{-1.2}$ & 2.0 & 1.0 \\ 0.85-0.95 & 1.02 (
3 ) & $1.9\cdot 10^{4}$ & 2.5 & 0.0 & $^{+7.0}_{-6.3}$ &
$^{+5.1}_{-4.4}$ & $^{+2.8}_{-2.6}$ & $^{+1.9}_{-1.7}$ &
$^{+6.5}_{-5.8}$ & 3.2 & $^{+0.87}_{-0.73}$ & $^{+7.1}_{-6.5}$ &
$^{+2.9}_{-2.6}$ & $^{+0.02}_{-0.04}$ & $^{+0.0}_{-0.02}$ &
$^{+7.1}_{-6.6}$ & 0.3 & N/A & 1.3 & 0.0 & 2.0 & $^{+1.7}_{-1.6}$ &
2.0 & 1.0 \\ 0.95-1.06 & 1.02 ( 3 ) & $9.5\cdot 10^{3}$ & 2.2 & 0.0 &
$^{+6.0}_{-5.2}$ & $^{+3.9}_{-2.9}$ & $^{+1.6}_{-1.2}$ &
$^{+0.97}_{-1.2}$ & $^{+6.2}_{-5.6}$ & $^{+2.1}_{-1.6}$ &
$^{+0.57}_{-0.58}$ & $^{+6.4}_{-5.9}$ & $^{+2.1}_{-1.5}$ &
$^{+0.04}_{-0.03}$ & $^{+0.01}_{-0.0}$ & $^{+6.8}_{-6.3}$ & 0.03 & N/A
& 0.89 & 0.0 & 2.0 & $^{+0.42}_{-0.95}$ & 2.0 & 1.0 \\ 1.06-1.18 &
1.02 ( 2 ) & $4.6\cdot 10^{3}$ & 2.8 & 0.0 & $^{+5.0}_{-6.0}$ &
$^{+3.5}_{-5.0}$ & $^{+1.6}_{-1.8}$ & $^{+1.8}_{-2.1}$ &
$^{+5.7}_{-6.9}$ & $^{+2.2}_{-2.9}$ & $^{+0.33}_{-1.5}$ &
$^{+6.3}_{-7.8}$ & $^{+2.4}_{-3.4}$ & $^{+0.05}_{-0.14}$ & 0.0 &
$^{+6.8}_{-9.4}$ & 0.2 & N/A & 0.0 & 0.03 & 2.0 & $^{+1.1}_{-1.7}$ &
2.0 & 1.0 \\ 1.18-1.31 & 1.02 ( 2 ) & $2.2\cdot 10^{3}$ & 2.9 & 0.0 &
$^{+5.5}_{-7.2}$ & $^{+4.6}_{-5.7}$ & $^{+1.9}_{-2.8}$ &
$^{+2.5}_{-3.6}$ & $^{+6.9}_{-8.2}$ & $^{+3.0}_{-4.2}$ &
$^{+0.87}_{-1.1}$ & $^{+7.5}_{-8.5}$ & $^{+3.7}_{-4.5}$ &
$^{+0.21}_{-0.08}$ & 0.0 & $^{+8.8}_{-9.4}$ & 0.1 & N/A & 0.14 & 0.0 &
2.0 & $^{+1.3}_{-1.5}$ & 2.0 & 1.0 \\ 1.31-1.45 & 1.02 ( 2 ) &
$1.0\cdot 10^{3}$ & 3.3 & 0.0 & $^{+6.2}_{-5.7}$ & $^{+4.8}_{-3.3}$ &
$^{+2.0}_{-1.1}$ & $^{+2.4}_{-1.4}$ & $^{+7.6}_{-7.4}$ &
$^{+2.6}_{-1.5}$ & $^{+0.61}_{-0.45}$ & $^{+8.3}_{-7.4}$ &
$^{+4.4}_{-3.2}$ & $^{+0.14}_{-0.12}$ & 0.0 & $^{+9.9}_{-8.8}$ & 0.02
& N/A & 1.0 & 0.23 & 2.0 & $^{+0.98}_{-0.57}$ & 2.0 & 1.0 \\ 1.45-1.6
& 1.02 ( 2 ) & $4.9\cdot 10^{2}$ & 4.0 & 0.0 & $^{+4.8}_{-3.6}$ &
$^{+4.0}_{-3.4}$ & $^{+1.5}_{-1.3}$ & $^{+2.7}_{-1.6}$ & 5.9 &
$^{+1.9}_{-1.5}$ & $^{+0.12}_{-0.37}$ & $^{+7.3}_{-6.8}$ &
$^{+3.8}_{-3.4}$ & $^{+0.0}_{-0.4}$ & 0.0 & $^{+10}_{-8.1}$ & 0.4 &
N/A & 1.9 & 0.0 & 2.0 & $^{+0.56}_{-0.21}$ & 2.0 & 1.0 \\ 1.6-1.76 &
1.02 ( 2 ) & $2.3\cdot 10^{2}$ & 4.5 & 0.0 & $^{+4.2}_{-2.7}$ &
$^{+2.7}_{-2.9}$ & $^{+1.4}_{-1.3}$ & $^{+2.8}_{-2.1}$ &
$^{+7.7}_{-4.0}$ & $^{+2.0}_{-1.5}$ & $^{+0.8}_{-0.42}$ &
$^{+8.3}_{-5.0}$ & $^{+3.6}_{-3.0}$ & $^{+0.22}_{-0.08}$ & 0.0 &
$^{+11}_{-7.9}$ & 0.0 & N/A & 1.6 & 0.2 & 2.0 & $^{+1.2}_{-1.1}$ & 2.0
& 1.0 \\ 1.76-1.94 & 1.02 ( 2 ) & $9.8\cdot 10^{1}$ & 6.5 & 0.0 &
$^{+4.1}_{-6.1}$ & $^{+2.0}_{-3.6}$ & $^{+1.2}_{-0.34}$ &
$^{+2.2}_{-3.5}$ & $^{+7.5}_{-9.1}$ & $^{+1.9}_{-1.2}$ &
$^{+0.34}_{-0.0}$ & $^{+9.0}_{-9.7}$ & $^{+4.2}_{-5.9}$ &
$^{+0.15}_{-0.0}$ & 0.0 & 11 & 0.1 & N/A & 0.32 & 0.0 & 2.0 &
$^{+0.92}_{-0.1}$ & 2.0 & 1.0 \\ 1.94-2.12 & 1.02 ( 2 ) & $4.3\cdot
10^{1}$ & 9.5 & 0.0 & $^{+4.3}_{-5.7}$ & $^{+2.6}_{-3.5}$ &
$^{+1.7}_{-4.1}$ & $^{+2.5}_{-4.3}$ & $^{+5.9}_{-8.3}$ &
$^{+0.62}_{-3.3}$ & $^{+0.0}_{-1.4}$ & $^{+6.9}_{-10}$ &
$^{+4.6}_{-6.1}$ & $^{+0.04}_{-0.0}$ & 0.0 & $^{+9.9}_{-13}$ & 0.1 &
N/A & 0.0 & 0.0 & 2.0 & $^{+0.2}_{-2.5}$ & 2.0 & 1.0 \\ 2.12-2.33 &
1.02 ( 2 ) & $2.3\cdot 10^{1}$ & 12 & 0.0 & $^{+6.0}_{-5.7}$ &
$^{+5.0}_{-4.9}$ & $^{+1.0}_{-2.0}$ & $^{+2.8}_{-3.4}$ &
$^{+9.4}_{-11}$ & $^{+0.78}_{-2.1}$ & $^{+0.0}_{-0.44}$ &
$^{+10}_{-11}$ & $^{+7.3}_{-6.3}$ & $^{+0.0}_{-0.21}$ & 0.0 &
$^{+14}_{-13}$ & 0.7 & N/A & 1.2 & 0.05 & 2.0 & $^{+0.23}_{-0.7}$ &
2.0 & 1.0 \\ 2.33-2.78 & 1.01 ( 2 ) & $5.9\cdot 10^{0}$ & 14 & 0.0 &
$^{+5.7}_{-4.4}$ & $^{+3.9}_{-3.3}$ & $^{+2.4}_{-1.7}$ &
$^{+4.2}_{-3.1}$ & $^{+9.0}_{-7.9}$ & $^{+2.8}_{-1.9}$ &
$^{+1.1}_{-0.63}$ & $^{+9.1}_{-8.7}$ & $^{+6.9}_{-6.2}$ &
$^{+0.73}_{-0.66}$ & 0.0 & 12 & 0.4 & N/A & 0.9 & 0.0 & 2.0 &
$^{+1.1}_{-0.51}$ & 2.0 & 1.0 \\ 2.78-3.93 & 1.01 ( 1 ) & $5.4\cdot
10^{-1}$ & 34 & 0.01 & $^{+10}_{-7.1}$ & $^{+7.2}_{-4.5}$ &
$^{+2.3}_{-2.4}$ & $^{+6.3}_{-4.3}$ & $^{+15}_{-11}$ &
$^{+2.7}_{-2.0}$ & 1.2 & $^{+17}_{-11}$ & $^{+13}_{-9.3}$ &
$^{+0.84}_{-0.93}$ & 0.0 & $^{+24}_{-17}$ & 0.2 & N/A & 3.1 & 0.0 &
2.0 & 1.2 & 2.0 & 1.0 \\ \hline\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma{4}$ & $\gamma_{10}$ & $\gamma_{16}$ & $\gamma_{22}$ &
$\gamma_{28}$ & $\gamma_{31}$ & $\gamma_{35}$ & $\gamma_{41}$ &
$\gamma_{47}$ & $\gamma_{53}$ & $\gamma_{59}$ & $\gamma_{65}$ &
$\gamma_{71}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{79}$ &
$\gamma_{82}$ & $\gamma_{84}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 0.37-0.44 & 1.03 ( 7 ) &
$5.8\cdot 10^{6}$ & 3.9 & $^{+5.1}_{-5.2}$ & $^{+11}_{-9.3}$ &
$^{+7.9}_{-7.5}$ & $^{+4.1}_{-4.5}$ & $^{+2.1}_{-2.7}$ &
$^{+30}_{-22}$ & $^{+2.8}_{-3.2}$ & $^{+3.0}_{-3.5}$ & 5.3 &
$^{+0.0}_{-0.08}$ & $^{+0.02}_{-0.08}$ & $^{+3.0}_{-3.7}$ &
$^{+0.12}_{-0.07}$ & 0.06 & N/A & 4.8 & 0.0 & 2.1 & $^{+5.7}_{-4.3}$ &
1.0 & $^{+1.6}_{-0.44}$ \\ 0.44-0.51 & 1.03 ( 6 ) & $2.6\cdot 10^{6}$
& 3.7 & $^{+4.7}_{-3.9}$ & $^{+11}_{-9.3}$ & $^{+8.6}_{-7.6}$ &
$^{+4.3}_{-3.8}$ & $^{+2.4}_{-2.5}$ & $^{+28}_{-20}$ &
$^{+4.0}_{-3.4}$ & $^{+3.5}_{-3.0}$ & $^{+6.0}_{-5.3}$ &
$^{+0.28}_{-0.24}$ & $^{+0.03}_{-0.02}$ & $^{+3.8}_{-3.2}$ &
$^{+0.44}_{-0.4}$ & 0.1 & N/A & 3.7 & 0.07 & 2.0 & $^{+5.2}_{-4.3}$ &
1.0 & $^{+1.1}_{-0.92}$ \\ 0.51-0.59 & 1.03 ( 6 ) & $1.1\cdot 10^{6}$
& 2.7 & $^{+2.4}_{-2.0}$ & $^{+9.4}_{-7.9}$ & $^{+7.6}_{-6.6}$ &
$^{+3.7}_{-2.6}$ & $^{+2.4}_{-2.2}$ & $^{+21}_{-16}$ &
$^{+3.5}_{-3.3}$ & $^{+2.7}_{-2.1}$ & $^{+5.9}_{-4.9}$ &
$^{+0.39}_{-0.17}$ & $^{+0.02}_{-0.0}$ & $^{+2.7}_{-2.2}$ &
$^{+0.96}_{-0.92}$ & 0.05 & N/A & 2.1 & 0.0 & 2.0 & $^{+3.6}_{-3.7}$ &
1.0 & $^{+0.9}_{-1.1}$ \\ 0.59-0.67 & 1.03 ( 5 ) & $5.2\cdot 10^{5}$ &
2.2 & $^{+0.99}_{-0.86}$ & $^{+8.3}_{-7.3}$ & $^{+6.8}_{-5.9}$ &
$^{+2.9}_{-2.5}$ & $^{+2.6}_{-2.2}$ & $^{+17}_{-13}$ &
$^{+3.4}_{-3.0}$ & $^{+2.1}_{-1.8}$ & $^{+5.4}_{-4.8}$ &
$^{+0.55}_{-0.41}$ & $^{+0.03}_{-0.0}$ & $^{+1.6}_{-1.4}$ &
$^{+1.8}_{-1.6}$ & 0.03 & N/A & 1.9 & 0.14 & 2.0 & $^{+3.1}_{-3.0}$ &
1.0 & $^{+0.96}_{-1.0}$ \\ 0.67-0.76 & 1.03 ( 5 ) & $2.4\cdot 10^{5}$
& 2.1 & $^{+0.36}_{-0.33}$ & $^{+8.1}_{-7.5}$ & $^{+6.0}_{-5.9}$ & 2.8
& $^{+2.2}_{-2.1}$ & $^{+15}_{-13}$ & 3.4 & $^{+1.6}_{-1.7}$ &
$^{+5.4}_{-5.6}$ & $^{+0.63}_{-0.82}$ & $^{+0.02}_{-0.03}$ &
$^{+0.86}_{-0.98}$ & $^{+2.5}_{-2.8}$ & 0.04 & N/A & 2.7 & 1.9 & 2.0 &
$^{+2.9}_{-3.1}$ & 1.0 & $^{+0.99}_{-1.0}$ \\ 0.76-0.85 & 1.03 ( 5 ) &
$1.2\cdot 10^{5}$ & 1.9 & $^{+0.04}_{-0.0}$ & $^{+7.8}_{-7.4}$ &
$^{+5.7}_{-5.4}$ & $^{+2.5}_{-2.8}$ & 1.9 & $^{+13}_{-11}$ &
$^{+3.3}_{-3.4}$ & $^{+1.5}_{-1.7}$ & 5.8 & $^{+0.91}_{-0.97}$ &
$^{+0.03}_{-0.06}$ & $^{+0.34}_{-0.5}$ & $^{+3.4}_{-3.6}$ & 0.03 & N/A
& 2.6 & 1.6 & 2.0 & $^{+2.4}_{-2.9}$ & 1.0 & 1.0 \\ 0.85-0.95 & 1.03 (
4 ) & $5.8\cdot 10^{4}$ & 1.9 & $^{+0.09}_{-0.06}$ & $^{+8.1}_{-7.4}$
& $^{+5.6}_{-4.9}$ & $^{+2.4}_{-2.1}$ & $^{+1.7}_{-1.3}$ &
$^{+12}_{-10}$ & $^{+3.4}_{-2.9}$ & $^{+1.6}_{-1.3}$ &
$^{+6.4}_{-5.6}$ & $^{+1.4}_{-1.1}$ & $^{+0.05}_{-0.07}$ &
$^{+0.19}_{-0.08}$ & $^{+4.4}_{-3.8}$ & 0.05 & N/A & 3.1 & 1.8 & 2.0 &
$^{+2.5}_{-2.1}$ & 1.0 & 1.0 \\ 0.95-1.06 & 1.02 ( 4 ) & $2.8\cdot
10^{4}$ & 2.2 & $^{+0.04}_{-0.05}$ & $^{+6.9}_{-7.1}$ &
$^{+4.7}_{-4.9}$ & $^{+2.3}_{-2.2}$ & $^{+1.1}_{-1.0}$ &
$^{+9.5}_{-9.2}$ & $^{+2.7}_{-3.0}$ & $^{+1.2}_{-1.1}$ &
$^{+5.6}_{-5.7}$ & 1.3 & $^{+0.04}_{-0.01}$ & $^{+0.06}_{-0.0}$ & 4.8
& 0.05 & N/A & 2.3 & 0.43 & 2.0 & $^{+1.9}_{-1.8}$ & 1.0 & 1.0 \\
1.06-1.18 & 1.02 ( 4 ) & $1.4\cdot 10^{4}$ & 2.1 & 0.02 &
$^{+8.6}_{-7.5}$ & $^{+6.1}_{-5.4}$ & $^{+3.2}_{-2.7}$ &
$^{+1.8}_{-1.3}$ & $^{+11}_{-9.5}$ & $^{+4.3}_{-3.6}$ &
$^{+1.5}_{-1.1}$ & $^{+7.5}_{-6.7}$ & $^{+2.4}_{-1.9}$ &
$^{+0.08}_{-0.0}$ & $^{+0.02}_{-0.03}$ & $^{+7.0}_{-6.1}$ & 0.04 & N/A
& 4.3 & 2.8 & 2.0 & $^{+2.9}_{-2.4}$ & 1.0 & 1.0 \\ 1.18-1.31 & 1.02 (
4 ) & $6.7\cdot 10^{3}$ & 2.6 & 0.0 & $^{+8.1}_{-7.3}$ &
$^{+5.5}_{-5.1}$ & $^{+2.6}_{-2.7}$ & 1.5 & $^{+9.7}_{-8.7}$ &
$^{+3.8}_{-3.4}$ & $^{+1.2}_{-1.1}$ & $^{+7.3}_{-6.9}$ &
$^{+2.3}_{-2.2}$ & $^{+0.06}_{-0.15}$ & $^{+0.01}_{-0.03}$ &
$^{+6.9}_{-6.7}$ & 0.05 & N/A & 1.7 & 0.86 & 2.0 & 2.2 & 1.0 & 1.0 \\
1.31-1.45 & 1.02 ( 3 ) & $3.2\cdot 10^{3}$ & 3.1 & 0.0 &
$^{+6.4}_{-7.5}$ & $^{+4.3}_{-4.9}$ & $^{+1.7}_{-2.6}$ &
$^{+1.1}_{-2.0}$ & $^{+8.2}_{-8.8}$ & $^{+2.3}_{-3.4}$ &
$^{+0.71}_{-1.2}$ & $^{+6.3}_{-7.5}$ & $^{+1.8}_{-2.7}$ &
$^{+0.01}_{-0.18}$ & $^{+0.0}_{-0.01}$ & $^{+6.2}_{-7.8}$ & 0.05 & N/A
& 0.23 & 0.0 & 2.0 & $^{+1.2}_{-1.8}$ & 1.0 & 1.0 \\ 1.45-1.6 & 1.02 (
3 ) & $1.5\cdot 10^{3}$ & 3.9 & 0.0 & $^{+7.7}_{-6.4}$ &
$^{+5.2}_{-4.3}$ & $^{+2.7}_{-2.0}$ & $^{+2.2}_{-1.6}$ &
$^{+10}_{-8.7}$ & $^{+3.1}_{-2.6}$ & $^{+1.2}_{-0.8}$ &
$^{+8.3}_{-7.1}$ & $^{+3.1}_{-2.3}$ & $^{+0.08}_{-0.0}$ &
$^{+0.0}_{-0.01}$ & $^{+9.0}_{-7.6}$ & 0.07 & N/A & 1.3 & 0.36 & 2.0 &
$^{+2.0}_{-1.5}$ & 1.0 & 1.0 \\ 1.6-1.76 & 1.02 ( 3 ) & $7.3\cdot
10^{2}$ & 3.9 & 0.0 & $^{+7.9}_{-6.2}$ & $^{+5.8}_{-4.5}$ &
$^{+3.1}_{-2.4}$ & $^{+2.8}_{-2.0}$ & $^{+11}_{-8.5}$ &
$^{+4.1}_{-2.6}$ & $^{+1.2}_{-1.1}$ & $^{+9.4}_{-7.4}$ &
$^{+3.9}_{-2.7}$ & $^{+0.26}_{-0.29}$ & 0.0 & $^{+10}_{-8.0}$ & 0.08 &
N/A & 0.3 & 0.0 & 2.0 & $^{+2.3}_{-1.9}$ & 1.0 & 1.0 \\ 1.76-1.94 &
1.02 ( 3 ) & $3.1\cdot 10^{2}$ & 4.5 & 0.0 & $^{+5.2}_{-8.1}$ &
$^{+3.8}_{-6.5}$ & $^{+1.6}_{-3.5}$ & $^{+1.4}_{-3.2}$ &
$^{+8.6}_{-11}$ & $^{+2.4}_{-4.3}$ & $^{+0.8}_{-1.3}$ &
$^{+7.4}_{-9.7}$ & $^{+2.8}_{-5.6}$ & $^{+0.13}_{-0.19}$ & 0.0 &
$^{+8.5}_{-11}$ & 0.08 & N/A & 0.0 & 0.0 & 2.0 & $^{+0.81}_{-2.3}$ &
1.0 & 1.0 \\ 1.94-2.12 & 1.02 ( 3 ) & $1.5\cdot 10^{2}$ & 5.9 & 0.0 &
$^{+5.1}_{-6.6}$ & $^{+4.3}_{-5.5}$ & $^{+2.3}_{-2.4}$ &
$^{+1.7}_{-2.9}$ & $^{+9.0}_{-10}$ & $^{+1.8}_{-3.1}$ &
$^{+0.83}_{-1.1}$ & $^{+7.9}_{-9.3}$ & $^{+3.3}_{-4.3}$ &
$^{+0.05}_{-0.0}$ & 0.0 & $^{+9.5}_{-11}$ & 0.1 & N/A & 0.66 & 0.0 &
2.0 & $^{+1.2}_{-2.0}$ & 1.0 & 1.0 \\ 2.12-2.33 & 1.02 ( 3 ) &
$7.3\cdot 10^{1}$ & 7.7 & 0.0 & $^{+8.5}_{-5.6}$ & $^{+7.1}_{-3.9}$ &
$^{+4.7}_{-2.1}$ & $^{+4.6}_{-2.3}$ & $^{+13}_{-9.5}$ &
$^{+4.3}_{-2.1}$ & $^{+0.89}_{-0.95}$ & $^{+12}_{-8.8}$ &
$^{+6.4}_{-3.5}$ & $^{+0.21}_{-0.46}$ & 0.0 & $^{+14}_{-9.9}$ & 0.02 &
N/A & 2.4 & 0.42 & 2.0 & $^{+3.4}_{-1.3}$ & 1.0 & 1.0 \\ 2.33-2.55 &
1.02 ( 3 ) & $2.6\cdot 10^{1}$ & 9.7 & 0.0 & $^{+6.6}_{-5.9}$ &
$^{+4.5}_{-4.6}$ & $^{+2.4}_{-3.3}$ & $^{+3.0}_{-3.5}$ &
$^{+12}_{-9.9}$ & $^{+2.6}_{-2.7}$ & $^{+0.85}_{-1.2}$ &
$^{+11}_{-8.7}$ & $^{+4.9}_{-5.2}$ & $^{+0.28}_{-0.37}$ & 0.0 &
$^{+14}_{-11}$ & 0.1 & N/A & 1.3 & 0.21 & 2.0 & $^{+1.7}_{-2.0}$ & 1.0
& 1.0 \\ 2.55-3.04 & 1.02 ( 2 ) & 8.0 & 12 & 0.0 & $^{+7.6}_{-6.7}$ &
$^{+5.6}_{-5.2}$ & $^{+3.6}_{-3.2}$ & $^{+4.8}_{-4.2}$ &
$^{+14}_{-11}$ & $^{+3.7}_{-3.0}$ & 0.69 & $^{+13}_{-11}$ &
$^{+7.2}_{-6.5}$ & $^{+0.14}_{-0.23}$ & 0.0 & $^{+15}_{-14}$ & 0.1 &
N/A & 2.8 & 0.08 & 2.0 & $^{+1.7}_{-1.6}$ & 1.0 & 1.0 \\ 3.04-4.27 &
1.02 ( 2 ) & $2.3\cdot 10^{-1}$ & 51 & 0.0 & $^{+7.4}_{-6.7}$ &
$^{+5.4}_{-4.8}$ & 3.4 & $^{+5.6}_{-5.1}$ & $^{+16}_{-13}$ &
$^{+2.6}_{-3.3}$ & $^{+0.7}_{-0.78}$ & $^{+15}_{-13}$ &
$^{+8.6}_{-8.0}$ & $^{+0.3}_{-0.29}$ & 0.0 & $^{+20}_{-18}$ & 0.4 &
N/A & 2.5 & 0.18 & 2.0 & $^{+1.3}_{-1.4}$ & 1.0 & 1.0 \\ \hline\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma{4}$ & $\gamma_{10}$ & $\gamma_{16}$ & $\gamma_{22}$ &
$\gamma_{28}$ & $\gamma_{31}$ & $\gamma_{35}$ & $\gamma_{41}$ &
$\gamma_{47}$ & $\gamma_{53}$ & $\gamma_{59}$ & $\gamma_{65}$ &
$\gamma_{71}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{79}$ &
$\gamma_{82}$ & $\gamma_{84}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 0.67-0.76 & 1.03 ( 7 ) &
$7.3\cdot 10^{5}$ & 7.1 & $^{+4.9}_{-4.8}$ & 10 & 8.0 & 4.2 &
$^{+2.8}_{-2.6}$ & $^{+43}_{-28}$ & $^{+3.5}_{-3.3}$ &
$^{+3.5}_{-3.3}$ & $^{+5.3}_{-5.6}$ & $^{+0.19}_{-0.09}$ &
$^{+0.04}_{-0.01}$ & $^{+3.6}_{-3.4}$ & $^{+0.35}_{-0.22}$ & 0.1 & N/A
& 4.8 & 0.17 & 2.1 & $^{+5.5}_{-5.9}$ & 1.0 & $^{+0.75}_{-1.2}$ \\
0.76-0.85 & 1.03 ( 6 ) & $3.9\cdot 10^{5}$ & 8.5 & $^{+4.2}_{-3.0}$ &
$^{+11}_{-8.9}$ & $^{+9.0}_{-7.4}$ & $^{+4.2}_{-3.5}$ &
$^{+2.7}_{-2.4}$ & $^{+39}_{-23}$ & $^{+4.1}_{-3.3}$ &
$^{+3.5}_{-2.6}$ & $^{+6.7}_{-5.6}$ & $^{+0.16}_{-0.14}$ &
$^{+0.05}_{-0.0}$ & $^{+3.6}_{-2.7}$ & $^{+0.68}_{-0.5}$ & 0.2 & N/A &
4.7 & 0.4 & 2.0 & $^{+6.1}_{-4.4}$ & 1.0 & $^{+0.94}_{-1.1}$ \\
0.85-0.95 & 1.03 ( 6 ) & $1.9\cdot 10^{5}$ & 4.9 & $^{+2.5}_{-2.0}$ &
$^{+10}_{-8.5}$ & $^{+9.0}_{-6.9}$ & $^{+4.4}_{-3.1}$ & 2.6 &
$^{+32}_{-21}$ & $^{+3.9}_{-3.6}$ & $^{+2.6}_{-2.4}$ &
$^{+7.2}_{-5.4}$ & $^{+0.31}_{-0.25}$ & $^{+0.02}_{-0.0}$ &
$^{+2.5}_{-2.2}$ & $^{+1.2}_{-1.1}$ & 0.05 & N/A & 3.1 & 0.11 & 2.0 &
$^{+5.6}_{-4.0}$ & 1.0 & $^{+1.1}_{-0.95}$ \\ 0.95-1.06 & 1.02 ( 5 ) &
$9.1\cdot 10^{4}$ & 3.3 & 1.3 & $^{+9.4}_{-8.1}$ & $^{+7.7}_{-6.6}$ &
$^{+3.4}_{-3.5}$ & $^{+2.6}_{-2.7}$ & $^{+25}_{-19}$ &
$^{+3.6}_{-4.0}$ & $^{+2.0}_{-2.4}$ & $^{+6.0}_{-5.6}$ &
$^{+0.56}_{-0.53}$ & 0.0 & $^{+1.7}_{-1.9}$ & $^{+2.0}_{-2.1}$ & 0.03
& N/A & 2.0 & 0.08 & 2.0 & $^{+4.2}_{-4.5}$ & 1.0 & $^{+1.0}_{-0.97}$
\\ 1.06-1.18 & 1.02 ( 5 ) & $4.3\cdot 10^{4}$ & 3.4 &
$^{+0.63}_{-0.61}$ & $^{+8.8}_{-8.5}$ & $^{+6.5}_{-6.7}$ &
$^{+3.2}_{-3.6}$ & $^{+2.7}_{-2.6}$ & $^{+20}_{-17}$ &
$^{+3.8}_{-4.0}$ & $^{+2.2}_{-2.1}$ & $^{+5.8}_{-6.3}$ &
$^{+0.8}_{-0.81}$ & $^{+0.09}_{-0.12}$ & $^{+1.3}_{-1.2}$ &
$^{+2.7}_{-3.0}$ & 0.04 & N/A & 2.2 & 0.87 & 2.0 & $^{+3.9}_{-4.5}$ &
1.0 & $^{+1.0}_{-0.99}$ \\ 1.18-1.31 & 1.02 ( 5 ) & $2.1\cdot 10^{4}$
& 3.5 & $^{+0.18}_{-0.16}$ & $^{+8.6}_{-9.4}$ & $^{+6.1}_{-6.9}$ & 3.5
& 2.1 & $^{+20}_{-17}$ & $^{+3.4}_{-3.7}$ & 1.7 & $^{+6.1}_{-6.8}$ &
$^{+0.84}_{-0.96}$ & $^{+0.07}_{-0.08}$ & $^{+0.75}_{-0.58}$ &
$^{+3.2}_{-3.8}$ & 0.05 & N/A & 1.2 & 0.0 & 2.0 & $^{+3.3}_{-4.1}$ &
1.0 & 1.0 \\ 1.31-1.45 & 1.02 ( 5 ) & $9.9\cdot 10^{3}$ & 3.0 &
$^{+0.03}_{-0.06}$ & $^{+9.5}_{-8.6}$ & $^{+6.7}_{-6.1}$ &
$^{+3.4}_{-3.2}$ & $^{+1.6}_{-1.7}$ & $^{+20}_{-15}$ &
$^{+4.2}_{-3.5}$ & 1.5 & $^{+7.2}_{-6.6}$ & $^{+1.1}_{-1.2}$ &
$^{+0.05}_{-0.08}$ & $^{+0.24}_{-0.3}$ & $^{+4.9}_{-4.5}$ & 0.06 & N/A
& 0.0 & 0.0 & 2.0 & $^{+4.1}_{-3.4}$ & 1.0 & 1.0 \\ 1.45-1.6 & 1.02 (
4 ) & $4.9\cdot 10^{3}$ & 3.4 & 0.07 & $^{+9.4}_{-8.1}$ &
$^{+6.8}_{-5.8}$ & $^{+3.8}_{-3.4}$ & $^{+1.8}_{-1.7}$ &
$^{+16}_{-13}$ & $^{+4.4}_{-3.8}$ & $^{+1.8}_{-1.6}$ &
$^{+7.8}_{-6.6}$ & $^{+1.8}_{-1.7}$ & $^{+0.01}_{-0.12}$ &
$^{+0.09}_{-0.18}$ & $^{+5.9}_{-5.3}$ & 0.07 & N/A & 0.93 & 0.0 & 2.0
& $^{+3.9}_{-3.5}$ & 1.0 & 1.0 \\ 1.6-1.76 & 1.02 ( 4 ) & $2.4\cdot
10^{3}$ & 4.2 & 0.04 & $^{+9.2}_{-7.4}$ & $^{+6.6}_{-5.2}$ &
$^{+4.0}_{-3.4}$ & $^{+1.6}_{-1.1}$ & $^{+15}_{-12}$ &
$^{+3.9}_{-3.5}$ & $^{+1.4}_{-1.1}$ & $^{+7.9}_{-6.4}$ &
$^{+2.0}_{-1.7}$ & $^{+0.0}_{-0.09}$ & $^{+0.03}_{-0.0}$ &
$^{+6.7}_{-5.6}$ & 0.07 & N/A & 3.4 & 2.4 & 2.0 & $^{+3.2}_{-2.9}$ &
1.0 & 1.0 \\ 1.76-1.94 & 1.02 ( 4 ) & $1.0\cdot 10^{3}$ & 5.5 & 0.02 &
$^{+9.5}_{-9.3}$ & $^{+6.4}_{-6.7}$ & $^{+4.3}_{-4.8}$ &
$^{+1.8}_{-2.0}$ & $^{+15}_{-13}$ & $^{+4.2}_{-4.3}$ &
$^{+1.5}_{-2.2}$ & 8.5 & $^{+2.5}_{-2.8}$ & $^{+0.07}_{-0.1}$ &
$^{+0.08}_{-0.02}$ & $^{+7.9}_{-8.0}$ & 0.06 & N/A & 3.0 & 0.92 & 2.0
& $^{+3.1}_{-3.4}$ & 1.0 & 1.0 \\ 1.94-2.12 & 1.02 ( 4 ) & $4.7\cdot
10^{2}$ & 6.0 & 0.0 & 8.7 & $^{+5.9}_{-6.1}$ & $^{+4.5}_{-4.3}$ &
$^{+1.9}_{-1.5}$ & 13 & $^{+4.0}_{-3.6}$ & 1.5 & $^{+8.2}_{-8.4}$ &
$^{+2.8}_{-2.4}$ & $^{+0.17}_{-0.04}$ & 0.03 & $^{+7.9}_{-8.2}$ & 0.07
& N/A & 0.89 & 0.0 & 2.0 & $^{+2.9}_{-2.6}$ & 1.0 & 1.0 \\ 2.12-2.33 &
1.02 ( 4 ) & $2.2\cdot 10^{2}$ & 9.0 & 0.0 & $^{+8.9}_{-10}$ &
$^{+5.9}_{-7.6}$ & $^{+4.7}_{-6.1}$ & $^{+2.1}_{-4.0}$ &
$^{+14}_{-15}$ & $^{+3.6}_{-5.4}$ & $^{+1.3}_{-1.0}$ & $^{+9.0}_{-10}$
& $^{+2.9}_{-4.7}$ & $^{+0.12}_{-0.13}$ & $^{+0.0}_{-0.02}$ &
$^{+9.0}_{-11}$ & 0.07 & N/A & 0.76 & 0.0 & 2.0 & $^{+3.0}_{-4.5}$ &
1.0 & 1.0 \\ 2.33-2.55 & 1.02 ( 4 ) & $9.6\cdot 10^{1}$ & 11 & 0.0 &
$^{+10}_{-8.3}$ & $^{+6.9}_{-5.9}$ & $^{+5.5}_{-4.7}$ &
$^{+2.5}_{-3.1}$ & $^{+16}_{-13}$ & 4.3 & $^{+1.3}_{-1.0}$ &
$^{+11}_{-8.9}$ & $^{+3.9}_{-4.1}$ & $^{+0.09}_{-0.14}$ & 0.0 &
$^{+11}_{-9.7}$ & 0.1 & N/A & 4.4 & 2.6 & 2.0 & $^{+3.6}_{-3.2}$ & 1.0
& 1.0 \\ 2.55-2.78 & 1.02 ( 4 ) & $4.6\cdot 10^{1}$ & 19 & 0.0 &
$^{+8.0}_{-8.5}$ & $^{+5.8}_{-6.5}$ & $^{+4.9}_{-5.3}$ &
$^{+2.4}_{-2.9}$ & $^{+16}_{-15}$ & $^{+3.8}_{-4.1}$ &
$^{+0.97}_{-1.6}$ & $^{+9.9}_{-10}$ & $^{+3.8}_{-4.4}$ &
$^{+0.07}_{-0.14}$ & 0.0 & $^{+11}_{-12}$ & 0.1 & N/A & 3.4 & 0.67 &
2.0 & $^{+3.0}_{-2.5}$ & 1.0 & 1.0 \\ 2.78-3.31 & 1.02 ( 4 ) & 8.0 &
16 & 0.0 & $^{+8.8}_{-7.7}$ & $^{+5.7}_{-6.1}$ & $^{+4.9}_{-5.1}$ &
$^{+3.3}_{-2.9}$ & $^{+18}_{-16}$ & $^{+3.8}_{-3.5}$ &
$^{+0.83}_{-1.1}$ & $^{+12}_{-10}$ & 4.5 & $^{+0.2}_{-0.13}$ & 0.0 &
$^{+14}_{-12}$ & 0.07 & N/A & 3.5 & 0.24 & 2.0 & $^{+2.2}_{-3.0}$ &
1.0 & 1.0 \\ 3.31-4.64 & 1.02 ( 3 ) & $5.5\cdot 10^{-1}$ & 46 & 0.0 &
11 & $^{+8.5}_{-9.2}$ & $^{+8.3}_{-9.1}$ & $^{+5.3}_{-5.5}$ &
$^{+22}_{-21}$ & $^{+4.6}_{-4.9}$ & $^{+1.7}_{-0.78}$ & $^{+16}_{-15}$
& $^{+8.5}_{-8.4}$ & $^{+0.55}_{-0.13}$ & 0.0 & $^{+19}_{-18}$ & 0.2 &
N/A & 2.5 & 0.0 & 2.0 & $^{+4.0}_{-4.7}$ & 1.0 & 1.0 \\ \hline\hline
\end{tabular}
\end{tiny}\vspace*{-1.5mm}
\caption{ Measured dijet cross section for $R=0.4$ and $2.5 \leq y^{*}
< 3.0$.  See Table~\ref{tab:DijetMassResults04_0} for a description of
the columns.  All tables are available on \hepdata~\cite{HEPDATA}.}
\label{tab:DijetMassResults04_5}
\vspace*{-2mm}
\end{table*}

%------------------------------------------------------------------------------------------

\begin{table*}
\begin{tiny}
\setlength{\extrarowheight}{4pt}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma{5}$ & $\gamma_{11}$ & $\gamma_{17}$ & $\gamma_{23}$ &
$\gamma_{29}$ & $\gamma_{31}$ & $\gamma_{36}$ & $\gamma_{42}$ &
$\gamma_{48}$ & $\gamma_{54}$ & $\gamma_{60}$ & $\gamma_{66}$ &
$\gamma_{72}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{80}$ &
$\gamma_{82}$ & $\gamma_{85}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 1.18-1.31 & 1.02 ( 7 ) &
$5.6\cdot 10^{4}$ & 6.6 & $^{+3.8}_{-4.4}$ & $^{+12}_{-11}$ &
$^{+8.9}_{-8.7}$ & $^{+4.7}_{-4.8}$ & $^{+2.3}_{-3.0}$ &
$^{+59}_{-33}$ & $^{+3.7}_{-4.2}$ & $^{+2.7}_{-3.4}$ &
$^{+6.0}_{-6.6}$ & $^{+0.17}_{-0.16}$ & 0.02 & $^{+2.9}_{-3.5}$ &
$^{+0.53}_{-0.59}$ & 0.4 & N/A & 5.8 & 0.69 & 2.0 & $^{+6.6}_{-7.1}$ &
2.0 & $^{+0.95}_{-1.1}$ \\ 1.31-1.45 & 1.02 ( 7 ) & $2.6\cdot 10^{4}$
& 6.2 & $^{+2.9}_{-3.1}$ & $^{+12}_{-10}$ & $^{+8.6}_{-8.5}$ &
$^{+5.3}_{-4.5}$ & $^{+2.4}_{-2.9}$ & $^{+44}_{-30}$ &
$^{+4.1}_{-4.5}$ & $^{+2.6}_{-2.9}$ & $^{+6.3}_{-6.7}$ &
$^{+0.26}_{-0.27}$ & $^{+0.04}_{-0.0}$ & $^{+2.8}_{-3.0}$ &
$^{+1.1}_{-1.2}$ & 0.3 & N/A & 3.0 & 0.7 & 2.0 & $^{+5.6}_{-6.8}$ &
2.0 & $^{+0.78}_{-1.2}$ \\ 1.45-1.6 & 1.01 ( 7 ) & $1.4\cdot 10^{4}$ &
7.2 & $^{+2.4}_{-2.1}$ & $^{+11}_{-10}$ & $^{+8.2}_{-8.3}$ &
$^{+5.0}_{-4.9}$ & $^{+3.2}_{-3.0}$ & $^{+40}_{-27}$ &
$^{+4.6}_{-4.3}$ & $^{+3.0}_{-2.8}$ & 6.7 & $^{+0.48}_{-0.44}$ &
$^{+0.05}_{-0.0}$ & $^{+2.9}_{-2.7}$ & 1.8 & 0.0 & N/A & 3.3 & 1.4 &
2.0 & $^{+5.6}_{-6.3}$ & 2.0 & $^{+0.88}_{-1.1}$ \\ 1.6-1.76 & 1.01 (
7 ) & $7.2\cdot 10^{3}$ & 7.3 & $^{+1.6}_{-1.3}$ & 11 & 8.4 & 5.1 &
$^{+3.6}_{-3.3}$ & $^{+39}_{-25}$ & $^{+4.9}_{-4.6}$ &
$^{+3.1}_{-2.6}$ & $^{+7.3}_{-7.2}$ & $^{+0.73}_{-0.77}$ & 0.03 &
$^{+2.2}_{-1.9}$ & 2.8 & 0.06 & N/A & 3.1 & 0.94 & 2.0 &
$^{+6.1}_{-6.6}$ & 2.0 & $^{+0.96}_{-1.0}$ \\ 1.76-1.94 & 1.01 ( 7 ) &
$3.1\cdot 10^{3}$ & 5.0 & $^{+0.54}_{-0.43}$ & 11 & $^{+8.5}_{-8.8}$ &
$^{+5.3}_{-5.5}$ & 3.2 & $^{+34}_{-25}$ & $^{+4.7}_{-5.2}$ &
$^{+2.6}_{-2.4}$ & 8.0 & $^{+0.9}_{-1.1}$ & $^{+0.04}_{-0.05}$ &
$^{+1.0}_{-1.1}$ & $^{+3.7}_{-4.3}$ & 0.0 & N/A & 3.6 & 1.8 & 2.0 &
$^{+6.3}_{-6.4}$ & 2.0 & $^{+0.99}_{-1.0}$ \\ 1.94-2.12 & 1.01 ( 6 ) &
$1.5\cdot 10^{3}$ & 4.4 & $^{+0.06}_{-0.02}$ & $^{+11}_{-10}$ &
$^{+7.7}_{-7.8}$ & 5.5 & $^{+2.7}_{-2.5}$ & $^{+30}_{-22}$ &
$^{+4.6}_{-4.7}$ & 2.1 & 7.9 & $^{+1.2}_{-1.4}$ & $^{+0.09}_{-0.06}$ &
$^{+0.59}_{-0.63}$ & $^{+4.6}_{-4.8}$ & 0.04 & N/A & 5.7 & 3.5 & 2.0 &
5.4 & 2.0 & 1.0 \\ 2.12-2.33 & 1.01 ( 6 ) & $6.4\cdot 10^{2}$ & 5.3 &
$^{+0.1}_{-0.11}$ & $^{+11}_{-9.6}$ & $^{+7.5}_{-6.8}$ &
$^{+5.8}_{-5.4}$ & $^{+2.3}_{-1.9}$ & $^{+26}_{-20}$ &
$^{+4.6}_{-4.2}$ & $^{+2.1}_{-1.7}$ & $^{+8.2}_{-7.5}$ &
$^{+1.7}_{-1.5}$ & $^{+0.1}_{-0.07}$ & $^{+0.37}_{-0.42}$ &
$^{+5.8}_{-5.3}$ & 0.2 & N/A & 0.09 & 0.0 & 2.0 & $^{+5.1}_{-4.8}$ &
2.0 & 1.0 \\ 2.33-2.55 & 1.01 ( 6 ) & $2.7\cdot 10^{2}$ & 7.2 &
$^{+0.0}_{-0.1}$ & $^{+10}_{-9.3}$ & $^{+7.1}_{-6.8}$ & 5.7 & 1.8 &
$^{+23}_{-20}$ & $^{+4.2}_{-4.5}$ & $^{+1.7}_{-1.8}$ &
$^{+8.2}_{-7.9}$ & $^{+1.8}_{-2.0}$ & $^{+0.05}_{-0.07}$ &
$^{+0.11}_{-0.28}$ & $^{+6.3}_{-6.6}$ & 0.1 & N/A & 0.0 & 0.0 & 2.0 &
$^{+4.4}_{-4.7}$ & 2.0 & 1.0 \\ 2.55-2.78 & 1.01 ( 6 ) & $1.1\cdot
10^{2}$ & 9.9 & $^{+0.0}_{-0.07}$ & 11 & $^{+7.3}_{-7.9}$ &
$^{+7.0}_{-7.4}$ & $^{+1.8}_{-2.6}$ & $^{+32}_{-20}$ &
$^{+4.5}_{-5.5}$ & $^{+1.7}_{-2.5}$ & $^{+9.4}_{-9.6}$ &
$^{+2.3}_{-3.1}$ & $^{+0.1}_{-0.12}$ & $^{+0.02}_{-0.05}$ &
$^{+8.1}_{-8.6}$ & 0.09 & N/A & 0.0 & 0.0 & 2.0 & $^{+4.4}_{-5.5}$ &
2.0 & 1.0 \\ 2.78-3.04 & 1.01 ( 6 ) & $4.3\cdot 10^{1}$ & 11 &
$^{+0.05}_{-0.04}$ & $^{+13}_{-12}$ & $^{+9.1}_{-8.0}$ &
$^{+9.1}_{-8.3}$ & $^{+2.2}_{-2.7}$ & $^{+30}_{-21}$ &
$^{+5.9}_{-5.4}$ & $^{+1.8}_{-2.3}$ & $^{+12}_{-11}$ &
$^{+3.2}_{-3.5}$ & $^{+0.15}_{-0.13}$ & $^{+0.07}_{-0.03}$ &
$^{+11}_{-9.8}$ & 0.09 & N/A & 5.1 & 3.1 & 2.0 & $^{+5.5}_{-5.1}$ &
2.0 & 1.0 \\ 3.04-3.61 & 1.01 ( 6 ) & $1.2\cdot 10^{1}$ & 17 &
$^{+0.03}_{-0.02}$ & $^{+14}_{-12}$ & $^{+10}_{-8.3}$ &
$^{+12}_{-9.7}$ & $^{+3.1}_{-2.9}$ & $^{+28}_{-22}$ & $^{+6.7}_{-5.4}$
& 2.1 & $^{+14}_{-12}$ & $^{+4.6}_{-4.1}$ & $^{+0.09}_{-0.11}$ &
$^{+0.07}_{-0.05}$ & $^{+14}_{-12}$ & 0.09 & N/A & 9.6 & 5.6 & 2.0 &
$^{+5.9}_{-4.5}$ & 2.0 & 1.0 \\ 3.61-5.04 & 1.01 ( 5 ) & $4.4\cdot
10^{-1}$ & 54 & $^{+0.01}_{-0.0}$ & $^{+18}_{-15}$ & $^{+13}_{-11}$ &
$^{+17}_{-15}$ & $^{+5.0}_{-4.4}$ & $^{+35}_{-28}$ & $^{+7.7}_{-6.3}$
& $^{+2.0}_{-2.5}$ & $^{+21}_{-17}$ & $^{+7.6}_{-6.1}$ &
$^{+0.14}_{-0.16}$ & 0.03 & $^{+22}_{-19}$ & 0.7 & N/A & 9.9 & 2.6 &
2.0 & $^{+5.9}_{-4.6}$ & 2.0 & 1.0 \\ \hline\hline
\end{tabular}
\end{tiny}\vspace*{-1.5mm}
\caption{ Measured dijet cross section for $R=0.4$ and $3.0 \leq y^{*}
< 3.5$.  See Table~\ref{tab:DijetMassResults04_0} for a description of
the columns.  All tables are available on \hepdata~\cite{HEPDATA}.}
\label{tab:DijetMassResults04_6}
\vspace*{-2mm}
\end{table*}

%------------------------------------------------------------------------------------------

\begin{table*}
\begin{tiny}
\setlength{\extrarowheight}{4pt}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma{6}$ & $\gamma_{12}$ & $\gamma_{18}$ & $\gamma_{24}$ &
$\gamma_{30}$ & $\gamma_{31}$ & $\gamma_{37}$ & $\gamma_{43}$ &
$\gamma_{49}$ & $\gamma_{55}$ & $\gamma_{61}$ & $\gamma_{67}$ &
$\gamma_{73}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{81}$ &
$\gamma_{82}$ & $\gamma_{86}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 1.76-1.94 & 0.989 ( 10 ) &
$8.9\cdot 10^{3}$ & 13 & $^{+6.2}_{-5.2}$ & $^{+14}_{-12}$ &
$^{+10}_{-9.1}$ & 4.9 & $^{+3.2}_{-3.0}$ & $^{+100}_{-46}$ &
$^{+4.4}_{-4.1}$ & $^{+4.1}_{-3.8}$ & $^{+7.4}_{-6.7}$ &
$^{+0.07}_{-0.2}$ & 0.01 & $^{+4.3}_{-4.0}$ & $^{+0.22}_{-0.48}$ & 0.0
& N/A & 6.8 & 0.0 & 2.1 & $^{+11}_{-8.1}$ & 2.0 & $^{+2.3}_{-0.0}$ \\
1.94-2.12 & 0.989 ( 10 ) & $3.6\cdot 10^{3}$ & 14 & $^{+4.3}_{-4.4}$ &
$^{+13}_{-11}$ & $^{+9.5}_{-9.1}$ & $^{+4.1}_{-5.1}$ &
$^{+3.1}_{-2.8}$ & $^{+76}_{-37}$ & 4.1 & $^{+3.6}_{-3.3}$ &
$^{+7.0}_{-6.9}$ & $^{+0.06}_{-0.18}$ & $^{+0.0}_{-0.02}$ &
$^{+3.5}_{-3.6}$ & $^{+0.58}_{-0.79}$ & 0.5 & N/A & 2.8 & 0.0 & 2.0 &
$^{+7.3}_{-6.9}$ & 2.0 & $^{+0.72}_{-1.3}$ \\ 2.12-2.33 & 0.989 ( 10 )
& $1.3\cdot 10^{3}$ & 8.9 & $^{+1.7}_{-3.0}$ & $^{+12}_{-9.6}$ &
$^{+9.9}_{-8.4}$ & $^{+2.8}_{-3.6}$ & $^{+2.3}_{-2.0}$ &
$^{+58}_{-42}$ & $^{+3.6}_{-3.5}$ & $^{+2.2}_{-2.3}$ & 6.2 &
$^{+0.43}_{-0.32}$ & 0.02 & $^{+2.1}_{-2.3}$ & $^{+0.81}_{-0.59}$ &
0.4 & N/A & 0.0 & 0.0 & 2.0 & $^{+4.9}_{-6.3}$ & 2.0 &
$^{+0.33}_{-1.7}$ \\ 2.33-2.55 & 0.989 ( 10 ) & $6.1\cdot 10^{2}$ &
8.8 & $^{+1.9}_{-2.4}$ & $^{+18}_{-12}$ & $^{+13}_{-9.9}$ &
$^{+2.8}_{-4.1}$ & $^{+3.6}_{-3.2}$ & $^{+86}_{-42}$ &
$^{+4.3}_{-4.8}$ & $^{+3.1}_{-3.0}$ & $^{+7.6}_{-7.9}$ &
$^{+0.27}_{-0.42}$ & $^{+0.05}_{-0.02}$ & $^{+2.8}_{-2.5}$ &
$^{+1.8}_{-2.3}$ & 0.2 & N/A & 1.3 & 0.0 & 2.0 & $^{+6.5}_{-7.9}$ &
2.0 & $^{+0.68}_{-1.3}$ \\ 2.55-2.78 & 0.989 ( 9 ) & $3.0\cdot 10^{2}$
& 8.4 & $^{+4.0}_{-1.5}$ & $^{+18}_{-16}$ & 13 & $^{+4.5}_{-8.3}$ &
$^{+6.6}_{-7.4}$ & $^{+71}_{-41}$ & $^{+7.9}_{-8.8}$ &
$^{+5.8}_{-6.7}$ & $^{+11}_{-12}$ & $^{+3.5}_{-4.5}$ &
$^{+0.09}_{-0.03}$ & $^{+4.9}_{-5.8}$ & $^{+5.8}_{-6.9}$ & 0.08 & N/A
& 4.9 & 4.5 & 2.0 & $^{+9.1}_{-11}$ & 2.0 & $^{+0.91}_{-1.1}$ \\
2.78-3.04 & 0.989 ( 9 ) & $1.0\cdot 10^{2}$ & 11 & $^{+1.7}_{-0.78}$ &
$^{+20}_{-15}$ & $^{+16}_{-12}$ & $^{+9.6}_{-7.3}$ & $^{+5.2}_{-5.9}$
& $^{+64}_{-37}$ & $^{+11}_{-8.2}$ & $^{+3.9}_{-5.3}$ & $^{+15}_{-12}$
& $^{+2.3}_{-2.9}$ & $^{+0.06}_{-0.03}$ & $^{+2.4}_{-3.7}$ &
$^{+9.8}_{-7.1}$ & 0.08 & N/A & 13 & 0.32 & 2.0 & $^{+13}_{-9.2}$ &
2.0 & $^{+0.98}_{-1.0}$ \\ 3.04-3.31 & 0.989 ( 9 ) & $4.0\cdot 10^{1}$
& 15 & $^{+0.0}_{-0.2}$ & $^{+20}_{-14}$ & $^{+16}_{-11}$ &
$^{+7.8}_{-5.7}$ & $^{+4.3}_{-3.9}$ & $^{+60}_{-34}$ &
$^{+9.0}_{-6.9}$ & $^{+3.3}_{-3.6}$ & $^{+14}_{-12}$ &
$^{+2.0}_{-1.5}$ & $^{+0.06}_{-0.02}$ & $^{+0.99}_{-0.91}$ &
$^{+8.9}_{-7.5}$ & 0.1 & N/A & 8.7 & 0.0 & 2.0 & $^{+9.9}_{-6.9}$ &
2.0 & 1.0 \\ 3.31-3.93 & 0.989 ( 9 ) & $9.3\cdot 10^{0}$ & 21 &
$^{+0.1}_{-0.33}$ & $^{+19}_{-16}$ & $^{+13}_{-11}$ & $^{+5.6}_{-4.9}$
& $^{+3.6}_{-3.2}$ & $^{+57}_{-35}$ & $^{+7.4}_{-7.2}$ &
$^{+3.3}_{-3.0}$ & $^{+14}_{-13}$ & $^{+2.6}_{-2.4}$ &
$^{+0.15}_{-0.07}$ & $^{+0.53}_{-0.12}$ & $^{+9.5}_{-9.2}$ & 0.2 & N/A
& 5.0 & 0.39 & 2.0 & $^{+6.6}_{-6.5}$ & 2.0 & 1.0 \\ 3.93-5.47 & 0.989
( 8 ) & $8.6\cdot 10^{-2}$ & 68 & $^{+0.18}_{-0.24}$ & $^{+22}_{-18}$
& $^{+15}_{-11}$ & $^{+9.2}_{-7.9}$ & $^{+3.3}_{-3.5}$ &
$^{+65}_{-36}$ & $^{+11}_{-9.2}$ & $^{+3.0}_{-3.5}$ & $^{+19}_{-15}$ &
$^{+4.6}_{-4.7}$ & $^{+0.12}_{-0.15}$ & $^{+0.22}_{-0.0}$ &
$^{+17}_{-13}$ & 0.4 & N/A & 17 & 13 & 2.0 & $^{+7.4}_{-6.0}$ & 2.0 &
1.0 \\ \hline\hline
\end{tabular}
\end{tiny}\vspace*{-1.5mm}
\caption{ Measured dijet cross section for $R=0.4$ and $3.5 \leq y^{*}
< 4.0$.  See Table~\ref{tab:DijetMassResults04_0} for a description of
the columns.  All tables are available on \hepdata~\cite{HEPDATA}.}
\label{tab:DijetMassResults04_7}
\vspace*{-2mm}
\end{table*}

%------------------------------------------------------------------------------------------

\begin{table*}
\begin{tiny}
\setlength{\extrarowheight}{4pt}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma{6}$ & $\gamma_{12}$ & $\gamma_{18}$ & $\gamma_{24}$ &
$\gamma_{30}$ & $\gamma_{31}$ & $\gamma_{37}$ & $\gamma_{43}$ &
$\gamma_{49}$ & $\gamma_{55}$ & $\gamma_{61}$ & $\gamma_{67}$ &
$\gamma_{73}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{81}$ &
$\gamma_{82}$ & $\gamma_{86}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 2.55-3.04 & 0.937 ( 15 ) &
$2.6\cdot 10^{2}$ & 21 & $^{+5.8}_{-6.2}$ & $^{+16}_{-14}$ & 12 &
$^{+2.0}_{-2.4}$ & $^{+2.8}_{-3.1}$ & $^{+120}_{-59}$ &
$^{+4.5}_{-4.7}$ & $^{+3.9}_{-4.0}$ & $^{+7.7}_{-8.4}$ &
$^{+0.08}_{-0.29}$ & 0.0 & $^{+4.1}_{-4.5}$ & $^{+0.42}_{-0.87}$ & 0.3
& N/A & 7.2 & 3.2 & $^{+2.1}_{-2.0}$ & $^{+8.9}_{-9.0}$ & 2.0 & 1.0 \\
3.04-4.27 & 0.937 ( 15 ) & $1.8\cdot 10^{1}$ & 24 & $^{+3.9}_{-2.8}$ &
$^{+18}_{-15}$ & $^{+14}_{-13}$ & $^{+4.2}_{-2.6}$ & $^{+5.8}_{-4.3}$
& $^{+110}_{-50}$ & 7.7 & $^{+5.4}_{-3.1}$ & 11 & $^{+2.1}_{-1.1}$ &
$^{+0.0}_{-0.28}$ & $^{+5.1}_{-3.0}$ & $^{+4.1}_{-2.5}$ & 3.0 & N/A &
2.9 & 4.1 & 2.0 & $^{+7.9}_{-9.3}$ & 2.0 & 1.0 \\ \hline\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ &
$\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ &
$\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ &
$\gamma_{68}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{76}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 0.07-0.11 & 1.35 ( 9 ) &
$4.6\cdot 10^{8}$ & 0.97 & $^{+6.9}_{-6.2}$ & $^{+9.3}_{-8.5}$ &
$^{+9.6}_{-8.6}$ & $^{+5.6}_{-5.1}$ & $^{+2.4}_{-2.3}$ &
$^{+9.6}_{-7.5}$ & $^{+2.7}_{-2.6}$ & $^{+3.1}_{-2.9}$ &
$^{+4.5}_{-4.3}$ & $^{+0.03}_{-0.02}$ & 0.0 & $^{+3.3}_{-3.1}$ &
$^{+0.11}_{-0.12}$ & 0.0 & N/A & 2.8 & 0.45 & 2.1 & $^{+5.5}_{-4.9}$ &
1.0 & 1.0 \\ 0.11-0.16 & 1.22 ( 5 ) & $5.6\cdot 10^{7}$ & 0.59 &
$^{+0.91}_{-0.87}$ & $^{+6.9}_{-6.5}$ & $^{+5.2}_{-4.8}$ &
$^{+3.2}_{-2.9}$ & $^{+2.5}_{-2.4}$ & $^{+4.9}_{-4.2}$ &
$^{+2.8}_{-2.6}$ & 1.7 & $^{+4.3}_{-4.1}$ & $^{+0.22}_{-0.25}$ &
$^{+0.04}_{-0.03}$ & $^{+2.0}_{-1.9}$ & $^{+0.74}_{-0.76}$ & 0.03 &
N/A & 0.89 & 0.17 & 2.0 & $^{+2.8}_{-2.9}$ & 1.0 & 1.0 \\ 0.16-0.21 &
1.15 ( 3 ) & $1.1\cdot 10^{7}$ & 0.44 & $^{+0.57}_{-0.6}$ &
$^{+6.0}_{-5.6}$ & $^{+2.9}_{-2.7}$ & 2.1 & $^{+2.5}_{-2.3}$ &
$^{+3.1}_{-2.9}$ & $^{+3.0}_{-2.9}$ & 1.3 & $^{+4.8}_{-4.5}$ &
$^{+0.92}_{-0.86}$ & $^{+0.05}_{-0.03}$ & $^{+0.47}_{-0.49}$ &
$^{+2.9}_{-2.7}$ & 0.02 & N/A & 0.58 & 0.15 & 2.0 & $^{+1.9}_{-2.2}$ &
1.0 & 1.0 \\ 0.21-0.26 & 1.12 ( 3 ) & $2.9\cdot 10^{6}$ & 0.6 &
$^{+0.14}_{-0.15}$ & $^{+5.7}_{-5.3}$ & $^{+2.8}_{-2.9}$ &
$^{+1.9}_{-2.0}$ & 1.1 & 2.3 & $^{+2.6}_{-2.7}$ & $^{+0.99}_{-1.1}$ &
$^{+5.0}_{-4.7}$ & $^{+1.3}_{-1.4}$ & $^{+0.03}_{-0.07}$ &
$^{+0.04}_{-0.03}$ & $^{+3.7}_{-3.6}$ & 0.0 & N/A & 0.51 & 0.05 & 2.0
& $^{+1.6}_{-1.7}$ & 1.0 & 1.0 \\ 0.26-0.31 & 1.1 ( 2 ) & $1.0\cdot
10^{6}$ & 0.65 & 0.03 & $^{+5.2}_{-4.7}$ & $^{+2.7}_{-2.4}$ &
$^{+2.0}_{-1.7}$ & $^{+0.76}_{-0.69}$ & $^{+2.3}_{-2.1}$ &
$^{+2.6}_{-2.3}$ & $^{+0.89}_{-0.69}$ & $^{+5.3}_{-5.0}$ &
$^{+1.7}_{-1.6}$ & $^{+0.04}_{-0.03}$ & $^{+0.03}_{-0.0}$ &
$^{+4.6}_{-4.4}$ & 0.03 & N/A & 0.65 & 0.06 & 2.0 & $^{+1.3}_{-1.1}$ &
1.0 & 1.0 \\ 0.31-0.37 & 1.08 ( 2 ) & $3.8\cdot 10^{5}$ & 0.54 & 0.0 &
$^{+4.7}_{-4.5}$ & $^{+2.5}_{-2.4}$ & $^{+2.0}_{-1.9}$ &
$^{+1.1}_{-1.0}$ & $^{+2.2}_{-2.1}$ & $^{+2.5}_{-2.3}$ &
$^{+0.78}_{-0.71}$ & 5.4 & $^{+2.1}_{-2.0}$ & 0.11 & 0.02 & 5.3 & 0.08
& N/A & 0.45 & 0.07 & 2.0 & $^{+1.2}_{-1.3}$ & 1.0 & 1.0 \\ 0.37-0.44
& 1.07 ( 2 ) & $1.4\cdot 10^{5}$ & 0.5 & 0.0 & $^{+3.7}_{-3.4}$ &
$^{+3.0}_{-2.8}$ & $^{+1.6}_{-1.3}$ & $^{+1.6}_{-1.3}$ &
$^{+2.4}_{-2.0}$ & $^{+2.2}_{-2.0}$ & $^{+0.69}_{-0.63}$ &
$^{+6.0}_{-5.3}$ & $^{+2.5}_{-2.2}$ & $^{+0.1}_{-0.12}$ & 0.0 &
$^{+6.3}_{-5.6}$ & 0.05 & N/A & 0.55 & 0.09 & 2.0 & $^{+1.2}_{-0.99}$
& 1.0 & 1.0 \\ 0.44-0.51 & 1.06 ( 1 ) & $5.8\cdot 10^{4}$ & 0.59 & 0.0
& $^{+3.9}_{-3.6}$ & $^{+3.4}_{-3.1}$ & $^{+1.4}_{-1.3}$ &
$^{+2.2}_{-2.0}$ & $^{+2.2}_{-2.1}$ & $^{+2.3}_{-2.1}$ &
$^{+0.61}_{-0.57}$ & $^{+6.3}_{-5.7}$ & $^{+3.1}_{-2.9}$ &
$^{+0.21}_{-0.15}$ & 0.0 & $^{+7.1}_{-6.4}$ & 0.03 & N/A & 0.45 & 0.0
& 2.0 & $^{+0.99}_{-1.1}$ & 1.0 & 1.0 \\ 0.51-0.59 & 1.05 ( 1 ) &
$2.4\cdot 10^{4}$ & 0.67 & 0.0 & $^{+4.5}_{-4.6}$ & $^{+2.6}_{-2.8}$ &
1.3 & $^{+2.2}_{-2.5}$ & $^{+1.9}_{-2.1}$ & $^{+1.8}_{-1.9}$ &
$^{+0.51}_{-0.5}$ & 6.4 & $^{+3.2}_{-3.4}$ & $^{+0.19}_{-0.14}$ & 0.0
& $^{+7.5}_{-7.6}$ & 0.1 & N/A & 0.19 & 0.0 & 2.0 & 1.0 & 1.0 & 1.0 \\
0.59-0.67 & 1.05 ( 1 ) & $1.1\cdot 10^{4}$ & 1.0 & 0.0 &
$^{+3.6}_{-3.5}$ & 2.2 & $^{+0.91}_{-0.98}$ & $^{+2.4}_{-2.5}$ &
$^{+1.7}_{-1.9}$ & $^{+1.5}_{-1.7}$ & $^{+0.39}_{-0.35}$ & 6.2 & 3.3 &
$^{+0.13}_{-0.16}$ & 0.0 & $^{+7.8}_{-7.4}$ & 0.1 & N/A & 0.41 & 0.0 &
2.0 & $^{+0.6}_{-0.7}$ & 1.0 & 1.0 \\ 0.67-0.76 & 1.04 ( 1 ) &
$4.8\cdot 10^{3}$ & 1.3 & 0.0 & $^{+3.6}_{-3.5}$ & $^{+3.0}_{-2.9}$ &
$^{+0.96}_{-0.85}$ & $^{+2.9}_{-2.7}$ & $^{+1.9}_{-1.8}$ &
$^{+1.7}_{-1.6}$ & $^{+0.45}_{-0.37}$ & $^{+6.9}_{-6.6}$ & 4.1 &
$^{+0.21}_{-0.16}$ & 0.0 & $^{+8.8}_{-8.3}$ & 0.04 & N/A & 0.36 & 0.08
& 2.0 & $^{+0.73}_{-0.6}$ & 1.0 & 1.0 \\ 0.76-0.85 & 1.04 ( 1 ) &
$2.3\cdot 10^{3}$ & 1.7 & 0.0 & $^{+3.8}_{-4.1}$ & $^{+3.5}_{-3.7}$ &
$^{+0.54}_{-0.64}$ & $^{+2.4}_{-2.5}$ & $^{+1.8}_{-1.9}$ & 1.6 &
$^{+0.31}_{-0.44}$ & $^{+6.4}_{-6.6}$ & $^{+4.2}_{-4.4}$ &
$^{+0.14}_{-0.18}$ & 0.0 & 8.5 & 0.05 & N/A & 0.08 & 0.0 & 2.0 &
$^{+0.56}_{-0.65}$ & 1.0 & 1.0 \\ 0.85-0.95 & 1.03 ( 1 ) & $1.1\cdot
10^{3}$ & 2.1 & 0.0 & $^{+4.2}_{-4.1}$ & 3.1 & $^{+0.61}_{-0.75}$ &
$^{+2.2}_{-2.3}$ & 1.7 & 1.5 & $^{+0.32}_{-0.37}$ & $^{+6.7}_{-6.2}$ &
$^{+4.6}_{-4.5}$ & $^{+0.11}_{-0.23}$ & 0.0 & $^{+9.1}_{-8.3}$ & 0.05
& N/A & 0.35 & 0.0 & 2.0 & $^{+0.48}_{-0.57}$ & 1.0 & 1.0 \\ 0.95-1.06
& 1.03 ( 1 ) & $5.5\cdot 10^{2}$ & 2.7 & 0.0 & $^{+4.2}_{-4.0}$ &
$^{+2.3}_{-2.1}$ & $^{+0.95}_{-0.9}$ & 2.3 & $^{+1.9}_{-1.6}$ & 1.5 &
$^{+0.38}_{-0.42}$ & $^{+7.1}_{-6.8}$ & $^{+5.2}_{-4.8}$ &
$^{+0.24}_{-0.23}$ & 0.0 & $^{+10}_{-9.1}$ & 0.04 & N/A & 0.43 & 0.07
& 2.0 & $^{+0.57}_{-0.59}$ & 1.0 & 1.0 \\ 1.06-1.18 & 1.03 ( 1 ) &
$2.6\cdot 10^{2}$ & 3.6 & 0.0 & $^{+3.7}_{-3.3}$ & $^{+1.8}_{-1.6}$ &
$^{+0.95}_{-0.78}$ & $^{+2.9}_{-2.6}$ & $^{+1.8}_{-1.6}$ &
$^{+1.5}_{-1.3}$ & $^{+0.41}_{-0.32}$ & $^{+7.4}_{-7.2}$ & 5.6 &
$^{+0.55}_{-0.42}$ & 0.0 & 10 & 0.1 & N/A & 0.25 & 0.0 & 2.0 &
$^{+0.58}_{-0.44}$ & 1.0 & 1.0 \\ 1.18-1.31 & 1.03 ( 1 ) & $1.3\cdot
10^{2}$ & 5.0 & 0.0 & $^{+2.2}_{-2.5}$ & $^{+1.7}_{-2.0}$ &
$^{+0.81}_{-0.73}$ & $^{+2.6}_{-3.0}$ & $^{+1.2}_{-1.5}$ &
$^{+1.0}_{-1.1}$ & $^{+0.39}_{-0.45}$ & $^{+7.2}_{-6.9}$ &
$^{+5.8}_{-5.6}$ & $^{+0.52}_{-0.59}$ & 0.0 & 11 & 0.0 & N/A & 0.1 &
0.0 & 2.0 & $^{+0.49}_{-0.46}$ & 1.0 & 1.0 \\ 1.31-1.45 & 1.02 ( 1 ) &
$5.4\cdot 10^{1}$ & 7.0 & 0.0 & $^{+2.4}_{-2.7}$ & $^{+2.0}_{-2.3}$ &
$^{+0.51}_{-0.55}$ & $^{+3.0}_{-3.1}$ & $^{+1.2}_{-1.3}$ &
$^{+1.1}_{-1.2}$ & $^{+0.29}_{-0.37}$ & $^{+7.2}_{-7.3}$ &
$^{+6.0}_{-6.1}$ & $^{+0.94}_{-0.96}$ & 0.0 & 11 & 0.02 & N/A & 0.09 &
0.0 & 2.0 & $^{+0.28}_{-0.4}$ & 1.0 & 1.0 \\ 1.45-1.6 & 1.02 ( 1 ) &
$2.2\cdot 10^{1}$ & 9.8 & 0.0 & $^{+3.5}_{-3.4}$ & $^{+2.6}_{-2.3}$ &
$^{+0.33}_{-0.31}$ & $^{+2.9}_{-2.8}$ & $^{+1.1}_{-1.2}$ &
$^{+1.1}_{-0.98}$ & $^{+0.33}_{-0.29}$ & $^{+8.1}_{-7.6}$ &
$^{+6.5}_{-6.2}$ & $^{+1.3}_{-1.2}$ & 0.0 & $^{+12}_{-11}$ & 0.1 & N/A
& 0.32 & 0.0 & 2.0 & $^{+0.32}_{-0.3}$ & 1.0 & 1.0 \\ 1.6-1.94 & 1.02
( 1 ) & $9.2\cdot 10^{0}$ & 11 & 0.0 & $^{+4.2}_{-4.3}$ &
$^{+2.9}_{-3.0}$ & $^{+0.3}_{-0.49}$ & $^{+2.9}_{-3.0}$ & 1.0 &
$^{+0.95}_{-1.2}$ & $^{+0.33}_{-0.49}$ & $^{+8.7}_{-8.1}$ &
$^{+7.2}_{-6.9}$ & $^{+2.1}_{-2.5}$ & 0.0 & $^{+14}_{-13}$ & 0.04 &
N/A & 0.31 & 0.0 & 2.0 & $^{+0.33}_{-0.46}$ & 1.0 & 1.0 \\ 1.94-2.78 &
1.02 ( 0 ) & $9.2\cdot 10^{-1}$ & 29 & 0.0 & $^{+4.2}_{-3.8}$ &
$^{+3.6}_{-3.4}$ & $^{+0.61}_{-0.53}$ & $^{+3.0}_{-2.7}$ &
$^{+0.74}_{-0.68}$ & $^{+0.95}_{-0.86}$ & $^{+0.47}_{-0.43}$ &
$^{+9.0}_{-8.2}$ & $^{+8.2}_{-7.5}$ & $^{+4.7}_{-4.5}$ & 0.0 &
$^{+17}_{-14}$ & 0.2 & N/A & 0.85 & 0.09 & 2.0 & $^{+0.29}_{-0.28}$ &
1.0 & 1.0 \\ \hline\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ &
$\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ &
$\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ &
$\gamma_{68}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{76}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 0.11-0.16 & 1.28 ( 6 ) &
$1.4\cdot 10^{8}$ & 0.91 & $^{+5.3}_{-4.9}$ & $^{+8.8}_{-8.1}$ &
$^{+8.8}_{-8.0}$ & $^{+4.9}_{-4.6}$ & $^{+2.2}_{-2.3}$ &
$^{+9.1}_{-7.8}$ & $^{+2.5}_{-2.6}$ & 2.7 & $^{+4.4}_{-4.2}$ &
$^{+0.07}_{-0.03}$ & $^{+0.0}_{-0.01}$ & 2.8 & $^{+0.07}_{-0.06}$ &
0.07 & N/A & 2.3 & 0.28 & 2.1 & $^{+5.3}_{-4.6}$ & 1.0 & 1.0 \\
0.16-0.21 & 1.2 ( 4 ) & $2.5\cdot 10^{7}$ & 0.69 & 1.2 &
$^{+6.4}_{-6.0}$ & $^{+3.3}_{-3.1}$ & 2.0 & 2.4 & $^{+4.0}_{-3.6}$ &
$^{+3.0}_{-2.9}$ & $^{+1.2}_{-1.1}$ & $^{+4.4}_{-4.3}$ &
$^{+0.43}_{-0.38}$ & 0.03 & 1.2 & 1.4 & 0.1 & N/A & 0.07 & 0.0 & 1.9 &
$^{+1.8}_{-2.6}$ & 1.0 & 1.0 \\ 0.21-0.26 & 1.15 ( 3 ) & $7.1\cdot
10^{6}$ & 0.59 & $^{+0.58}_{-0.59}$ & $^{+5.8}_{-5.4}$ &
$^{+2.8}_{-2.5}$ & $^{+2.0}_{-1.9}$ & $^{+2.4}_{-2.1}$ &
$^{+3.1}_{-2.9}$ & $^{+2.8}_{-2.6}$ & $^{+1.2}_{-1.1}$ &
$^{+4.4}_{-4.3}$ & $^{+0.82}_{-0.83}$ & $^{+0.06}_{-0.04}$ & 0.43 &
$^{+2.7}_{-2.5}$ & 0.0 & N/A & 0.63 & 0.0 & 2.0 & $^{+2.0}_{-2.1}$ &
1.0 & 1.0 \\ 0.26-0.31 & 1.12 ( 3 ) & $2.5\cdot 10^{6}$ & 0.49 &
$^{+0.12}_{-0.13}$ & $^{+6.0}_{-5.9}$ & $^{+3.1}_{-3.0}$ & 2.1 &
$^{+1.5}_{-1.3}$ & $^{+3.1}_{-3.0}$ & $^{+2.8}_{-2.7}$ &
$^{+1.2}_{-1.1}$ & $^{+5.3}_{-5.1}$ & 1.3 & 0.04 & $^{+0.22}_{-0.04}$
& $^{+3.9}_{-3.8}$ & 0.02 & N/A & 0.61 & 0.0 & 2.0 & 2.1 & 1.0 & 1.0
\\ 0.31-0.37 & 1.1 ( 2 ) & $9.4\cdot 10^{5}$ & 0.61 & 0.02 &
$^{+5.5}_{-5.4}$ & $^{+2.7}_{-2.8}$ & 2.0 & $^{+0.87}_{-0.91}$ &
$^{+2.6}_{-2.8}$ & 2.6 & $^{+0.92}_{-0.94}$ & $^{+5.1}_{-5.2}$ & 1.6 &
$^{+0.06}_{-0.1}$ & $^{+0.01}_{-0.02}$ & $^{+4.2}_{-4.4}$ & 0.03 & N/A
& 0.48 & 0.15 & 2.0 & $^{+1.6}_{-1.7}$ & 1.0 & 1.0 \\ 0.37-0.44 & 1.09
( 2 ) & $3.5\cdot 10^{5}$ & 0.73 & 0.0 & $^{+5.1}_{-4.8}$ &
$^{+2.6}_{-2.7}$ & $^{+1.9}_{-1.7}$ & $^{+1.0}_{-0.94}$ &
$^{+2.7}_{-2.6}$ & 2.5 & $^{+0.83}_{-0.68}$ & $^{+5.6}_{-5.4}$ &
$^{+1.9}_{-1.8}$ & $^{+0.07}_{-0.06}$ & $^{+0.0}_{-0.03}$ &
$^{+5.3}_{-5.2}$ & 0.02 & N/A & 0.54 & 0.08 & 2.0 & $^{+1.3}_{-1.4}$ &
1.0 & 1.0 \\ 0.44-0.51 & 1.08 ( 2 ) & $1.4\cdot 10^{5}$ & 0.71 & 0.0 &
$^{+4.5}_{-4.0}$ & $^{+3.0}_{-2.7}$ & 1.6 & 1.3 & $^{+2.8}_{-2.4}$ &
$^{+2.4}_{-2.3}$ & $^{+0.75}_{-0.72}$ & $^{+6.1}_{-5.5}$ &
$^{+2.4}_{-2.2}$ & $^{+0.1}_{-0.13}$ & 0.0 & $^{+6.3}_{-5.8}$ & 0.01 &
N/A & 0.63 & 0.17 & 2.0 & $^{+1.2}_{-1.4}$ & 1.0 & 1.0 \\ 0.51-0.59 &
1.07 ( 1 ) & $5.9\cdot 10^{4}$ & 0.74 & 0.0 & 3.9 & $^{+3.2}_{-3.1}$ &
$^{+1.4}_{-1.5}$ & $^{+1.7}_{-1.8}$ & $^{+2.8}_{-2.6}$ & 2.2 & 0.68 &
$^{+6.3}_{-6.1}$ & 2.8 & $^{+0.17}_{-0.12}$ & 0.0 & $^{+6.9}_{-6.7}$ &
0.09 & N/A & 0.54 & 0.06 & 2.0 & $^{+1.3}_{-1.2}$ & 1.0 & 1.0 \\
0.59-0.67 & 1.06 ( 1 ) & $2.6\cdot 10^{4}$ & 0.82 & 0.0 &
$^{+4.2}_{-3.6}$ & $^{+3.3}_{-2.8}$ & 1.3 & $^{+2.3}_{-2.0}$ &
$^{+2.8}_{-2.6}$ & 2.1 & 0.56 & $^{+6.9}_{-5.6}$ & $^{+3.2}_{-2.8}$ &
$^{+0.13}_{-0.14}$ & 0.0 & $^{+7.9}_{-6.6}$ & 0.08 & N/A & 0.7 & 0.1 &
2.0 & $^{+1.0}_{-1.2}$ & 1.0 & 1.0 \\ 0.67-0.76 & 1.05 ( 1 ) &
$1.2\cdot 10^{4}$ & 1.0 & 0.0 & $^{+4.1}_{-4.0}$ & 2.8 &
$^{+1.1}_{-1.0}$ & $^{+2.4}_{-2.5}$ & $^{+2.3}_{-2.4}$ &
$^{+2.0}_{-1.8}$ & $^{+0.4}_{-0.43}$ & $^{+6.3}_{-6.5}$ &
$^{+3.4}_{-3.5}$ & $^{+0.1}_{-0.15}$ & 0.0 & $^{+7.7}_{-7.9}$ & 0.01 &
N/A & 0.21 & 0.12 & 2.0 & $^{+0.98}_{-0.93}$ & 1.0 & 1.0 \\ 0.76-0.85
& 1.05 ( 1 ) & $5.6\cdot 10^{3}$ & 1.2 & 0.0 & $^{+4.3}_{-4.1}$ &
$^{+2.8}_{-2.9}$ & $^{+1.0}_{-1.2}$ & $^{+2.9}_{-3.0}$ & 2.8 &
$^{+1.9}_{-2.0}$ & $^{+0.34}_{-0.57}$ & $^{+7.1}_{-6.8}$ &
$^{+4.1}_{-3.8}$ & $^{+0.17}_{-0.22}$ & 0.0 & $^{+8.5}_{-8.3}$ & 0.07
& N/A & 0.37 & 0.0 & 2.0 & $^{+0.87}_{-1.1}$ & 1.0 & 1.0 \\ 0.85-0.95
& 1.04 ( 1 ) & $2.7\cdot 10^{3}$ & 1.4 & 0.0 & $^{+4.3}_{-4.2}$ &
$^{+3.4}_{-3.0}$ & $^{+0.93}_{-0.81}$ & $^{+3.1}_{-2.8}$ &
$^{+3.0}_{-2.7}$ & $^{+1.8}_{-1.7}$ & $^{+0.56}_{-0.34}$ &
$^{+7.4}_{-7.0}$ & $^{+4.6}_{-4.3}$ & $^{+0.23}_{-0.07}$ & 0.0 &
$^{+9.6}_{-9.0}$ & 0.06 & N/A & 0.43 & 0.17 & 2.0 & $^{+0.82}_{-0.61}$
& 1.0 & 1.0 \\ 0.95-1.06 & 1.04 ( 1 ) & $1.3\cdot 10^{3}$ & 1.8 & 0.0
& $^{+4.0}_{-4.1}$ & 3.5 & $^{+0.74}_{-0.64}$ & 2.8 & $^{+2.6}_{-2.7}$
& $^{+1.6}_{-1.7}$ & $^{+0.38}_{-0.39}$ & $^{+7.3}_{-7.1}$ &
$^{+4.4}_{-4.6}$ & $^{+0.13}_{-0.2}$ & 0.0 & $^{+9.3}_{-9.0}$ & 0.04 &
N/A & 0.19 & 0.0 & 2.0 & $^{+0.62}_{-0.63}$ & 1.0 & 1.0 \\ 1.06-1.18 &
1.04 ( 1 ) & $6.4\cdot 10^{2}$ & 2.6 & 0.0 & $^{+4.1}_{-4.0}$ &
$^{+3.2}_{-3.0}$ & $^{+0.7}_{-0.71}$ & $^{+2.3}_{-2.2}$ &
$^{+2.6}_{-2.5}$ & $^{+1.5}_{-1.4}$ & $^{+0.33}_{-0.39}$ &
$^{+6.8}_{-6.6}$ & 4.7 & $^{+0.18}_{-0.16}$ & 0.0 & $^{+9.4}_{-8.8}$ &
0.0 & N/A & 0.49 & 0.0 & 2.0 & $^{+0.58}_{-0.65}$ & 1.0 & 1.0 \\
1.18-1.31 & 1.03 ( 1 ) & $3.0\cdot 10^{2}$ & 3.5 & 0.0 &
$^{+4.5}_{-4.6}$ & 2.9 & $^{+1.2}_{-1.3}$ & $^{+2.5}_{-2.7}$ &
$^{+2.8}_{-3.2}$ & $^{+1.6}_{-1.8}$ & $^{+0.49}_{-0.52}$ &
$^{+7.5}_{-7.4}$ & $^{+5.2}_{-5.3}$ & $^{+0.36}_{-0.42}$ & 0.0 &
$^{+11}_{-9.9}$ & 0.08 & N/A & 0.25 & 0.0 & 2.0 & $^{+0.76}_{-0.71}$ &
1.0 & 1.0 \\ 1.31-1.45 & 1.03 ( 1 ) & $1.4\cdot 10^{2}$ & 4.8 & 0.0 &
$^{+3.9}_{-3.3}$ & $^{+2.0}_{-1.9}$ & $^{+1.0}_{-0.88}$ &
$^{+2.4}_{-2.1}$ & $^{+2.7}_{-2.4}$ & $^{+1.3}_{-1.1}$ &
$^{+0.45}_{-0.26}$ & $^{+7.6}_{-6.6}$ & $^{+5.3}_{-5.0}$ &
$^{+0.24}_{-0.18}$ & 0.0 & $^{+11}_{-10}$ & 0.04 & N/A & 0.49 & 0.02 &
2.0 & $^{+0.59}_{-0.34}$ & 1.0 & 1.0 \\ 1.45-1.6 & 1.03 ( 1 ) &
$6.5\cdot 10^{1}$ & 7.1 & 0.0 & $^{+3.9}_{-2.5}$ & $^{+2.4}_{-1.5}$ &
$^{+0.97}_{-0.87}$ & $^{+3.6}_{-2.3}$ & $^{+3.5}_{-2.1}$ &
$^{+1.3}_{-1.0}$ & $^{+0.37}_{-0.4}$ & $^{+8.8}_{-6.3}$ &
$^{+7.0}_{-4.9}$ & $^{+0.62}_{-0.46}$ & 0.0 & $^{+13}_{-10}$ & 0.08 &
N/A & 1.1 & 0.14 & 2.0 & $^{+0.45}_{-0.51}$ & 1.0 & 1.0 \\ 1.6-1.76 &
1.03 ( 1 ) & $3.0\cdot 10^{1}$ & 8.4 & 0.0 & $^{+2.7}_{-3.2}$ &
$^{+1.9}_{-2.2}$ & $^{+0.81}_{-1.0}$ & $^{+3.1}_{-3.4}$ &
$^{+2.8}_{-3.1}$ & $^{+1.4}_{-1.3}$ & $^{+0.35}_{-0.44}$ &
$^{+7.7}_{-7.9}$ & 6.5 & $^{+1.0}_{-0.88}$ & 0.0 & $^{+13}_{-12}$ &
0.1 & N/A & 0.18 & 0.13 & 2.0 & $^{+0.55}_{-0.64}$ & 1.0 & 1.0 \\
1.76-2.12 & 1.02 ( 1 ) & $9.2\cdot 10^{0}$ & 13 & 0.0 &
$^{+3.3}_{-3.6}$ & $^{+1.9}_{-2.2}$ & $^{+0.49}_{-0.37}$ &
$^{+3.1}_{-3.2}$ & $^{+3.0}_{-3.2}$ & $^{+1.1}_{-1.3}$ &
$^{+0.36}_{-0.32}$ & $^{+8.3}_{-8.4}$ & $^{+6.5}_{-6.8}$ &
$^{+1.4}_{-1.6}$ & 0.0 & $^{+14}_{-13}$ & 0.09 & N/A & 0.24 & 0.12 &
2.0 & $^{+0.41}_{-0.36}$ & 1.0 & 1.0 \\ 2.12-3.31 & 1.02 ( 1 ) &
$1.1\cdot 10^{0}$ & 20 & 0.0 & $^{+5.1}_{-5.0}$ & $^{+2.2}_{-2.1}$ &
$^{+0.41}_{-0.33}$ & $^{+3.5}_{-3.4}$ & $^{+3.2}_{-3.1}$ &
$^{+0.97}_{-0.93}$ & $^{+0.42}_{-0.37}$ & $^{+10}_{-9.2}$ &
$^{+8.2}_{-7.9}$ & 3.7 & 0.0 & $^{+17}_{-16}$ & 0.2 & N/A & 0.61 & 0.0
& 2.0 & $^{+0.38}_{-0.34}$ & 1.0 & 1.0 \\ \hline\hline
\end{tabular}
\end{tiny}\vspace*{-1.5mm}
\caption{ Measured dijet cross section for $R=0.6$ and $0.5 \leq y^{*}
< 1.0$.  See Table~\ref{tab:DijetMassResults04_0} for a description of
the columns.  All tables are available on \hepdata~\cite{HEPDATA}.}
\label{tab:DijetMassResults06_1}
\vspace*{-2mm}
\end{table*}

%------------------------------------------------------------------------------------------

\begin{table*}
\begin{tiny}
\setlength{\extrarowheight}{4pt}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma_{2}$ & $\gamma_{8}$ & $\gamma_{14}$ & $\gamma_{20}$ &
$\gamma_{26}$ & $\gamma_{31}$ & $\gamma_{33}$ & $\gamma_{39}$ &
$\gamma_{45}$ & $\gamma_{51}$ & $\gamma_{57}$ & $\gamma_{63}$ &
$\gamma_{69}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{77}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 0.16-0.21 & 1.3 ( 7 ) &
$7.9\cdot 10^{7}$ & 1.5 & $^{+6.2}_{-5.8}$ & $^{+9.3}_{-8.9}$ &
$^{+9.7}_{-8.9}$ & $^{+5.2}_{-5.0}$ & $^{+2.6}_{-2.5}$ &
$^{+12}_{-11}$ & 2.8 & $^{+3.1}_{-3.0}$ & 4.7 & $^{+0.01}_{-0.06}$ &
$^{+0.01}_{-0.0}$ & 3.2 & $^{+0.0}_{-0.02}$ & 0.03 & N/A & 2.8 & 0.4 &
2.1 & $^{+6.5}_{-5.7}$ & 2.0 & 1.0 \\ 0.21-0.26 & 1.23 ( 5 ) &
$2.2\cdot 10^{7}$ & 0.99 & $^{+0.48}_{-0.62}$ & $^{+8.0}_{-7.0}$ &
$^{+5.5}_{-5.2}$ & $^{+3.2}_{-3.3}$ & $^{+2.4}_{-2.5}$ &
$^{+7.3}_{-6.4}$ & $^{+3.2}_{-3.3}$ & $^{+2.0}_{-1.7}$ &
$^{+4.8}_{-4.7}$ & $^{+0.37}_{-0.2}$ & $^{+0.01}_{-0.0}$ &
$^{+2.3}_{-2.1}$ & $^{+1.0}_{-0.82}$ & 0.0 & N/A & 0.72 & 0.27 & 1.9 &
$^{+3.3}_{-4.1}$ & 2.0 & 1.0 \\ 0.26-0.31 & 1.18 ( 4 ) & $7.5\cdot
10^{6}$ & 0.97 & $^{+0.39}_{-0.41}$ & 6.8 & $^{+3.8}_{-4.1}$ &
$^{+2.4}_{-2.6}$ & $^{+2.8}_{-2.9}$ & $^{+5.5}_{-5.7}$ &
$^{+2.9}_{-3.2}$ & $^{+1.3}_{-1.6}$ & $^{+4.5}_{-5.0}$ &
$^{+0.4}_{-0.42}$ & $^{+0.06}_{-0.07}$ & $^{+1.0}_{-1.2}$ & 1.9 & 0.07
& N/A & 0.2 & 0.09 & 2.0 & $^{+2.8}_{-3.7}$ & 2.0 & 1.0 \\ 0.31-0.37 &
1.15 ( 3 ) & $2.9\cdot 10^{6}$ & 0.92 & $^{+0.21}_{-0.28}$ &
$^{+6.2}_{-6.6}$ & $^{+3.1}_{-3.4}$ & 2.1 & $^{+2.2}_{-2.4}$ &
$^{+4.5}_{-4.7}$ & $^{+2.6}_{-2.8}$ & $^{+1.3}_{-1.5}$ &
$^{+4.9}_{-5.1}$ & $^{+0.78}_{-1.0}$ & $^{+0.03}_{-0.09}$ &
$^{+0.45}_{-0.75}$ & $^{+2.5}_{-3.0}$ & 0.06 & N/A & 0.34 & 0.0 & 2.0
& $^{+2.6}_{-2.9}$ & 2.0 & 1.0 \\ 0.37-0.44 & 1.13 ( 3 ) & $1.1\cdot
10^{6}$ & 0.8 & $^{+0.07}_{-0.08}$ & $^{+5.6}_{-5.5}$ &
$^{+3.1}_{-2.9}$ & $^{+1.7}_{-1.9}$ & $^{+1.4}_{-1.5}$ & 3.7 & 2.7 &
1.0 & 4.7 & $^{+1.1}_{-1.3}$ & $^{+0.08}_{-0.05}$ & $^{+0.11}_{-0.1}$
& $^{+3.4}_{-3.5}$ & 0.2 & N/A & 0.85 & 0.0 & 2.0 & $^{+2.2}_{-2.3}$ &
2.0 & 1.0 \\ 0.44-0.51 & 1.11 ( 2 ) & $4.3\cdot 10^{5}$ & 1.0 & 0.02 &
$^{+5.6}_{-5.8}$ & $^{+3.1}_{-3.0}$ & $^{+1.9}_{-1.7}$ &
$^{+1.1}_{-0.87}$ & 3.7 & $^{+2.8}_{-2.7}$ & $^{+0.9}_{-0.81}$ &
$^{+5.1}_{-5.5}$ & $^{+1.5}_{-1.4}$ & $^{+0.01}_{-0.0}$ &
$^{+0.04}_{-0.02}$ & $^{+4.5}_{-4.8}$ & 0.2 & N/A & 0.71 & 0.0 & 2.0 &
$^{+2.1}_{-1.9}$ & 2.0 & 1.0 \\ 0.51-0.59 & 1.1 ( 2 ) & $1.8\cdot
10^{5}$ & 1.1 & 0.0 & $^{+6.1}_{-5.3}$ & $^{+3.1}_{-3.0}$ &
$^{+2.1}_{-1.8}$ & $^{+1.1}_{-1.0}$ & $^{+4.3}_{-3.5}$ &
$^{+2.8}_{-2.7}$ & $^{+0.85}_{-0.89}$ & $^{+6.4}_{-5.5}$ &
$^{+2.1}_{-1.9}$ & $^{+0.1}_{-0.07}$ & $^{+0.04}_{-0.01}$ &
$^{+5.9}_{-5.2}$ & 0.06 & N/A & 0.82 & 0.06 & 2.0 & $^{+2.0}_{-1.7}$ &
2.0 & 1.0 \\ 0.59-0.67 & 1.08 ( 2 ) & $7.9\cdot 10^{4}$ & 1.1 & 0.0 &
$^{+5.1}_{-4.9}$ & $^{+2.8}_{-2.6}$ & 1.7 & $^{+1.2}_{-1.1}$ &
$^{+3.6}_{-3.8}$ & $^{+2.5}_{-2.4}$ & $^{+0.82}_{-0.8}$ &
$^{+5.7}_{-6.0}$ & $^{+2.2}_{-2.0}$ & $^{+0.14}_{-0.19}$ &
$^{+0.01}_{-0.0}$ & $^{+5.8}_{-6.3}$ & 0.1 & N/A & 0.27 & 0.0 & 2.0 &
$^{+1.6}_{-1.9}$ & 2.0 & 1.0 \\ 0.67-0.76 & 1.07 ( 2 ) & $3.7\cdot
10^{4}$ & 1.1 & 0.0 & $^{+4.0}_{-4.5}$ & $^{+2.8}_{-3.3}$ &
$^{+1.5}_{-1.8}$ & $^{+1.4}_{-1.8}$ & $^{+3.4}_{-3.9}$ &
$^{+2.4}_{-2.6}$ & $^{+0.64}_{-1.2}$ & 6.2 & $^{+2.4}_{-2.9}$ &
$^{+0.0}_{-0.09}$ & 0.0 & $^{+6.9}_{-6.5}$ & 0.08 & N/A & 0.5 & 0.0 &
2.0 & $^{+1.6}_{-1.8}$ & 2.0 & 1.0 \\ 0.76-0.85 & 1.07 ( 1 ) &
$1.7\cdot 10^{4}$ & 1.4 & 0.0 & $^{+4.0}_{-3.8}$ & $^{+3.3}_{-3.2}$ &
$^{+1.5}_{-1.2}$ & $^{+2.1}_{-1.8}$ & $^{+4.0}_{-3.9}$ &
$^{+2.7}_{-2.5}$ & $^{+0.83}_{-0.7}$ & 6.4 & $^{+3.1}_{-2.9}$ &
$^{+0.17}_{-0.1}$ & 0.0 & $^{+7.4}_{-7.0}$ & 0.07 & N/A & 0.69 & 0.0 &
2.0 & $^{+1.6}_{-1.5}$ & 2.0 & 1.0 \\ 0.85-0.95 & 1.06 ( 1 ) &
$8.4\cdot 10^{3}$ & 1.3 & 0.0 & $^{+4.1}_{-4.4}$ & $^{+2.9}_{-3.3}$ &
1.1 & $^{+2.1}_{-2.5}$ & 4.4 & $^{+2.0}_{-2.4}$ & $^{+0.37}_{-0.39}$ &
$^{+7.2}_{-7.3}$ & $^{+3.0}_{-3.7}$ & $^{+0.1}_{-0.02}$ & 0.0 &
$^{+8.0}_{-8.8}$ & 0.03 & N/A & 0.18 & 0.0 & 2.0 & $^{+1.1}_{-1.7}$ &
2.0 & 1.0 \\ 0.95-1.06 & 1.05 ( 1 ) & $4.1\cdot 10^{3}$ & 1.5 & 0.0 &
$^{+4.6}_{-4.1}$ & $^{+3.4}_{-2.9}$ & 1.3 & $^{+3.0}_{-2.6}$ &
$^{+4.2}_{-3.8}$ & $^{+2.3}_{-2.1}$ & $^{+0.81}_{-0.77}$ &
$^{+7.7}_{-6.5}$ & $^{+3.9}_{-3.4}$ & $^{+0.39}_{-0.17}$ & 0.0 &
$^{+9.3}_{-8.0}$ & 0.07 & N/A & 0.73 & 0.24 & 2.0 & $^{+1.5}_{-1.6}$ &
2.0 & 1.0 \\ 1.06-1.18 & 1.05 ( 1 ) & $2.0\cdot 10^{3}$ & 1.9 & 0.0 &
$^{+3.7}_{-3.9}$ & $^{+2.9}_{-3.3}$ & $^{+1.1}_{-1.3}$ &
$^{+2.8}_{-3.1}$ & $^{+3.7}_{-3.9}$ & $^{+2.0}_{-2.1}$ &
$^{+0.84}_{-0.7}$ & $^{+6.7}_{-6.5}$ & $^{+3.8}_{-3.7}$ &
$^{+0.22}_{-0.35}$ & 0.0 & $^{+8.3}_{-7.7}$ & 0.02 & N/A & 0.65 & 0.08
& 2.0 & $^{+1.1}_{-1.4}$ & 2.0 & 1.0 \\ 1.18-1.31 & 1.05 ( 1 ) &
$9.0\cdot 10^{2}$ & 2.6 & 0.0 & $^{+3.6}_{-5.5}$ & $^{+2.7}_{-4.1}$ &
$^{+1.2}_{-0.76}$ & $^{+2.7}_{-3.6}$ & $^{+4.3}_{-5.2}$ &
$^{+1.5}_{-2.1}$ & $^{+0.21}_{-0.52}$ & $^{+7.5}_{-8.8}$ &
$^{+3.5}_{-5.5}$ & $^{+0.11}_{-0.14}$ & 0.0 & $^{+9.9}_{-11}$ & 0.2 &
N/A & 0.0 & 0.0 & 2.0 & 1.1 & 2.0 & 1.0 \\ 1.31-1.45 & 1.04 ( 1 ) &
$4.6\cdot 10^{2}$ & 3.3 & 0.0 & $^{+4.6}_{-5.0}$ & 3.8 &
$^{+0.95}_{-1.0}$ & $^{+3.3}_{-3.5}$ & $^{+4.7}_{-4.8}$ & 2.1 &
$^{+0.53}_{-0.36}$ & $^{+7.3}_{-7.9}$ & $^{+4.7}_{-5.2}$ &
$^{+0.18}_{-0.26}$ & 0.0 & $^{+10}_{-11}$ & 0.03 & N/A & 0.39 & 0.0 &
2.0 & $^{+1.1}_{-0.98}$ & 2.0 & 1.0 \\ 1.45-1.6 & 1.04 ( 1 ) &
$2.1\cdot 10^{2}$ & 3.7 & 0.0 & $^{+5.8}_{-4.4}$ & $^{+4.1}_{-3.5}$ &
$^{+1.6}_{-1.0}$ & $^{+3.2}_{-2.9}$ & $^{+6.0}_{-4.6}$ &
$^{+2.0}_{-1.7}$ & $^{+0.86}_{-0.39}$ & $^{+9.5}_{-7.8}$ &
$^{+6.2}_{-4.7}$ & $^{+0.53}_{-0.19}$ & 0.0 & $^{+13}_{-10}$ & 0.2 &
N/A & 0.98 & 0.26 & 2.0 & $^{+1.3}_{-0.77}$ & 2.0 & 1.0 \\ 1.6-1.76 &
1.04 ( 1 ) & $9.3\cdot 10^{1}$ & 5.3 & 0.0 & $^{+4.9}_{-4.7}$ &
$^{+3.6}_{-3.4}$ & 1.2 & $^{+2.6}_{-2.5}$ & $^{+5.1}_{-4.8}$ & 1.6 &
$^{+0.34}_{-0.52}$ & $^{+8.2}_{-7.6}$ & 5.3 & $^{+0.18}_{-0.14}$ & 0.0
& $^{+12}_{-10}$ & 0.05 & N/A & 0.63 & 0.04 & 2.0 & $^{+0.65}_{-0.74}$
& 2.0 & 1.0 \\ 1.76-1.94 & 1.03 ( 1 ) & $3.8\cdot 10^{1}$ & 9.3 & 0.0
& $^{+5.6}_{-5.0}$ & $^{+3.2}_{-3.0}$ & $^{+1.4}_{-1.3}$ &
$^{+2.9}_{-2.4}$ & $^{+5.8}_{-5.6}$ & $^{+1.7}_{-1.5}$ &
$^{+0.44}_{-0.28}$ & $^{+9.1}_{-7.8}$ & $^{+6.5}_{-6.0}$ &
$^{+0.38}_{-0.0}$ & 0.0 & 12 & 0.2 & N/A & 0.42 & 0.0 & 2.0 &
$^{+0.6}_{-0.58}$ & 2.0 & 1.0 \\ 1.94-2.12 & 1.03 ( 1 ) & $2.1\cdot
10^{1}$ & 10 & 0.0 & $^{+4.2}_{-3.8}$ & $^{+2.1}_{-2.4}$ & 1.3 &
$^{+2.7}_{-2.8}$ & $^{+4.8}_{-5.7}$ & $^{+1.0}_{-1.4}$ &
$^{+0.07}_{-0.59}$ & $^{+8.2}_{-7.2}$ & $^{+6.0}_{-5.7}$ &
$^{+0.19}_{-0.74}$ & 0.0 & $^{+12}_{-11}$ & 0.09 & N/A & 0.31 & 0.06 &
2.0 & $^{+0.74}_{-0.79}$ & 2.0 & 1.0 \\ 2.12-2.55 & 1.03 ( 1 ) &
$6.9\cdot 10^{0}$ & 14 & 0.0 & $^{+4.7}_{-4.3}$ & $^{+2.9}_{-1.9}$ &
$^{+2.1}_{-1.6}$ & $^{+4.5}_{-3.9}$ & $^{+7.5}_{-6.4}$ &
$^{+2.2}_{-1.3}$ & $^{+0.63}_{-0.19}$ & $^{+9.9}_{-9.6}$ &
$^{+8.1}_{-7.4}$ & $^{+1.1}_{-0.74}$ & 0.0 & $^{+17}_{-14}$ & 0.2 &
N/A & 0.9 & 0.0 & 2.0 & $^{+1.0}_{-0.5}$ & 2.0 & 1.0 \\ 2.55-3.61 &
1.02 ( 0 ) & $5.8\cdot 10^{-1}$ & 33 & 0.0 & $^{+4.9}_{-3.9}$ &
$^{+1.8}_{-1.2}$ & $^{+0.39}_{-0.34}$ & $^{+4.5}_{-3.3}$ &
$^{+8.0}_{-6.2}$ & $^{+1.5}_{-0.91}$ & $^{+0.43}_{-0.35}$ &
$^{+11}_{-8.5}$ & $^{+9.4}_{-7.1}$ & 2.2 & 0.0 & $^{+19}_{-16}$ & 0.4
& N/A & 1.8 & 0.11 & 2.0 & $^{+0.44}_{-0.39}$ & 2.0 & 1.0 \\
\hline\hline
\end{tabular}
\end{tiny}\vspace*{-1.5mm}
\caption{ Measured dijet cross section for $R=0.6$ and $1.0 \leq y^{*}
< 1.5$.  See Table~\ref{tab:DijetMassResults04_0} for a description of
the columns.  All tables are available on \hepdata~\cite{HEPDATA}.}
\label{tab:DijetMassResults06_2}
\vspace*{-2mm}
\end{table*}

%------------------------------------------------------------------------------------------

\begin{table*}
\begin{tiny}
\setlength{\extrarowheight}{4pt}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma_{3}$ & $\gamma_{9}$ & $\gamma_{15}$ & $\gamma_{21}$ &
$\gamma_{27}$ & $\gamma_{31}$ & $\gamma_{34}$ & $\gamma_{40}$ &
$\gamma_{46}$ & $\gamma_{52}$ & $\gamma_{58}$ & $\gamma_{64}$ &
$\gamma_{70}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{78}$ &
$\gamma_{82}$ & $\gamma_{83}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 0.26-0.31 & 1.29 ( 7 ) &
$2.5\cdot 10^{7}$ & 2.3 & $^{+5.9}_{-5.5}$ & $^{+10}_{-9.1}$ &
$^{+9.8}_{-8.9}$ & $^{+5.2}_{-4.9}$ & $^{+2.6}_{-2.5}$ &
$^{+16}_{-14}$ & $^{+3.2}_{-3.1}$ & $^{+3.2}_{-2.9}$ &
$^{+5.0}_{-4.9}$ & $^{+0.03}_{-0.0}$ & $^{+0.01}_{-0.0}$ &
$^{+3.5}_{-3.3}$ & $^{+0.05}_{-0.0}$ & 0.1 & N/A & 3.2 & 0.35 &
$^{+2.1}_{-2.0}$ & $^{+7.4}_{-6.8}$ & 2.0 & 1.0 \\ 0.31-0.37 & 1.24 (
6 ) & $9.6\cdot 10^{6}$ & 2.3 & $^{+1.8}_{-1.9}$ & $^{+8.9}_{-7.6}$ &
$^{+7.3}_{-6.3}$ & $^{+3.3}_{-3.2}$ & 2.3 & $^{+12}_{-9.6}$ &
$^{+3.0}_{-2.9}$ & $^{+2.0}_{-2.1}$ & $^{+4.6}_{-4.8}$ &
$^{+0.07}_{-0.17}$ & $^{+0.02}_{-0.1}$ & $^{+2.4}_{-2.5}$ &
$^{+0.53}_{-0.71}$ & 0.04 & N/A & 1.7 & 0.13 & 2.0 & $^{+4.9}_{-5.0}$
& 2.0 & 1.0 \\ 0.37-0.44 & 1.2 ( 5 ) & $3.6\cdot 10^{6}$ & 1.4 &
$^{+0.38}_{-0.35}$ & $^{+7.9}_{-7.1}$ & $^{+5.5}_{-5.2}$ &
$^{+3.4}_{-3.0}$ & $^{+2.9}_{-3.0}$ & $^{+9.4}_{-8.5}$ &
$^{+3.2}_{-3.0}$ & $^{+1.7}_{-1.8}$ & $^{+5.3}_{-4.8}$ &
$^{+0.54}_{-0.43}$ & 0.07 & $^{+1.6}_{-1.8}$ & 1.4 & 0.04 & N/A & 1.4
& 0.06 & 2.0 & $^{+4.9}_{-4.7}$ & 2.0 & 1.0 \\ 0.44-0.51 & 1.17 ( 4 )
& $1.4\cdot 10^{6}$ & 1.5 & $^{+0.0}_{-0.14}$ & $^{+7.1}_{-8.0}$ &
$^{+4.6}_{-4.7}$ & $^{+2.8}_{-2.9}$ & 3.4 & $^{+8.0}_{-8.3}$ &
$^{+3.7}_{-3.8}$ & $^{+1.8}_{-2.0}$ & $^{+5.6}_{-5.8}$ &
$^{+0.85}_{-1.1}$ & 0.0 & $^{+0.73}_{-1.0}$ & $^{+3.1}_{-3.0}$ & 0.0 &
N/A & 0.63 & 0.0 & 2.0 & $^{+4.5}_{-5.1}$ & 2.0 & 1.0 \\ 0.51-0.59 &
1.15 ( 4 ) & $5.9\cdot 10^{5}$ & 1.5 & $^{+0.1}_{-0.12}$ &
$^{+7.2}_{-7.0}$ & $^{+3.8}_{-3.9}$ & $^{+1.7}_{-2.4}$ &
$^{+2.4}_{-2.7}$ & $^{+7.4}_{-6.6}$ & $^{+3.1}_{-3.3}$ &
$^{+1.1}_{-1.5}$ & $^{+5.4}_{-5.5}$ & $^{+0.63}_{-1.0}$ &
$^{+0.0}_{-0.06}$ & $^{+0.17}_{-0.15}$ & $^{+3.5}_{-3.7}$ & 0.2 & N/A
& 0.54 & 0.0 & 2.0 & $^{+3.3}_{-4.0}$ & 2.0 & 1.0 \\ 0.59-0.67 & 1.13
( 3 ) & $2.6\cdot 10^{5}$ & 1.6 & $^{+0.09}_{-0.07}$ &
$^{+6.5}_{-6.0}$ & $^{+3.6}_{-3.4}$ & $^{+2.1}_{-2.2}$ & 2.0 & 5.7 &
$^{+2.8}_{-3.0}$ & $^{+1.4}_{-1.3}$ & $^{+5.4}_{-5.2}$ &
$^{+1.5}_{-1.4}$ & $^{+0.24}_{-0.07}$ & $^{+0.07}_{-0.0}$ &
$^{+4.0}_{-4.1}$ & 0.09 & N/A & 1.0 & 0.0 & 2.0 & 3.0 & 2.0 & 1.0 \\
0.67-0.76 & 1.12 ( 3 ) & $1.2\cdot 10^{5}$ & 1.7 & 0.02 & 6.4 & 3.6 &
$^{+2.0}_{-2.3}$ & $^{+1.5}_{-1.3}$ & $^{+5.8}_{-5.5}$ &
$^{+3.1}_{-3.3}$ & $^{+1.2}_{-0.99}$ & $^{+6.0}_{-6.1}$ &
$^{+2.2}_{-1.7}$ & $^{+0.09}_{-0.04}$ & 0.03 & $^{+5.2}_{-5.3}$ & 0.2
& N/A & 0.87 & 0.26 & 2.0 & $^{+3.1}_{-3.2}$ & 2.0 & 1.0 \\ 0.76-0.85
& 1.1 ( 3 ) & $5.7\cdot 10^{4}$ & 2.1 & 0.0 & $^{+7.0}_{-6.8}$ &
$^{+3.3}_{-3.2}$ & $^{+1.7}_{-1.6}$ & $^{+0.94}_{-0.54}$ & 6.0 &
$^{+3.0}_{-2.7}$ & $^{+0.57}_{-0.58}$ & 6.6 & $^{+1.9}_{-1.4}$ &
$^{+0.12}_{-0.0}$ & $^{+0.02}_{-0.07}$ & 6.3 & 0.01 & N/A & 0.85 &
0.33 & 2.0 & $^{+2.6}_{-2.3}$ & 2.0 & 1.0 \\ 0.85-0.95 & 1.09 ( 2 ) &
$2.8\cdot 10^{4}$ & 2.1 & 0.0 & $^{+5.6}_{-5.4}$ & $^{+2.4}_{-2.6}$ &
$^{+1.4}_{-1.5}$ & $^{+0.89}_{-0.83}$ & $^{+5.1}_{-4.9}$ &
$^{+2.1}_{-2.3}$ & $^{+0.6}_{-1.0}$ & $^{+5.8}_{-6.2}$ &
$^{+1.5}_{-1.9}$ & $^{+0.0}_{-0.13}$ & $^{+0.0}_{-0.02}$ &
$^{+6.1}_{-6.8}$ & 0.2 & N/A & 0.08 & 0.17 & 2.0 & $^{+1.8}_{-2.2}$ &
2.0 & 1.0 \\ 0.95-1.06 & 1.08 ( 2 ) & $1.4\cdot 10^{4}$ & 2.3 & 0.0 &
$^{+5.2}_{-5.6}$ & $^{+3.7}_{-3.4}$ & $^{+1.5}_{-1.6}$ &
$^{+1.7}_{-2.1}$ & $^{+6.0}_{-6.1}$ & $^{+3.7}_{-3.1}$ &
$^{+1.4}_{-0.94}$ & $^{+6.6}_{-6.4}$ & $^{+3.2}_{-3.0}$ &
$^{+0.17}_{-0.1}$ & 0.0 & $^{+6.9}_{-7.1}$ & 0.1 & N/A & 0.58 & 0.25 &
2.0 & $^{+2.6}_{-3.1}$ & 2.0 & 1.0 \\ 1.06-1.18 & 1.08 ( 2 ) &
$6.3\cdot 10^{3}$ & 2.5 & 0.0 & $^{+5.6}_{-4.0}$ & $^{+4.1}_{-2.7}$ &
$^{+2.3}_{-1.2}$ & $^{+2.6}_{-1.7}$ & $^{+6.9}_{-5.8}$ &
$^{+3.5}_{-2.4}$ & $^{+1.2}_{-0.58}$ & $^{+8.0}_{-7.2}$ &
$^{+3.6}_{-2.6}$ & $^{+0.17}_{-0.04}$ & 0.0 & $^{+8.6}_{-7.7}$ & 0.1 &
N/A & 1.4 & 1.0 & 2.0 & $^{+2.9}_{-2.1}$ & 2.0 & 1.0 \\ 1.18-1.31 &
1.07 ( 2 ) & $3.1\cdot 10^{3}$ & 2.6 & 0.0 & $^{+3.5}_{-3.3}$ &
$^{+1.5}_{-2.9}$ & $^{+1.2}_{-1.6}$ & $^{+1.2}_{-2.0}$ &
$^{+6.2}_{-5.3}$ & $^{+1.3}_{-2.3}$ & $^{+0.53}_{-1.1}$ &
$^{+8.1}_{-6.6}$ & $^{+1.2}_{-3.1}$ & $^{+0.0}_{-0.07}$ & 0.0 &
$^{+9.1}_{-7.5}$ & 0.4 & N/A & 1.6 & 0.38 & 2.0 & $^{+1.1}_{-2.1}$ &
2.0 & 1.0 \\ 1.31-1.45 & 1.06 ( 2 ) & $1.4\cdot 10^{3}$ & 3.2 & 0.0 &
$^{+5.3}_{-4.1}$ & $^{+4.3}_{-3.8}$ & 1.2 & $^{+2.3}_{-3.2}$ &
$^{+7.3}_{-6.1}$ & $^{+2.2}_{-2.9}$ & $^{+0.58}_{-0.66}$ &
$^{+9.1}_{-7.3}$ & $^{+4.7}_{-3.7}$ & $^{+0.24}_{-0.26}$ & 0.0 &
$^{+10}_{-9.6}$ & 0.2 & N/A & 0.15 & 0.0 & 2.0 & $^{+2.6}_{-2.0}$ &
2.0 & 1.0 \\ 1.45-1.6 & 1.06 ( 2 ) & $6.7\cdot 10^{2}$ & 3.7 & 0.0 &
$^{+5.5}_{-4.7}$ & $^{+5.3}_{-4.0}$ & $^{+1.6}_{-1.3}$ &
$^{+4.7}_{-3.3}$ & $^{+7.7}_{-6.0}$ & $^{+3.9}_{-2.3}$ &
$^{+0.52}_{-1.0}$ & $^{+8.2}_{-7.7}$ & $^{+5.6}_{-4.4}$ & 0.26 & 0.0 &
$^{+11}_{-9.0}$ & 0.05 & N/A & 1.8 & 0.0 & 2.0 & $^{+3.1}_{-1.7}$ &
2.0 & 1.0 \\ 1.6-1.76 & 1.06 ( 2 ) & $3.0\cdot 10^{2}$ & 4.5 & 0.0 &
$^{+3.3}_{-4.0}$ & $^{+2.2}_{-2.1}$ & $^{+0.93}_{-0.76}$ &
$^{+1.6}_{-2.3}$ & $^{+5.9}_{-6.6}$ & $^{+1.2}_{-0.88}$ &
$^{+0.72}_{-0.0}$ & $^{+7.9}_{-8.2}$ & $^{+3.1}_{-3.5}$ &
$^{+0.0}_{-0.03}$ & 0.0 & $^{+11}_{-9.8}$ & 0.4 & N/A & 1.9 & 0.42 &
2.0 & $^{+1.3}_{-0.51}$ & 2.0 & 1.0 \\ 1.76-1.94 & 1.05 ( 1 ) &
$1.4\cdot 10^{2}$ & 5.0 & 0.0 & $^{+6.1}_{-4.3}$ & $^{+4.1}_{-3.9}$ &
$^{+1.5}_{-1.9}$ & $^{+3.6}_{-3.2}$ & $^{+8.6}_{-6.3}$ &
$^{+2.7}_{-3.0}$ & $^{+0.64}_{-1.2}$ & $^{+11}_{-7.3}$ &
$^{+6.1}_{-4.6}$ & $^{+0.11}_{-0.02}$ & 0.0 & $^{+13}_{-9.8}$ & 0.06 &
N/A & 1.5 & 0.02 & 2.0 & $^{+1.4}_{-3.1}$ & 2.0 & 1.0 \\ 1.94-2.12 &
1.05 ( 1 ) & $6.0\cdot 10^{1}$ & 7.9 & 0.0 & $^{+6.1}_{-6.4}$ &
$^{+5.5}_{-5.7}$ & 2.2 & $^{+5.3}_{-5.1}$ & $^{+9.0}_{-7.9}$ & 2.7 &
$^{+1.1}_{-0.33}$ & $^{+11}_{-8.5}$ & $^{+6.1}_{-5.7}$ &
$^{+0.87}_{-0.02}$ & 0.0 & $^{+12}_{-9.9}$ & 0.5 & N/A & 0.76 & 0.0 &
2.0 & $^{+2.3}_{-1.8}$ & 2.0 & 1.0 \\ 2.12-2.33 & 1.04 ( 1 ) &
$2.8\cdot 10^{1}$ & 10 & 0.0 & $^{+8.4}_{-7.0}$ & $^{+6.2}_{-4.4}$ &
$^{+1.6}_{-1.8}$ & $^{+5.3}_{-4.1}$ & $^{+9.7}_{-9.0}$ &
$^{+2.2}_{-2.3}$ & $^{+0.43}_{-0.15}$ & $^{+11}_{-9.5}$ &
$^{+8.6}_{-7.1}$ & $^{+0.4}_{-0.28}$ & 0.0 & 15 & 0.1 & N/A & 0.73 &
0.0 & 2.0 & $^{+1.4}_{-1.1}$ & 2.0 & 1.0 \\ 2.33-2.78 & 1.04 ( 1 ) &
$9.8\cdot 10^{0}$ & 11 & 0.0 & $^{+5.8}_{-4.4}$ & $^{+3.5}_{-3.2}$ &
$^{+1.2}_{-1.5}$ & $^{+2.6}_{-2.4}$ & $^{+7.3}_{-6.3}$ & 1.5 &
$^{+0.46}_{-0.73}$ & $^{+9.4}_{-7.9}$ & $^{+5.7}_{-4.6}$ &
$^{+0.14}_{-0.27}$ & 0.0 & $^{+13}_{-12}$ & 0.09 & N/A & 1.6 & 0.0 &
2.0 & $^{+0.81}_{-0.86}$ & 2.0 & 1.0 \\ 2.78-3.93 & 1.03 ( 1 ) &
$6.2\cdot 10^{-1}$ & 29 & 0.02 & $^{+7.4}_{-6.8}$ & $^{+4.0}_{-3.5}$ &
$^{+2.8}_{-1.8}$ & $^{+5.2}_{-3.9}$ & $^{+12}_{-13}$ &
$^{+3.0}_{-2.1}$ & $^{+0.29}_{-0.32}$ & 14 & $^{+11}_{-10}$ &
$^{+0.36}_{-0.35}$ & 0.0 & $^{+21}_{-19}$ & 0.6 & N/A & 1.1 & 0.0 &
2.0 & $^{+1.5}_{-0.86}$ & 2.0 & 1.0 \\ \hline\hline
\end{tabular}
\end{tiny}\vspace*{-1.5mm}
\caption{ Measured dijet cross section for $R=0.6$ and $1.5 \leq y^{*}
< 2.0$.  See Table~\ref{tab:DijetMassResults04_0} for a description of
the columns.  All tables are available on \hepdata~\cite{HEPDATA}.}
\label{tab:DijetMassResults06_3}
\vspace*{-2mm}
\end{table*}

%------------------------------------------------------------------------------------------

\begin{table*}
\begin{tiny}
\setlength{\extrarowheight}{4pt}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma{4}$ & $\gamma_{10}$ & $\gamma_{16}$ & $\gamma_{22}$ &
$\gamma_{28}$ & $\gamma_{31}$ & $\gamma_{35}$ & $\gamma_{41}$ &
$\gamma_{47}$ & $\gamma_{53}$ & $\gamma_{59}$ & $\gamma_{65}$ &
$\gamma_{71}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{79}$ &
$\gamma_{82}$ & $\gamma_{84}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 0.37-0.44 & 1.3 ( 8 ) &
$1.3\cdot 10^{7}$ & 3.2 & $^{+10}_{-7.3}$ & $^{+14}_{-11}$ &
$^{+15}_{-11}$ & $^{+7.8}_{-5.8}$ & $^{+3.7}_{-2.6}$ & $^{+29}_{-21}$
& $^{+3.8}_{-3.1}$ & $^{+4.2}_{-3.3}$ & $^{+6.8}_{-4.6}$ &
$^{+0.09}_{-0.0}$ & $^{+0.01}_{-0.0}$ & $^{+4.3}_{-3.5}$ &
$^{+0.06}_{-0.0}$ & 0.05 & N/A & 7.0 & 1.1 & 2.1 & $^{+16}_{-8.4}$ &
1.0 & $^{+2.7}_{-0.0}$ \\ 0.44-0.51 & 1.26 ( 7 ) & $4.8\cdot 10^{6}$ &
3.2 & $^{+5.6}_{-5.5}$ & $^{+11}_{-10}$ & $^{+10}_{-9.4}$ &
$^{+5.0}_{-5.2}$ & $^{+3.2}_{-2.9}$ & $^{+25}_{-18}$ &
$^{+3.6}_{-3.5}$ & $^{+3.3}_{-3.2}$ & $^{+5.3}_{-5.7}$ &
$^{+0.1}_{-0.17}$ & $^{+0.02}_{-0.04}$ & $^{+3.5}_{-3.4}$ &
$^{+0.28}_{-0.25}$ & 0.1 & N/A & 4.2 & 0.74 & 2.0 & $^{+9.2}_{-8.6}$ &
1.0 & $^{+1.2}_{-0.83}$ \\ 0.51-0.59 & 1.23 ( 6 ) & $2.0\cdot 10^{6}$
& 3.0 & $^{+1.9}_{-2.6}$ & $^{+8.6}_{-8.3}$ & $^{+7.7}_{-7.5}$ &
$^{+3.5}_{-3.9}$ & $^{+2.7}_{-3.2}$ & $^{+18}_{-15}$ &
$^{+3.4}_{-3.6}$ & $^{+2.2}_{-2.5}$ & 5.5 & $^{+0.32}_{-0.29}$ &
$^{+0.0}_{-0.02}$ & $^{+2.3}_{-2.7}$ & $^{+0.82}_{-0.91}$ & 0.02 & N/A
& 2.3 & 0.31 & 2.0 & $^{+6.3}_{-7.4}$ & 1.0 & $^{+0.67}_{-1.3}$ \\
0.59-0.67 & 1.2 ( 5 ) & $8.9\cdot 10^{5}$ & 1.9 & $^{+0.67}_{-0.97}$ &
$^{+8.6}_{-8.2}$ & 6.4 & $^{+2.7}_{-3.3}$ & $^{+2.7}_{-3.5}$ &
$^{+15}_{-13}$ & $^{+3.0}_{-3.7}$ & $^{+1.7}_{-2.2}$ &
$^{+5.3}_{-5.8}$ & $^{+0.4}_{-0.45}$ & $^{+0.04}_{-0.0}$ &
$^{+1.4}_{-1.7}$ & $^{+1.3}_{-1.9}$ & 0.03 & N/A & 2.1 & 0.64 & 2.0 &
$^{+6.0}_{-6.7}$ & 1.0 & $^{+0.91}_{-1.1}$ \\ 0.67-0.76 & 1.18 ( 5 ) &
$3.9\cdot 10^{5}$ & 1.9 & $^{+0.24}_{-0.21}$ & $^{+8.6}_{-7.7}$ &
$^{+5.6}_{-5.0}$ & $^{+2.7}_{-2.6}$ & $^{+3.5}_{-3.4}$ &
$^{+13}_{-11}$ & $^{+3.6}_{-3.4}$ & $^{+1.7}_{-1.8}$ &
$^{+5.9}_{-5.7}$ & $^{+0.47}_{-0.59}$ & 0.03 & $^{+0.84}_{-0.88}$ &
$^{+2.7}_{-2.6}$ & 0.05 & N/A & 2.9 & 1.3 & 2.0 & $^{+6.3}_{-5.9}$ &
1.0 & $^{+0.99}_{-1.0}$ \\ 0.76-0.85 & 1.16 ( 4 ) & $1.9\cdot 10^{5}$
& 1.5 & $^{+0.0}_{-0.02}$ & $^{+7.5}_{-7.3}$ & $^{+4.6}_{-4.2}$ &
$^{+2.6}_{-2.4}$ & $^{+3.4}_{-3.0}$ & $^{+11}_{-9.9}$ &
$^{+3.6}_{-3.3}$ & $^{+1.8}_{-1.7}$ & $^{+5.7}_{-5.5}$ &
$^{+0.91}_{-1.0}$ & $^{+0.03}_{-0.07}$ & $^{+0.44}_{-0.55}$ &
$^{+3.3}_{-3.4}$ & 0.04 & N/A & 2.4 & 0.85 & 2.0 & $^{+5.4}_{-5.1}$ &
1.0 & 1.0 \\ 0.85-0.95 & 1.15 ( 4 ) & $9.4\cdot 10^{4}$ & 1.4 &
$^{+0.06}_{-0.07}$ & $^{+8.0}_{-7.3}$ & $^{+4.6}_{-4.5}$ & 2.5 & 3.0 &
$^{+10}_{-9.1}$ & 3.7 & $^{+1.6}_{-1.5}$ & $^{+6.6}_{-6.0}$ & 1.3 &
$^{+0.01}_{-0.1}$ & $^{+0.14}_{-0.26}$ & $^{+4.7}_{-4.5}$ & 0.04 & N/A
& 1.5 & 0.06 & 2.0 & $^{+5.3}_{-5.1}$ & 1.0 & 1.0 \\ 0.95-1.06 & 1.13
( 4 ) & $4.3\cdot 10^{4}$ & 1.6 & $^{+0.05}_{-0.04}$ &
$^{+7.5}_{-6.9}$ & $^{+4.2}_{-4.1}$ & $^{+2.4}_{-2.3}$ & 2.2 &
$^{+9.0}_{-7.9}$ & $^{+3.6}_{-3.4}$ & 1.3 & $^{+6.4}_{-5.9}$ & 1.6 &
0.05 & $^{+0.04}_{-0.0}$ & $^{+5.0}_{-5.1}$ & 0.05 & N/A & 1.1 & 0.0 &
2.0 & 4.7 & 1.0 & 1.0 \\ 1.06-1.18 & 1.12 ( 3 ) & $2.0\cdot 10^{4}$ &
1.9 & 0.02 & $^{+7.6}_{-7.8}$ & $^{+4.0}_{-4.3}$ & $^{+2.2}_{-2.4}$ &
$^{+1.5}_{-1.6}$ & $^{+8.8}_{-8.6}$ & $^{+3.4}_{-3.6}$ & 1.2 &
$^{+6.7}_{-7.2}$ & 1.8 & $^{+0.05}_{-0.06}$ & $^{+0.06}_{-0.01}$ &
$^{+6.1}_{-6.5}$ & 0.05 & N/A & 2.3 & 1.3 & 2.0 & $^{+4.2}_{-4.6}$ &
1.0 & 1.0 \\ 1.18-1.31 & 1.11 ( 3 ) & $9.9\cdot 10^{3}$ & 2.5 & 0.0 &
$^{+7.8}_{-7.1}$ & 3.8 & $^{+2.1}_{-2.4}$ & $^{+1.3}_{-1.2}$ &
$^{+9.2}_{-7.9}$ & 3.3 & $^{+1.3}_{-1.2}$ & $^{+7.7}_{-6.8}$ & 2.1 &
$^{+0.11}_{-0.04}$ & $^{+0.02}_{-0.03}$ & $^{+7.5}_{-6.5}$ & 0.05 &
N/A & 3.6 & 2.0 & 2.0 & $^{+3.8}_{-3.7}$ & 1.0 & 1.0 \\ 1.31-1.45 &
1.1 ( 3 ) & $4.7\cdot 10^{3}$ & 2.7 & 0.0 & $^{+7.0}_{-6.7}$ &
$^{+3.8}_{-3.6}$ & $^{+2.1}_{-2.0}$ & $^{+1.4}_{-1.1}$ & 8.1 &
$^{+3.4}_{-3.1}$ & $^{+0.9}_{-1.0}$ & $^{+7.2}_{-7.0}$ &
$^{+2.4}_{-2.2}$ & $^{+0.06}_{-0.03}$ & $^{+0.02}_{-0.01}$ &
$^{+7.2}_{-7.1}$ & 0.07 & N/A & 2.3 & 0.81 & 2.0 & 3.6 & 1.0 & 1.0 \\
1.45-1.6 & 1.09 ( 3 ) & $2.2\cdot 10^{3}$ & 3.5 & 0.0 &
$^{+6.0}_{-6.5}$ & $^{+3.0}_{-3.6}$ & $^{+2.0}_{-2.1}$ &
$^{+1.4}_{-1.9}$ & $^{+8.7}_{-8.3}$ & $^{+2.9}_{-3.3}$ &
$^{+0.92}_{-1.1}$ & $^{+8.2}_{-8.1}$ & $^{+2.3}_{-3.0}$ &
$^{+0.05}_{-0.1}$ & 0.0 & $^{+8.5}_{-8.6}$ & 0.07 & N/A & 0.0 & 0.0 &
2.0 & $^{+3.2}_{-3.7}$ & 1.0 & 1.0 \\ 1.6-1.76 & 1.09 ( 3 ) &
$1.0\cdot 10^{3}$ & 3.9 & 0.0 & $^{+6.3}_{-5.6}$ & $^{+4.2}_{-3.4}$ &
$^{+2.1}_{-1.8}$ & $^{+2.6}_{-2.2}$ & $^{+8.7}_{-8.0}$ &
$^{+3.8}_{-3.0}$ & $^{+1.2}_{-0.78}$ & $^{+8.6}_{-7.5}$ &
$^{+4.0}_{-3.3}$ & $^{+0.09}_{-0.13}$ & 0.0 & $^{+9.0}_{-8.3}$ & 0.06
& N/A & 0.0 & 0.0 & 2.0 & 3.7 & 1.0 & 1.0 \\ 1.76-1.94 & 1.08 ( 2 ) &
$4.6\cdot 10^{2}$ & 4.1 & 0.0 & $^{+5.0}_{-4.6}$ & $^{+3.2}_{-3.6}$ &
$^{+1.5}_{-1.4}$ & $^{+2.0}_{-1.7}$ & $^{+9.0}_{-9.2}$ &
$^{+2.4}_{-2.7}$ & $^{+0.84}_{-0.55}$ & $^{+8.8}_{-8.4}$ &
$^{+2.9}_{-3.2}$ & $^{+0.14}_{-0.1}$ & 0.0 & $^{+9.8}_{-9.7}$ & 0.07 &
N/A & 1.1 & 0.0 & 2.0 & 3.0 & 1.0 & 1.0 \\ 1.94-2.12 & 1.08 ( 2 ) &
$2.1\cdot 10^{2}$ & 4.7 & 0.0 & $^{+5.9}_{-3.8}$ & $^{+4.9}_{-3.4}$ &
$^{+2.1}_{-1.7}$ & $^{+3.5}_{-2.4}$ & $^{+9.7}_{-8.6}$ &
$^{+3.3}_{-2.7}$ & $^{+1.3}_{-0.9}$ & $^{+9.4}_{-7.5}$ &
$^{+4.8}_{-3.0}$ & $^{+0.32}_{-0.02}$ & 0.0 & $^{+11}_{-9.3}$ & 0.1 &
N/A & 2.2 & 0.18 & 2.0 & $^{+3.9}_{-2.9}$ & 1.0 & 1.0 \\ 2.12-2.33 &
1.07 ( 2 ) & $1.0\cdot 10^{2}$ & 7.0 & 0.0 & $^{+4.8}_{-6.2}$ &
$^{+3.9}_{-4.4}$ & $^{+1.7}_{-1.8}$ & $^{+2.8}_{-3.4}$ & 10 &
$^{+3.0}_{-2.9}$ & $^{+0.65}_{-0.93}$ & $^{+9.5}_{-10}$ &
$^{+4.2}_{-6.1}$ & $^{+0.05}_{-0.44}$ & 0.0 & $^{+11}_{-12}$ & 0.07 &
N/A & 0.44 & 0.0 & 2.0 & $^{+3.0}_{-3.3}$ & 1.0 & 1.0 \\ 2.33-2.55 &
1.07 ( 2 ) & $4.1\cdot 10^{1}$ & 9.9 & 0.0 & $^{+5.0}_{-5.7}$ &
$^{+2.8}_{-4.4}$ & $^{+1.6}_{-2.0}$ & $^{+2.3}_{-4.0}$ &
$^{+10}_{-8.6}$ & $^{+2.8}_{-3.2}$ & $^{+0.51}_{-1.1}$ &
$^{+10}_{-9.0}$ & $^{+4.4}_{-5.3}$ & $^{+0.34}_{-0.5}$ & 0.0 &
$^{+13}_{-11}$ & 0.1 & N/A & 1.6 & 0.33 & 2.0 & $^{+2.4}_{-3.4}$ & 1.0
& 1.0 \\ 2.55-3.04 & 1.06 ( 2 ) & $1.1\cdot 10^{1}$ & 10 & 0.0 &
$^{+9.5}_{-6.9}$ & $^{+8.1}_{-5.0}$ & $^{+2.4}_{-2.3}$ &
$^{+7.9}_{-4.7}$ & $^{+14}_{-10}$ & $^{+3.1}_{-3.2}$ &
$^{+0.8}_{-0.86}$ & $^{+15}_{-11}$ & $^{+9.1}_{-6.3}$ &
$^{+0.25}_{-0.18}$ & 0.0 & $^{+18}_{-14}$ & 0.08 & N/A & 2.6 & 0.46 &
2.0 & $^{+3.4}_{-3.2}$ & 1.0 & 1.0 \\ 3.04-4.27 & 1.05 ( 2 ) &
$5.1\cdot 10^{-1}$ & 35 & 0.01 & $^{+8.7}_{-8.1}$ & $^{+6.4}_{-6.2}$ &
$^{+2.8}_{-3.0}$ & $^{+5.6}_{-5.2}$ & $^{+13}_{-12}$ &
$^{+3.1}_{-3.2}$ & $^{+0.69}_{-0.88}$ & $^{+15}_{-13}$ &
$^{+8.9}_{-8.8}$ & $^{+0.23}_{-0.4}$ & 0.0 & $^{+20}_{-18}$ & 0.4 &
N/A & 2.1 & 0.11 & 2.0 & $^{+2.8}_{-3.0}$ & 1.0 & 1.0 \\ \hline\hline
\end{tabular}
\end{tiny}\vspace*{-1.5mm}
\caption{ Measured dijet cross section for $R=0.6$ and $2.0 \leq y^{*}
< 2.5$.  See Table~\ref{tab:DijetMassResults04_0} for a description of
the columns.  All tables are available on \hepdata~\cite{HEPDATA}.}
\label{tab:DijetMassResults06_4}
\vspace*{-2mm}
\end{table*}

%------------------------------------------------------------------------------------------

\begin{table*}
\begin{tiny}
\setlength{\extrarowheight}{4pt}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma{4}$ & $\gamma_{10}$ & $\gamma_{16}$ & $\gamma_{22}$ &
$\gamma_{28}$ & $\gamma_{31}$ & $\gamma_{35}$ & $\gamma_{41}$ &
$\gamma_{47}$ & $\gamma_{53}$ & $\gamma_{59}$ & $\gamma_{65}$ &
$\gamma_{71}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{79}$ &
$\gamma_{82}$ & $\gamma_{84}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 0.67-0.76 & 1.25 ( 7 ) &
$1.4\cdot 10^{6}$ & 5.4 & $^{+7.6}_{-5.9}$ & $^{+13}_{-10}$ &
$^{+13}_{-10}$ & $^{+5.2}_{-4.6}$ & $^{+3.2}_{-2.6}$ & $^{+37}_{-26}$
& $^{+3.5}_{-3.1}$ & $^{+3.6}_{-3.2}$ & $^{+6.1}_{-5.3}$ &
$^{+0.05}_{-0.08}$ & $^{+0.04}_{-0.05}$ & $^{+3.7}_{-3.4}$ &
$^{+0.18}_{-0.06}$ & 0.2 & N/A & 6.4 & 0.28 & 2.1 & $^{+15}_{-11}$ &
1.0 & $^{+1.6}_{-0.4}$ \\ 0.76-0.85 & 1.23 ( 6 ) & $7.3\cdot 10^{5}$ &
6.5 & $^{+5.0}_{-4.3}$ & $^{+12}_{-11}$ & $^{+11}_{-9.7}$ &
$^{+5.2}_{-4.8}$ & $^{+3.5}_{-3.2}$ & $^{+30}_{-21}$ &
$^{+4.5}_{-4.0}$ & $^{+3.8}_{-3.2}$ & $^{+6.6}_{-6.0}$ &
$^{+0.54}_{-0.24}$ & 0.0 & $^{+4.0}_{-3.3}$ & $^{+1.1}_{-0.55}$ & 0.2
& N/A & 3.7 & 0.69 & 2.0 & $^{+11}_{-10}$ & 1.0 & $^{+0.95}_{-1.1}$ \\
0.85-0.95 & 1.21 ( 6 ) & $3.2\cdot 10^{5}$ & 3.8 & $^{+2.6}_{-2.7}$ &
10 & $^{+8.4}_{-9.1}$ & $^{+4.0}_{-4.2}$ & $^{+3.2}_{-3.5}$ &
$^{+23}_{-19}$ & 4.2 & $^{+2.8}_{-2.5}$ & $^{+6.4}_{-6.8}$ &
$^{+0.45}_{-0.27}$ & $^{+0.02}_{-0.0}$ & $^{+2.9}_{-2.6}$ &
$^{+1.4}_{-1.1}$ & 0.02 & N/A & 2.4 & 0.83 & 2.0 & $^{+9.5}_{-9.7}$ &
1.0 & $^{+0.86}_{-1.1}$ \\ 0.95-1.06 & 1.19 ( 5 ) & $1.5\cdot 10^{5}$
& 2.9 & $^{+1.3}_{-1.4}$ & $^{+9.9}_{-9.2}$ & $^{+7.9}_{-7.2}$ & 3.5 &
$^{+3.5}_{-3.7}$ & $^{+22}_{-17}$ & $^{+4.0}_{-3.9}$ &
$^{+2.2}_{-2.3}$ & $^{+6.6}_{-6.4}$ & $^{+0.54}_{-0.57}$ &
$^{+0.01}_{-0.03}$ & 1.9 & 1.7 & 0.06 & N/A & 2.7 & 0.8 & 2.0 &
$^{+9.1}_{-8.8}$ & 1.0 & $^{+0.95}_{-1.0}$ \\ 1.06-1.18 & 1.17 ( 5 ) &
$7.7\cdot 10^{4}$ & 3.3 & $^{+0.54}_{-0.6}$ & $^{+9.2}_{-8.4}$ &
$^{+6.2}_{-5.8}$ & $^{+3.3}_{-2.8}$ & $^{+3.7}_{-3.6}$ &
$^{+19}_{-15}$ & 3.7 & $^{+2.0}_{-2.1}$ & $^{+6.0}_{-6.1}$ & 0.66 &
$^{+0.0}_{-0.04}$ & $^{+1.4}_{-1.3}$ & $^{+2.5}_{-2.6}$ & 0.08 & N/A &
1.9 & 0.59 & 2.0 & $^{+8.8}_{-8.5}$ & 1.0 & $^{+0.99}_{-1.0}$ \\
1.18-1.31 & 1.16 ( 5 ) & $3.6\cdot 10^{4}$ & 2.8 & $^{+0.11}_{-0.16}$
& $^{+9.7}_{-8.0}$ & $^{+5.5}_{-5.1}$ & $^{+3.5}_{-3.2}$ &
$^{+3.7}_{-4.0}$ & $^{+18}_{-14}$ & 4.0 & $^{+1.7}_{-2.0}$ &
$^{+6.7}_{-6.1}$ & $^{+0.89}_{-0.98}$ & $^{+0.1}_{-0.04}$ &
$^{+0.91}_{-0.85}$ & $^{+3.6}_{-3.8}$ & 0.1 & N/A & 2.2 & 0.7 & 2.0 &
$^{+8.4}_{-8.2}$ & 1.0 & 1.0 \\ 1.31-1.45 & 1.15 ( 4 ) & $1.6\cdot
10^{4}$ & 2.4 & $^{+0.06}_{-0.05}$ & $^{+9.5}_{-8.8}$ &
$^{+5.8}_{-5.2}$ & $^{+3.4}_{-3.3}$ & 3.6 & $^{+15}_{-13}$ &
$^{+4.6}_{-4.2}$ & $^{+2.4}_{-1.8}$ & $^{+7.5}_{-7.2}$ &
$^{+1.3}_{-1.5}$ & $^{+0.08}_{-0.04}$ & $^{+0.27}_{-0.4}$ &
$^{+5.1}_{-5.0}$ & 0.08 & N/A & 1.8 & 0.0 & 2.0 & $^{+8.7}_{-7.4}$ &
1.0 & 1.0 \\ 1.45-1.6 & 1.14 ( 4 ) & $7.8\cdot 10^{3}$ & 2.8 &
$^{+0.06}_{-0.05}$ & $^{+9.0}_{-8.5}$ & $^{+5.2}_{-5.1}$ &
$^{+3.0}_{-3.2}$ & $^{+2.8}_{-2.9}$ & $^{+14}_{-12}$ & 4.1 & 1.7 &
$^{+7.3}_{-7.2}$ & $^{+1.4}_{-1.8}$ & $^{+0.05}_{-0.07}$ &
$^{+0.06}_{-0.1}$ & 5.7 & 0.1 & N/A & 1.2 & 0.0 & 2.0 &
$^{+7.3}_{-6.8}$ & 1.0 & 1.0 \\ 1.6-1.76 & 1.13 ( 4 ) & $3.8\cdot
10^{3}$ & 3.2 & 0.03 & $^{+8.8}_{-8.0}$ & $^{+4.6}_{-4.5}$ &
$^{+3.1}_{-3.2}$ & $^{+2.3}_{-2.5}$ & $^{+13}_{-10}$ & 3.9 &
$^{+1.6}_{-1.8}$ & $^{+7.4}_{-7.0}$ & 2.1 & $^{+0.08}_{-0.1}$ &
$^{+0.02}_{-0.15}$ & $^{+6.3}_{-6.2}$ & 0.1 & N/A & 2.6 & 1.4 & 2.0 &
$^{+7.1}_{-6.2}$ & 1.0 & 1.0 \\ 1.76-1.94 & 1.12 ( 4 ) & $1.6\cdot
10^{3}$ & 4.6 & $^{+0.01}_{-0.02}$ & $^{+8.8}_{-8.1}$ &
$^{+4.6}_{-4.7}$ & $^{+3.4}_{-3.5}$ & 1.9 & $^{+12}_{-11}$ & 3.9 &
$^{+1.4}_{-1.6}$ & $^{+8.2}_{-7.7}$ & $^{+2.4}_{-2.3}$ &
$^{+0.06}_{-0.09}$ & $^{+0.0}_{-0.03}$ & $^{+7.4}_{-7.2}$ & 0.08 & N/A
& 2.1 & 0.08 & 2.0 & $^{+6.3}_{-6.2}$ & 1.0 & 1.0 \\ 1.94-2.12 & 1.11
( 3 ) & $7.0\cdot 10^{2}$ & 4.8 & 0.0 & $^{+9.7}_{-8.7}$ &
$^{+5.3}_{-5.4}$ & 4.4 & $^{+1.9}_{-1.5}$ & $^{+13}_{-12}$ &
$^{+4.6}_{-4.7}$ & $^{+1.6}_{-1.3}$ & $^{+9.8}_{-8.6}$ &
$^{+3.0}_{-3.5}$ & $^{+0.16}_{-0.07}$ & $^{+0.04}_{-0.02}$ &
$^{+9.3}_{-8.5}$ & 0.1 & N/A & 1.3 & 0.0 & 2.0 & $^{+6.5}_{-6.6}$ &
1.0 & 1.0 \\ 2.12-2.33 & 1.1 ( 3 ) & $3.2\cdot 10^{2}$ & 7.9 & 0.0 &
$^{+8.8}_{-7.5}$ & $^{+4.8}_{-3.9}$ & $^{+4.1}_{-3.4}$ &
$^{+1.8}_{-1.5}$ & $^{+13}_{-11}$ & $^{+4.3}_{-3.6}$ &
$^{+1.4}_{-1.0}$ & $^{+9.6}_{-8.4}$ & $^{+3.3}_{-2.8}$ &
$^{+0.14}_{-0.08}$ & $^{+0.02}_{-0.01}$ & $^{+9.7}_{-8.6}$ & 0.1 & N/A
& 2.2 & 0.63 & 2.0 & $^{+6.3}_{-5.4}$ & 1.0 & 1.0 \\ 2.33-2.55 & 1.1 (
3 ) & $1.4\cdot 10^{2}$ & 9.2 & 0.0 & $^{+7.9}_{-8.2}$ &
$^{+4.5}_{-4.6}$ & $^{+3.9}_{-4.0}$ & $^{+2.1}_{-2.4}$ & 13 &
$^{+4.2}_{-4.3}$ & $^{+1.2}_{-1.7}$ & 9.9 & $^{+3.7}_{-3.8}$ &
$^{+0.08}_{-0.04}$ & $^{+0.01}_{-0.0}$ & 10 & 0.1 & N/A & 5.1 & 4.0 &
2.0 & 5.9 & 1.0 & 1.0 \\ 2.55-2.78 & 1.09 ( 3 ) & $5.8\cdot 10^{1}$ &
15 & 0.0 & $^{+7.8}_{-7.6}$ & $^{+4.8}_{-5.1}$ & $^{+3.8}_{-4.0}$ &
$^{+2.8}_{-2.9}$ & $^{+15}_{-13}$ & $^{+4.2}_{-4.3}$ &
$^{+1.2}_{-1.9}$ & 11 & $^{+4.3}_{-4.6}$ & $^{+0.09}_{-0.23}$ & 0.0 &
$^{+13}_{-12}$ & 0.2 & N/A & 4.8 & 2.5 & 2.0 & $^{+6.0}_{-5.7}$ & 1.0
& 1.0 \\ 2.78-3.31 & 1.08 ( 3 ) & $1.2\cdot 10^{1}$ & 13 & 0.0 &
$^{+7.3}_{-6.5}$ & $^{+5.1}_{-4.9}$ & $^{+4.1}_{-4.3}$ &
$^{+3.1}_{-3.5}$ & $^{+16}_{-13}$ & $^{+3.8}_{-4.0}$ &
$^{+1.3}_{-0.96}$ & $^{+13}_{-10}$ & $^{+4.8}_{-5.1}$ &
$^{+0.18}_{-0.33}$ & 0.0 & $^{+14}_{-12}$ & 0.1 & N/A & 3.1 & 0.0 &
2.0 & $^{+6.0}_{-6.8}$ & 1.0 & 1.0 \\ 3.31-4.64 & 1.07 ( 2 ) &
$4.9\cdot 10^{-1}$ & 39 & 0.0 & $^{+8.5}_{-8.0}$ & $^{+7.2}_{-6.9}$ &
$^{+6.4}_{-5.7}$ & $^{+5.9}_{-5.3}$ & $^{+22}_{-18}$ & 4.9 &
$^{+0.84}_{-1.5}$ & $^{+16}_{-13}$ & $^{+7.9}_{-7.7}$ &
$^{+0.14}_{-0.31}$ & 0.0 & $^{+21}_{-16}$ & 0.5 & N/A & 3.8 & 0.0 &
2.0 & $^{+8.1}_{-7.4}$ & 1.0 & 1.0 \\ \hline\hline
\end{tabular}
\end{tiny}\vspace*{-1.5mm}
\caption{ Measured dijet cross section for $R=0.6$ and $2.5 \leq y^{*}
< 3.0$.  See Table~\ref{tab:DijetMassResults04_0} for a description of
the columns.  All tables are available on \hepdata~\cite{HEPDATA}.}
\label{tab:DijetMassResults06_5}
\vspace*{-2mm}
\end{table*}

%------------------------------------------------------------------------------------------

\begin{table*}
\begin{tiny}
\setlength{\extrarowheight}{4pt}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma{5}$ & $\gamma_{11}$ & $\gamma_{17}$ & $\gamma_{23}$ &
$\gamma_{29}$ & $\gamma_{31}$ & $\gamma_{36}$ & $\gamma_{42}$ &
$\gamma_{48}$ & $\gamma_{54}$ & $\gamma_{60}$ & $\gamma_{66}$ &
$\gamma_{72}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{80}$ &
$\gamma_{82}$ & $\gamma_{85}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 1.18-1.31 & 1.21 ( 7 ) &
$1.3\cdot 10^{5}$ & 9.7 & $^{+5.5}_{-6.4}$ & 13 & 12 &
$^{+4.4}_{-4.9}$ & 2.9 & $^{+48}_{-29}$ & 3.9 & $^{+3.1}_{-3.4}$ &
$^{+6.3}_{-7.3}$ & $^{+0.27}_{-0.23}$ & $^{+0.15}_{-0.04}$ &
$^{+3.2}_{-3.5}$ & $^{+0.48}_{-0.54}$ & 0.2 & N/A & 5.0 & 0.23 & 2.0 &
$^{+15}_{-16}$ & 2.0 & $^{+0.0}_{-2.4}$ \\ 1.31-1.45 & 1.19 ( 7 ) &
$5.4\cdot 10^{4}$ & 6.8 & $^{+3.3}_{-3.8}$ & $^{+13}_{-11}$ &
$^{+11}_{-9.7}$ & $^{+4.9}_{-4.4}$ & $^{+3.5}_{-3.4}$ & $^{+37}_{-25}$
& $^{+4.3}_{-4.2}$ & 2.9 & $^{+6.7}_{-7.3}$ & $^{+0.22}_{-0.24}$ &
$^{+0.07}_{-0.05}$ & $^{+3.0}_{-3.2}$ & $^{+0.85}_{-1.0}$ & 0.0 & N/A
& 3.1 & 0.49 & 2.0 & $^{+15}_{-13}$ & 2.0 & $^{+0.66}_{-1.3}$ \\
1.45-1.6 & 1.18 ( 6 ) & $2.4\cdot 10^{4}$ & 6.5 & 2.4 & $^{+13}_{-10}$
& $^{+10}_{-8.3}$ & $^{+4.8}_{-4.3}$ & $^{+4.2}_{-4.0}$ &
$^{+33}_{-23}$ & $^{+4.9}_{-4.5}$ & $^{+2.8}_{-3.0}$ &
$^{+8.0}_{-7.0}$ & $^{+0.58}_{-0.47}$ & $^{+0.0}_{-0.04}$ &
$^{+2.6}_{-2.8}$ & $^{+1.9}_{-1.7}$ & 0.02 & N/A & 3.9 & 1.9 & 2.0 &
$^{+14}_{-13}$ & 2.0 & $^{+1.2}_{-0.84}$ \\ 1.6-1.76 & 1.16 ( 6 ) &
$1.2\cdot 10^{4}$ & 5.5 & $^{+1.2}_{-1.1}$ & $^{+11}_{-10}$ &
$^{+8.5}_{-7.4}$ & $^{+4.3}_{-3.9}$ & $^{+4.4}_{-4.2}$ &
$^{+29}_{-22}$ & $^{+4.8}_{-4.3}$ & $^{+2.6}_{-2.5}$ &
$^{+7.7}_{-6.8}$ & $^{+0.78}_{-0.72}$ & $^{+0.0}_{-0.05}$ &
$^{+1.9}_{-1.8}$ & $^{+2.7}_{-2.6}$ & 0.07 & N/A & 3.4 & 0.15 & 2.0 &
14 & 2.0 & $^{+1.1}_{-0.9}$ \\ 1.76-1.94 & 1.15 ( 5 ) & $5.6\cdot
10^{3}$ & 4.4 & $^{+0.55}_{-0.33}$ & $^{+11}_{-10}$ & $^{+8.0}_{-7.0}$
& $^{+4.7}_{-3.9}$ & $^{+5.1}_{-4.5}$ & $^{+27}_{-21}$ &
$^{+5.3}_{-4.6}$ & $^{+2.8}_{-2.4}$ & $^{+8.2}_{-7.3}$ &
$^{+0.99}_{-0.93}$ & $^{+0.14}_{-0.03}$ & $^{+1.6}_{-1.2}$ &
$^{+4.0}_{-3.8}$ & 0.02 & N/A & 3.2 & 0.53 & 2.0 & $^{+14}_{-12}$ &
2.0 & $^{+1.0}_{-0.97}$ \\ 1.94-2.12 & 1.14 ( 5 ) & $2.4\cdot 10^{3}$
& 4.2 & $^{+0.18}_{-0.09}$ & $^{+11}_{-10}$ & $^{+6.9}_{-6.5}$ &
$^{+4.9}_{-4.2}$ & $^{+4.5}_{-4.2}$ & $^{+25}_{-20}$ &
$^{+5.0}_{-4.6}$ & $^{+2.4}_{-2.3}$ & $^{+8.2}_{-8.0}$ &
$^{+1.2}_{-1.1}$ & $^{+0.08}_{-0.03}$ & $^{+0.86}_{-0.7}$ &
$^{+4.6}_{-4.5}$ & 0.05 & N/A & 4.0 & 2.3 & 2.0 & 12 & 2.0 &
$^{+1.0}_{-0.99}$ \\ 2.12-2.33 & 1.13 ( 5 ) & $1.1\cdot 10^{3}$ & 3.0
& $^{+0.0}_{-0.06}$ & 11 & $^{+6.3}_{-6.1}$ & 4.9 & $^{+3.8}_{-3.9}$ &
$^{+22}_{-17}$ & 4.7 & 2.0 & $^{+8.8}_{-8.2}$ & $^{+1.4}_{-1.5}$ &
$^{+0.0}_{-0.07}$ & $^{+0.28}_{-0.37}$ & $^{+5.8}_{-5.6}$ & 0.08 & N/A
& 3.8 & 1.6 & 2.0 & $^{+13}_{-11}$ & 2.0 & $^{+1.0}_{-0.99}$ \\
2.33-2.55 & 1.12 ( 5 ) & $4.5\cdot 10^{2}$ & 5.0 & $^{+0.05}_{-0.09}$
& $^{+11}_{-10}$ & $^{+6.2}_{-5.7}$ & $^{+5.7}_{-5.4}$ &
$^{+3.6}_{-3.4}$ & $^{+20}_{-16}$ & $^{+5.0}_{-4.6}$ &
$^{+2.2}_{-2.0}$ & $^{+9.3}_{-8.4}$ & $^{+2.2}_{-2.0}$ &
$^{+0.13}_{-0.09}$ & $^{+0.23}_{-0.15}$ & $^{+7.2}_{-6.6}$ & 0.07 &
N/A & 0.61 & 0.0 & 2.0 & $^{+12}_{-10}$ & 2.0 & 1.0 \\ 2.55-2.78 &
1.12 ( 4 ) & $1.9\cdot 10^{2}$ & 7.7 & 0.05 & $^{+11}_{-9.4}$ &
$^{+5.8}_{-5.2}$ & $^{+6.3}_{-5.6}$ & $^{+2.9}_{-2.6}$ &
$^{+19}_{-22}$ & $^{+4.9}_{-4.4}$ & $^{+2.1}_{-2.0}$ &
$^{+9.6}_{-8.7}$ & $^{+2.6}_{-2.4}$ & $^{+0.15}_{-0.05}$ &
$^{+0.14}_{-0.04}$ & $^{+8.1}_{-7.5}$ & 0.08 & N/A & 0.0 & 0.0 & 2.0 &
$^{+10}_{-8.8}$ & 2.0 & 1.0 \\ 2.78-3.04 & 1.11 ( 4 ) & $7.3\cdot
10^{1}$ & 9.7 & 0.03 & $^{+12}_{-11}$ & 6.2 & $^{+7.7}_{-7.3}$ & 2.6 &
20 & 5.3 & 2.0 & $^{+11}_{-10}$ & $^{+3.2}_{-3.0}$ &
$^{+0.15}_{-0.11}$ & $^{+0.03}_{-0.0}$ & $^{+9.9}_{-9.6}$ & 0.1 & N/A
& 1.2 & 0.0 & 2.0 & $^{+10}_{-9.3}$ & 2.0 & 1.0 \\ 3.04-3.61 & 1.1 ( 4
) & $1.9\cdot 10^{1}$ & 15 & 0.01 & $^{+14}_{-12}$ & $^{+7.6}_{-6.6}$
& $^{+10}_{-8.9}$ & $^{+2.9}_{-2.5}$ & $^{+23}_{-18}$ &
$^{+6.4}_{-5.8}$ & $^{+2.2}_{-1.8}$ & $^{+14}_{-12}$ &
$^{+4.4}_{-4.0}$ & $^{+0.2}_{-0.22}$ & $^{+0.03}_{-0.05}$ &
$^{+14}_{-12}$ & 0.0 & N/A & 9.9 & 4.4 & 2.0 & $^{+11}_{-10}$ & 2.0 &
1.0 \\ 3.61-5.04 & 1.09 ( 3 ) & $8.9\cdot 10^{-1}$ & 38 & 0.0 &
$^{+15}_{-12}$ & $^{+8.2}_{-7.3}$ & $^{+14}_{-12}$ & $^{+4.0}_{-3.6}$
& $^{+29}_{-22}$ & $^{+7.1}_{-6.4}$ & $^{+2.5}_{-2.1}$ &
$^{+19}_{-16}$ & $^{+6.7}_{-6.2}$ & $^{+0.41}_{-0.37}$ &
$^{+0.02}_{-0.03}$ & $^{+20}_{-17}$ & 0.02 & N/A & 9.2 & 1.6 & 2.0 &
$^{+12}_{-10}$ & 2.0 & 1.0 \\ \hline\hline
\end{tabular}
\end{tiny}\vspace*{-1.5mm}
\caption{ Measured dijet cross section for $R=0.6$ and $3.0 \leq y^{*}
< 3.5$.  See Table~\ref{tab:DijetMassResults04_0} for a description of
the columns.  All tables are available on \hepdata~\cite{HEPDATA}.}
\label{tab:DijetMassResults06_6}
\vspace*{-2mm}
\end{table*}

%------------------------------------------------------------------------------------------

\begin{table*}
\begin{tiny}
\setlength{\extrarowheight}{4pt}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma{6}$ & $\gamma_{12}$ & $\gamma_{18}$ & $\gamma_{24}$ &
$\gamma_{30}$ & $\gamma_{31}$ & $\gamma_{37}$ & $\gamma_{43}$ &
$\gamma_{49}$ & $\gamma_{55}$ & $\gamma_{61}$ & $\gamma_{67}$ &
$\gamma_{73}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{81}$ &
$\gamma_{82}$ & $\gamma_{86}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 1.76-1.94 & 1.18 ( 10 ) &
$1.8\cdot 10^{4}$ & 11 & $^{+9.7}_{-8.4}$ & $^{+18}_{-15}$ &
$^{+17}_{-15}$ & $^{+6.0}_{-5.3}$ & 4.6 & $^{+85}_{-42}$ &
$^{+5.4}_{-5.3}$ & 5.1 & $^{+8.9}_{-9.0}$ & $^{+0.26}_{-0.08}$ &
$^{+0.0}_{-0.02}$ & $^{+5.4}_{-5.3}$ & $^{+0.48}_{-0.24}$ & 0.6 & N/A
& 8.3 & 0.71 & 2.1 & $^{+32}_{-19}$ & 2.0 & $^{+0.89}_{-1.1}$ \\
1.94-2.12 & 1.17 ( 10 ) & $8.0\cdot 10^{3}$ & 12 & $^{+6.3}_{-5.0}$ &
$^{+15}_{-8.9}$ & $^{+14}_{-7.8}$ & 4.3 & $^{+3.5}_{-2.9}$ &
$^{+72}_{-32}$ & $^{+5.0}_{-3.9}$ & $^{+3.6}_{-3.0}$ &
$^{+8.2}_{-3.2}$ & $^{+0.48}_{-0.18}$ & $^{+0.1}_{-0.0}$ &
$^{+4.2}_{-3.1}$ & $^{+0.99}_{-0.66}$ & 0.08 & N/A & 6.7 & 0.42 & 2.0
& $^{+25}_{-10}$ & 2.0 & $^{+2.5}_{-0.0}$ \\ 2.12-2.33 & 1.16 ( 9 ) &
$3.4\cdot 10^{3}$ & 19 & $^{+4.3}_{-3.5}$ & $^{+14}_{-7.0}$ &
$^{+11}_{-5.3}$ & $^{+4.5}_{-3.8}$ & $^{+4.3}_{-3.5}$ & $^{+50}_{-25}$
& $^{+5.4}_{-4.2}$ & $^{+3.9}_{-3.0}$ & $^{+8.0}_{-2.3}$ &
$^{+0.59}_{-0.26}$ & $^{+0.12}_{-0.03}$ & $^{+4.0}_{-3.0}$ &
$^{+1.8}_{-1.1}$ & 0.07 & N/A & 4.6 & 0.0 & 2.0 & $^{+17}_{-9.5}$ &
2.0 & $^{+1.5}_{-0.48}$ \\ 2.33-2.55 & 1.15 ( 9 ) & $1.2\cdot 10^{3}$
& 9.7 & $^{+2.6}_{-2.0}$ & $^{+12}_{-28}$ & $^{+9.5}_{-26}$ &
$^{+4.2}_{-2.9}$ & $^{+4.0}_{-3.4}$ & $^{+39}_{-41}$ &
$^{+4.8}_{-4.0}$ & $^{+2.9}_{-2.5}$ & $^{+7.6}_{-25}$ &
$^{+0.62}_{-0.43}$ & $^{+0.06}_{-0.03}$ & $^{+2.7}_{-2.3}$ &
$^{+2.2}_{-1.7}$ & 0.1 & N/A & 0.0 & 0.0 & 2.0 & $^{+15}_{-31}$ & 2.0
& $^{+1.1}_{-0.94}$ \\ 2.55-2.78 & 1.14 ( 8 ) & $4.8\cdot 10^{2}$ &
8.0 & $^{+1.5}_{-1.4}$ & $^{+13}_{-22}$ & $^{+10}_{-19}$ &
$^{+4.0}_{-3.9}$ & $^{+4.4}_{-5.1}$ & $^{+39}_{-36}$ &
$^{+4.9}_{-5.6}$ & $^{+2.8}_{-3.1}$ & $^{+8.8}_{-18}$ &
$^{+0.6}_{-0.84}$ & $^{+0.02}_{-0.03}$ & $^{+2.1}_{-2.3}$ &
$^{+2.8}_{-3.3}$ & 0.2 & N/A & 0.0 & 0.0 & 2.0 & $^{+17}_{-25}$ & 2.0
& $^{+1.0}_{-0.99}$ \\ 2.78-3.04 & 1.13 ( 8 ) & $2.0\cdot 10^{2}$ &
8.4 & $^{+0.65}_{-0.77}$ & $^{+16}_{-12}$ & $^{+11}_{-8.1}$ &
$^{+4.8}_{-4.9}$ & $^{+6.6}_{-6.7}$ & $^{+42}_{-28}$ &
$^{+6.8}_{-7.0}$ & $^{+3.2}_{-3.7}$ & $^{+12}_{-8.7}$ &
$^{+1.2}_{-1.6}$ & $^{+0.01}_{-0.09}$ & $^{+1.7}_{-2.3}$ &
$^{+4.7}_{-5.2}$ & 0.1 & N/A & 2.8 & 0.0 & 2.0 & $^{+19}_{-13}$ & 2.0
& $^{+1.0}_{-0.99}$ \\ 3.04-3.31 & 1.12 ( 7 ) & $8.0\cdot 10^{1}$ & 13
& 0.21 & $^{+16}_{-12}$ & $^{+10}_{-7.4}$ & $^{+5.5}_{-5.4}$ &
$^{+6.9}_{-6.2}$ & $^{+42}_{-25}$ & $^{+7.4}_{-6.7}$ &
$^{+3.6}_{-3.5}$ & $^{+12}_{-9.3}$ & $^{+2.0}_{-2.2}$ &
$^{+0.15}_{-0.09}$ & $^{+1.5}_{-1.4}$ & $^{+7.2}_{-6.6}$ & 0.4 & N/A &
4.6 & 0.0 & 2.0 & $^{+16}_{-13}$ & 2.0 & $^{+1.0}_{-0.99}$ \\
3.31-3.93 & 1.11 ( 7 ) & $1.3\cdot 10^{1}$ & 17 & $^{+0.02}_{-0.0}$ &
$^{+17}_{-15}$ & $^{+9.6}_{-8.8}$ & 6.4 & 6.2 & $^{+37}_{-25}$ & 7.4 &
$^{+3.4}_{-3.3}$ & $^{+13}_{-12}$ & $^{+2.8}_{-2.7}$ & 0.12 &
$^{+0.84}_{-0.55}$ & $^{+9.0}_{-9.3}$ & 0.2 & N/A & 5.4 & 0.0 & 2.0 &
$^{+17}_{-15}$ & 2.0 & 1.0 \\ 3.93-5.47 & 1.1 ( 6 ) & $1.7\cdot
10^{-1}$ & 43 & $^{+0.12}_{-0.14}$ & $^{+24}_{-20}$ & $^{+13}_{-11}$ &
$^{+11}_{-9.4}$ & $^{+6.3}_{-5.6}$ & $^{+37}_{-26}$ & $^{+10}_{-9.5}$
& $^{+3.7}_{-3.0}$ & $^{+21}_{-18}$ & $^{+5.3}_{-4.1}$ &
$^{+0.23}_{-0.32}$ & $^{+0.0}_{-0.24}$ & $^{+18}_{-16}$ & 0.4 & N/A &
16 & 8.7 & 2.0 & $^{+22}_{-17}$ & 2.0 & 1.0 \\ \hline\hline
\end{tabular}
\end{tiny}\vspace*{-1.5mm}
\caption{ Measured dijet cross section for $R=0.6$ and $3.5 \leq y^{*}
< 4.0$.  See Table~\ref{tab:DijetMassResults04_0} for a description of
the columns.  All tables are available on \hepdata~\cite{HEPDATA}.}
\label{tab:DijetMassResults06_7}
\vspace*{-2mm}
\end{table*}

%------------------------------------------------------------------------------------------

\begin{table*}
\begin{tiny}
\setlength{\extrarowheight}{4pt}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline\hline $\twomass{1}{2}$-bin & NPC & $\sigma$ & $\delta_{\rm
stat}$ & $\gamma{6}$ & $\gamma_{12}$ & $\gamma_{18}$ & $\gamma_{24}$ &
$\gamma_{30}$ & $\gamma_{31}$ & $\gamma_{37}$ & $\gamma_{43}$ &
$\gamma_{49}$ & $\gamma_{55}$ & $\gamma_{61}$ & $\gamma_{67}$ &
$\gamma_{73}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{81}$ &
$\gamma_{82}$ & $\gamma_{86}$ & $u_{1}$ & $u_{2}$ & $u_{3}$ \\
$[$TeV$]$ & & $[$pb/TeV$]$ & \% & \\ \hline 2.55-3.04 & 1.12 ( 14 ) &
$4.3\cdot 10^{2}$ & 20 & $^{+9.5}_{-9.3}$ & 17 & 16 & $^{+4.2}_{-4.6}$
& $^{+4.2}_{-4.7}$ & $^{+98}_{-47}$ & $^{+5.5}_{-5.8}$ &
$^{+5.1}_{-5.7}$ & $^{+8.3}_{-8.7}$ & $^{+0.14}_{-0.49}$ &
$^{+0.01}_{-0.07}$ & $^{+5.6}_{-5.7}$ & $^{+0.5}_{-0.98}$ & 1.0 & N/A
& 7.8 & 2.8 & $^{+2.1}_{-2.0}$ & $^{+27}_{-21}$ & 2.0 & 1.0 \\
3.04-4.27 & 1.11 ( 13 ) & $2.8\cdot 10^{1}$ & 19 & $^{+5.9}_{-2.4}$ &
$^{+25}_{-16}$ & $^{+22}_{-14}$ & $^{+3.8}_{-2.0}$ & $^{+6.7}_{-7.1}$
& $^{+94}_{-36}$ & $^{+8.9}_{-8.0}$ & $^{+5.1}_{-4.1}$ &
$^{+14}_{-12}$ & $^{+0.66}_{-0.86}$ & $^{+0.04}_{-0.15}$ &
$^{+5.6}_{-5.0}$ & $^{+3.5}_{-2.3}$ & 1.0 & N/A & 9.7 & 0.0 & 2.0 &
$^{+29}_{-18}$ & 2.0 & 1.0 \\ \hline\hline
\end{tabular}
